Autonomous Point Cloud Segmentation for Power Lines Inspection in Smart Grid

LiDAR is currently one of the most utilized sensors to effectively monitor the status of power lines and facilitate the inspection of remote power distribution networks and related infrastructures. To ensure the safe operation of the smart grid, various remote data acquisition strategies, such as Airborne Laser Scanning (ALS), Mobile Laser Scanning (MLS), and Terrestrial Laser Scanning (TSL) have been leveraged to allow continuous monitoring of regional power networks, which are typically surrounded by dense vegetation. In this article, an unsupervised Machine Learning (ML) framework is proposed, to detect, extract and analyze the characteristics of power lines of both high and low voltage, as well as the surrounding vegetation in a Power Line Corridor (PLC) solely from LiDAR data. Initially, the proposed approach eliminates the ground points from higher elevation points based on statistical analysis that applies density criteria and histogram thresholding. After denoising and transforming of the remaining candidate points by applying Principle Component Analysis (PCA) and Kd-tree, power line segmentation is achieved by utilizing a two-stage DBSCAN clustering to identify each power line individually. Finally, all high elevation points in the PLC are identified based on their distance to the newly segmented power lines. Conducted experiments illustrate that the proposed framework is an agnostic method that can efficiently detect the power lines and perform PLC-based hazard analysis.

==> Tikz/distances2019-09-04-08-57-25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.27451,0.11765,0.00000}%
\definecolor{mycolor3}{rgb}{0.13725,0.21176,0.17647}%
\definecolor{mycolor4}{rgb}{0.27451,0.11765,0.23922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.00,
xmax=279.50,
xlabel style={font=\color{white!15!black}},
xlabel={time [sec]},
ymin=0.00,
ymax=10.30,
ylabel style={font=\color{white!15!black}},
ylabel={distances [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.1,1.31)},anchor=north west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0.10	2.86\\
0.20	2.90\\
0.30	3.18\\
0.40	2.89\\
0.50	2.87\\
0.60	2.90\\
0.70	2.87\\
0.80	2.90\\
0.90	2.89\\
1.00	2.87\\
1.10	2.86\\
1.20	2.91\\
1.30	2.86\\
1.40	2.90\\
1.50	2.90\\
1.60	2.88\\
1.70	2.90\\
1.80	2.90\\
1.90	2.86\\
2.00	2.90\\
2.10	2.90\\
2.20	2.90\\
2.30	2.87\\
2.40	2.87\\
2.50	2.91\\
2.60	2.90\\
2.70	2.91\\
2.80	2.90\\
2.90	2.89\\
3.00	2.89\\
3.10	2.89\\
3.20	2.99\\
3.30	3.37\\
3.40	3.23\\
3.50	3.25\\
3.60	3.28\\
3.70	3.21\\
3.80	3.34\\
3.90	3.34\\
4.00	3.18\\
4.10	3.16\\
4.20	3.13\\
4.30	3.09\\
4.40	3.02\\
4.50	3.62\\
4.60	3.03\\
4.70	3.34\\
4.80	3.00\\
4.90	2.99\\
5.00	2.98\\
5.10	2.94\\
5.20	3.47\\
5.30	2.91\\
5.40	2.90\\
5.50	2.87\\
5.60	2.87\\
5.70	2.88\\
5.80	2.86\\
5.90	2.87\\
6.00	2.87\\
6.10	2.88\\
6.20	2.89\\
6.30	2.89\\
6.40	2.88\\
6.50	2.89\\
6.60	2.90\\
6.70	2.93\\
6.80	2.89\\
6.90	2.92\\
7.00	2.89\\
7.10	2.90\\
7.20	2.93\\
7.30	2.92\\
7.40	2.91\\
7.50	2.87\\
7.60	2.86\\
7.70	2.85\\
7.80	2.81\\
7.90	2.77\\
8.00	2.78\\
8.10	2.72\\
8.20	2.69\\
8.30	2.67\\
8.40	2.64\\
8.50	2.62\\
8.60	2.85\\
8.70	2.86\\
8.80	2.85\\
8.90	2.79\\
9.00	2.77\\
9.10	2.70\\
9.20	2.67\\
9.30	2.64\\
9.40	2.63\\
9.50	2.62\\
9.60	2.61\\
9.70	2.56\\
9.80	2.53\\
9.90	2.62\\
10.00	2.47\\
10.10	2.44\\
10.20	2.45\\
10.30	2.47\\
10.40	2.39\\
10.50	2.53\\
10.60	2.46\\
10.70	2.43\\
10.80	2.50\\
10.90	2.56\\
11.00	2.49\\
11.10	2.56\\
11.20	2.55\\
11.30	2.52\\
11.40	2.52\\
11.50	2.47\\
11.60	2.45\\
11.70	2.48\\
11.80	2.46\\
11.90	2.45\\
12.00	2.45\\
12.10	2.44\\
12.20	2.45\\
12.30	2.40\\
12.40	2.38\\
12.50	2.41\\
12.60	2.36\\
12.70	2.36\\
12.80	2.35\\
12.90	2.33\\
13.00	2.33\\
13.10	2.31\\
13.20	2.32\\
13.30	2.31\\
13.40	2.39\\
13.50	2.32\\
13.60	2.31\\
13.70	2.36\\
13.80	2.33\\
13.90	2.36\\
14.00	2.32\\
14.10	2.28\\
14.20	3.04\\
14.30	inf\\
14.40	2.40\\
14.50	2.48\\
14.60	4.18\\
14.70	2.99\\
14.80	2.83\\
14.90	2.34\\
15.00	2.88\\
15.10	2.56\\
15.20	3.43\\
15.30	3.97\\
15.40	3.28\\
15.50	2.49\\
15.60	2.45\\
15.70	2.48\\
15.80	2.51\\
15.90	2.52\\
16.00	2.54\\
16.10	3.05\\
16.20	2.90\\
16.30	2.74\\
16.40	2.81\\
16.50	2.87\\
16.60	2.87\\
16.70	2.81\\
16.80	2.80\\
16.90	2.83\\
17.00	2.84\\
17.10	2.81\\
17.20	2.79\\
17.30	2.79\\
17.40	2.77\\
17.50	2.73\\
17.60	2.74\\
17.70	2.96\\
17.80	2.90\\
17.90	2.87\\
18.00	2.91\\
18.10	2.86\\
18.20	2.85\\
18.30	2.83\\
18.40	3.29\\
18.50	3.24\\
18.60	3.22\\
18.70	3.17\\
18.80	2.90\\
18.90	2.85\\
19.00	2.83\\
19.10	3.06\\
19.20	3.01\\
19.30	2.97\\
19.40	2.96\\
19.50	2.98\\
19.60	2.97\\
19.70	2.95\\
19.80	2.95\\
19.90	2.96\\
20.00	2.95\\
20.10	3.14\\
20.20	inf\\
20.30	3.03\\
20.40	3.02\\
20.50	3.43\\
20.60	3.02\\
20.70	2.97\\
20.80	3.00\\
20.90	2.99\\
21.00	3.03\\
21.10	3.06\\
21.20	3.09\\
21.30	3.05\\
21.40	3.07\\
21.50	3.08\\
21.60	3.06\\
21.70	3.04\\
21.80	inf\\
21.90	4.59\\
22.00	2.99\\
22.10	inf\\
22.20	inf\\
22.30	3.02\\
22.40	3.10\\
22.50	2.97\\
22.60	3.12\\
22.70	3.01\\
22.80	2.92\\
22.90	2.99\\
23.00	3.02\\
23.10	2.97\\
23.20	3.36\\
23.30	3.35\\
23.40	2.89\\
23.50	3.23\\
23.60	3.22\\
23.70	3.34\\
23.80	3.08\\
23.90	inf\\
24.00	4.61\\
24.10	3.03\\
24.20	3.01\\
24.30	3.02\\
24.40	2.99\\
24.50	2.98\\
24.60	2.89\\
24.70	2.79\\
24.80	2.89\\
24.90	2.81\\
25.00	2.80\\
25.10	2.82\\
25.20	3.50\\
25.30	2.70\\
25.40	2.69\\
25.50	2.66\\
25.60	2.62\\
25.70	2.57\\
25.80	2.56\\
25.90	2.55\\
26.00	2.51\\
26.10	2.49\\
26.20	2.48\\
26.30	2.46\\
26.40	3.73\\
26.50	2.83\\
26.60	2.53\\
26.70	3.04\\
26.80	2.59\\
26.90	3.42\\
27.00	3.66\\
27.10	2.66\\
27.20	3.67\\
27.30	2.48\\
27.40	2.63\\
27.50	2.60\\
27.60	2.67\\
27.70	2.57\\
27.80	2.82\\
27.90	2.54\\
28.00	2.47\\
28.10	3.43\\
28.20	3.42\\
28.30	3.45\\
28.40	2.56\\
28.50	2.72\\
28.60	2.53\\
28.70	2.65\\
28.80	2.84\\
28.90	2.67\\
29.00	2.80\\
29.10	2.65\\
29.20	2.66\\
29.30	2.64\\
29.40	3.32\\
29.50	2.71\\
29.60	2.66\\
29.70	2.84\\
29.80	2.95\\
29.90	2.93\\
30.00	2.90\\
30.10	2.94\\
30.20	3.27\\
30.30	2.64\\
30.40	2.67\\
30.50	2.91\\
30.60	2.65\\
30.70	2.65\\
30.80	2.64\\
30.90	2.87\\
31.00	2.62\\
31.10	2.64\\
31.20	2.84\\
31.30	2.64\\
31.40	2.62\\
31.50	2.73\\
31.60	2.71\\
31.70	2.71\\
31.80	2.70\\
31.90	2.68\\
32.00	2.67\\
32.10	2.59\\
32.20	2.64\\
32.30	2.64\\
32.40	2.63\\
32.50	2.62\\
32.60	2.60\\
32.70	2.68\\
32.80	2.62\\
32.90	2.65\\
33.00	2.65\\
33.10	2.69\\
33.20	2.64\\
33.30	2.81\\
33.40	2.66\\
33.50	2.68\\
33.60	2.82\\
33.70	2.79\\
33.80	2.81\\
33.90	2.77\\
34.00	2.78\\
34.10	2.80\\
34.20	2.79\\
34.30	2.92\\
34.40	2.91\\
34.50	2.90\\
34.60	2.93\\
34.70	2.86\\
34.80	2.86\\
34.90	2.81\\
35.00	2.85\\
35.10	2.83\\
35.20	2.81\\
35.30	2.78\\
35.40	3.01\\
35.50	2.99\\
35.60	2.89\\
35.70	2.94\\
35.80	2.95\\
35.90	2.86\\
36.00	2.86\\
36.10	2.84\\
36.20	2.89\\
36.30	2.80\\
36.40	2.77\\
36.50	2.79\\
36.60	2.76\\
36.70	2.78\\
36.80	2.76\\
36.90	2.75\\
37.00	2.76\\
37.10	2.72\\
37.20	2.84\\
37.30	2.71\\
37.40	2.70\\
37.50	2.67\\
37.60	2.66\\
37.70	2.70\\
37.80	2.68\\
37.90	2.64\\
38.00	2.66\\
38.10	2.64\\
38.20	2.60\\
38.30	2.61\\
38.40	2.59\\
38.50	2.59\\
38.60	2.60\\
38.70	2.60\\
38.80	2.58\\
38.90	2.52\\
39.00	2.52\\
39.10	2.48\\
39.20	2.51\\
39.30	2.46\\
39.40	2.51\\
39.50	2.51\\
39.60	2.46\\
39.70	2.49\\
39.80	2.51\\
39.90	2.61\\
40.00	2.83\\
40.10	2.52\\
40.20	2.52\\
40.30	2.56\\
40.40	3.05\\
40.50	2.65\\
40.60	3.05\\
40.70	3.05\\
40.80	3.02\\
40.90	2.99\\
41.00	2.98\\
41.10	3.00\\
41.20	2.97\\
41.30	2.97\\
41.40	2.92\\
41.50	2.89\\
41.60	2.88\\
41.70	2.88\\
41.80	2.91\\
41.90	2.85\\
42.00	2.89\\
42.10	2.87\\
42.20	2.85\\
42.30	2.80\\
42.40	2.82\\
42.50	2.81\\
42.60	2.83\\
42.70	2.83\\
42.80	2.81\\
42.90	2.80\\
43.00	2.78\\
43.10	2.74\\
43.20	2.73\\
43.30	2.73\\
43.40	2.74\\
43.50	2.90\\
43.60	2.91\\
43.70	2.88\\
43.80	2.87\\
43.90	2.84\\
44.00	2.79\\
44.10	2.79\\
44.20	2.87\\
44.30	2.90\\
44.40	2.90\\
44.50	2.90\\
44.60	2.98\\
44.70	3.04\\
44.80	3.07\\
44.90	3.25\\
45.00	2.86\\
45.10	2.90\\
45.20	3.08\\
45.30	2.81\\
45.40	2.70\\
45.50	2.62\\
45.60	2.81\\
45.70	2.51\\
45.80	2.47\\
45.90	2.38\\
46.00	2.35\\
46.10	2.35\\
46.20	2.25\\
46.30	2.21\\
46.40	2.28\\
46.50	2.25\\
46.60	2.20\\
46.70	2.14\\
46.80	2.12\\
46.90	2.13\\
47.00	2.11\\
47.10	2.09\\
47.20	2.07\\
47.30	2.04\\
47.40	2.04\\
47.50	2.01\\
47.60	2.00\\
47.70	1.97\\
47.80	1.95\\
47.90	1.95\\
48.00	1.98\\
48.10	1.98\\
48.20	1.96\\
48.30	1.97\\
48.40	2.24\\
48.50	2.20\\
48.60	2.21\\
48.70	2.19\\
48.80	2.12\\
48.90	2.12\\
49.00	2.11\\
49.10	2.08\\
49.20	2.08\\
49.30	2.07\\
49.40	2.08\\
49.50	2.12\\
49.60	2.20\\
49.70	2.02\\
49.80	2.03\\
49.90	2.01\\
50.00	2.01\\
50.10	1.99\\
50.20	1.98\\
50.30	2.02\\
50.40	2.01\\
50.50	1.99\\
50.60	1.94\\
50.70	1.91\\
50.80	1.94\\
50.90	1.93\\
51.00	1.90\\
51.10	1.90\\
51.20	1.93\\
51.30	1.90\\
51.40	1.90\\
51.50	2.34\\
51.60	2.35\\
51.70	2.30\\
51.80	1.96\\
51.90	2.81\\
52.00	2.23\\
52.10	2.32\\
52.20	2.36\\
52.30	2.34\\
52.40	2.32\\
52.50	2.85\\
52.60	2.85\\
52.70	2.87\\
52.80	2.85\\
52.90	2.78\\
53.00	2.78\\
53.10	2.73\\
53.20	2.96\\
53.30	2.91\\
53.40	2.88\\
53.50	2.95\\
53.60	2.91\\
53.70	2.84\\
53.80	2.80\\
53.90	2.74\\
54.00	2.68\\
54.10	2.72\\
54.20	2.69\\
54.30	2.61\\
54.40	2.56\\
54.50	2.52\\
54.60	2.50\\
54.70	2.46\\
54.80	2.40\\
54.90	2.36\\
55.00	2.32\\
55.10	2.29\\
55.20	2.24\\
55.30	2.24\\
55.40	2.24\\
55.50	2.41\\
55.60	2.35\\
55.70	2.35\\
55.80	2.25\\
55.90	2.24\\
56.00	2.31\\
56.10	2.28\\
56.20	2.30\\
56.30	2.33\\
56.40	2.31\\
56.50	2.31\\
56.60	2.80\\
56.70	inf\\
56.80	2.39\\
56.90	2.65\\
57.00	4.09\\
57.10	2.33\\
57.20	2.33\\
57.30	2.55\\
57.40	2.63\\
57.50	2.53\\
57.60	2.50\\
57.70	inf\\
57.80	2.48\\
57.90	2.53\\
58.00	2.55\\
58.10	inf\\
58.20	2.57\\
58.30	2.57\\
58.40	3.02\\
58.50	3.70\\
58.60	2.63\\
58.70	2.66\\
58.80	2.90\\
58.90	2.88\\
59.00	2.84\\
59.10	2.80\\
59.20	2.81\\
59.30	2.79\\
59.40	3.09\\
59.50	3.04\\
59.60	2.93\\
59.70	2.97\\
59.80	2.88\\
59.90	2.84\\
60.00	2.80\\
60.10	2.76\\
60.20	2.70\\
60.30	2.73\\
60.40	2.67\\
60.50	2.63\\
60.60	2.60\\
60.70	2.55\\
60.80	2.62\\
60.90	2.86\\
61.00	2.53\\
61.10	2.52\\
61.20	2.51\\
61.30	2.46\\
61.40	2.38\\
61.50	2.56\\
61.60	2.33\\
61.70	2.47\\
61.80	2.45\\
61.90	2.39\\
62.00	2.29\\
62.10	2.31\\
62.20	2.23\\
62.30	2.19\\
62.40	2.19\\
62.50	2.15\\
62.60	2.11\\
62.70	2.19\\
62.80	2.63\\
62.90	2.61\\
63.00	2.55\\
63.10	2.51\\
63.20	2.47\\
63.30	2.77\\
63.40	2.52\\
63.50	2.48\\
63.60	2.49\\
63.70	2.55\\
63.80	2.42\\
63.90	2.44\\
64.00	2.39\\
64.10	2.33\\
64.20	2.33\\
64.30	2.33\\
64.40	2.28\\
64.50	2.31\\
64.60	2.26\\
64.70	2.22\\
64.80	2.20\\
64.90	2.16\\
65.00	2.11\\
65.10	2.14\\
65.20	2.12\\
65.30	2.18\\
65.40	2.16\\
65.50	2.39\\
65.60	2.68\\
65.70	2.27\\
65.80	2.47\\
65.90	2.61\\
66.00	2.12\\
66.10	2.42\\
66.20	2.70\\
66.30	2.23\\
66.40	2.49\\
66.50	2.35\\
66.60	2.51\\
66.70	2.64\\
66.80	2.49\\
66.90	2.47\\
67.00	2.45\\
67.10	2.92\\
67.20	2.86\\
67.30	2.85\\
67.40	2.77\\
67.50	2.87\\
67.60	2.84\\
67.70	2.79\\
67.80	2.70\\
67.90	2.77\\
68.00	2.64\\
68.10	2.56\\
68.20	2.76\\
68.30	3.07\\
68.40	3.00\\
68.50	2.96\\
68.60	2.64\\
68.70	2.87\\
68.80	2.54\\
68.90	2.54\\
69.00	2.56\\
69.10	2.56\\
69.20	2.40\\
69.30	2.38\\
69.40	2.42\\
69.50	2.36\\
69.60	2.25\\
69.70	2.27\\
69.80	2.20\\
69.90	2.08\\
70.00	2.03\\
70.10	2.00\\
70.20	2.00\\
70.30	1.93\\
70.40	1.87\\
70.50	1.85\\
70.60	1.81\\
70.70	1.79\\
70.80	1.70\\
70.90	1.75\\
71.00	1.60\\
71.10	1.57\\
71.20	1.54\\
71.30	1.52\\
71.40	1.50\\
71.50	1.49\\
71.60	1.48\\
71.70	1.48\\
71.80	1.43\\
71.90	1.41\\
72.00	1.41\\
72.10	1.40\\
72.20	1.41\\
72.30	1.40\\
72.40	1.41\\
72.50	1.42\\
72.60	1.44\\
72.70	1.48\\
72.80	1.50\\
72.90	1.54\\
73.00	1.58\\
73.10	1.58\\
73.20	1.62\\
73.30	1.64\\
73.40	1.66\\
73.50	1.67\\
73.60	1.74\\
73.70	1.74\\
73.80	1.77\\
73.90	1.80\\
74.00	1.96\\
74.10	2.01\\
74.20	2.00\\
74.30	1.96\\
74.40	1.99\\
74.50	2.00\\
74.60	1.99\\
74.70	2.00\\
74.80	2.05\\
74.90	3.34\\
75.00	3.33\\
75.10	2.11\\
75.20	inf\\
75.30	inf\\
75.40	3.22\\
75.50	3.68\\
75.60	3.66\\
75.70	3.21\\
75.80	3.48\\
75.90	3.46\\
76.00	3.05\\
76.10	3.45\\
76.20	3.40\\
76.30	3.39\\
76.40	3.32\\
76.50	3.24\\
76.60	3.20\\
76.70	3.20\\
76.80	3.13\\
76.90	3.10\\
77.00	3.10\\
77.10	3.02\\
77.20	2.97\\
77.30	3.16\\
77.40	3.11\\
77.50	3.63\\
77.60	4.28\\
77.70	4.26\\
77.80	3.39\\
77.90	3.42\\
78.00	4.09\\
78.10	3.36\\
78.20	3.27\\
78.30	3.74\\
78.40	3.91\\
78.50	3.39\\
78.60	3.77\\
78.70	3.34\\
78.80	3.70\\
78.90	3.63\\
79.00	3.59\\
79.10	3.53\\
79.20	3.44\\
79.30	3.40\\
79.40	3.12\\
79.50	3.30\\
79.60	3.33\\
79.70	3.27\\
79.80	3.20\\
79.90	3.13\\
80.00	3.15\\
80.10	3.08\\
80.20	3.07\\
80.30	3.03\\
80.40	3.01\\
80.50	2.98\\
80.60	2.93\\
80.70	2.89\\
80.80	2.90\\
80.90	2.90\\
81.00	2.92\\
81.10	2.94\\
81.20	2.98\\
81.30	2.91\\
81.40	2.93\\
81.50	2.91\\
81.60	2.90\\
81.70	2.91\\
81.80	2.99\\
81.90	3.05\\
82.00	2.86\\
82.10	2.85\\
82.20	2.83\\
82.30	2.80\\
82.40	2.86\\
82.50	2.86\\
82.60	2.82\\
82.70	2.79\\
82.80	2.76\\
82.90	2.92\\
83.00	2.85\\
83.10	2.79\\
83.20	2.79\\
83.30	2.76\\
83.40	3.43\\
83.50	2.92\\
83.60	3.36\\
83.70	2.81\\
83.80	2.73\\
83.90	2.74\\
84.00	2.98\\
84.10	2.95\\
84.20	3.19\\
84.30	3.19\\
84.40	2.99\\
84.50	3.10\\
84.60	3.06\\
84.70	3.06\\
84.80	3.04\\
84.90	3.07\\
85.00	3.08\\
85.10	3.06\\
85.20	3.01\\
85.30	3.04\\
85.40	2.97\\
85.50	2.97\\
85.60	2.95\\
85.70	2.88\\
85.80	2.88\\
85.90	2.85\\
86.00	2.80\\
86.10	2.80\\
86.20	2.76\\
86.30	2.71\\
86.40	2.68\\
86.50	2.64\\
86.60	2.61\\
86.70	2.56\\
86.80	2.54\\
86.90	2.48\\
87.00	2.46\\
87.10	2.41\\
87.20	2.39\\
87.30	2.38\\
87.40	2.35\\
87.50	2.36\\
87.60	2.32\\
87.70	2.29\\
87.80	2.31\\
87.90	2.24\\
88.00	2.24\\
88.10	2.18\\
88.20	2.18\\
88.30	2.13\\
88.40	2.11\\
88.50	2.14\\
88.60	2.12\\
88.70	2.10\\
88.80	2.07\\
88.90	2.03\\
89.00	2.04\\
89.10	2.04\\
89.20	2.02\\
89.30	1.99\\
89.40	1.95\\
89.50	1.91\\
89.60	1.91\\
89.70	1.90\\
89.80	1.90\\
89.90	1.84\\
90.00	1.84\\
90.10	1.81\\
90.20	1.84\\
90.30	1.82\\
90.40	1.79\\
90.50	1.81\\
90.60	1.88\\
90.70	2.33\\
90.80	2.15\\
90.90	2.16\\
91.00	2.31\\
91.10	1.99\\
91.20	2.31\\
91.30	2.31\\
91.40	2.31\\
91.50	2.32\\
91.60	2.38\\
91.70	2.39\\
91.80	2.39\\
91.90	2.42\\
92.00	2.44\\
92.10	2.42\\
92.20	3.03\\
92.30	2.99\\
92.40	3.47\\
92.50	3.08\\
92.60	3.10\\
92.70	3.09\\
92.80	3.21\\
92.90	3.06\\
93.00	3.06\\
93.10	3.07\\
93.20	3.06\\
93.30	3.03\\
93.40	3.02\\
93.50	2.99\\
93.60	2.96\\
93.70	2.89\\
93.80	2.84\\
93.90	2.85\\
94.00	2.82\\
94.10	2.81\\
94.20	3.01\\
94.30	2.90\\
94.40	2.91\\
94.50	2.87\\
94.60	2.86\\
94.70	2.82\\
94.80	2.89\\
94.90	2.87\\
95.00	2.83\\
95.10	2.77\\
95.20	2.76\\
95.30	2.70\\
95.40	2.67\\
95.50	2.74\\
95.60	2.81\\
95.70	2.78\\
95.80	2.76\\
95.90	2.70\\
96.00	2.64\\
96.10	2.65\\
96.20	2.62\\
96.30	2.66\\
96.40	2.68\\
96.50	2.65\\
96.60	2.66\\
96.70	2.79\\
96.80	3.61\\
96.90	3.55\\
97.00	3.53\\
97.10	3.50\\
97.20	3.47\\
97.30	3.41\\
97.40	3.33\\
97.50	3.33\\
97.60	3.30\\
97.70	3.34\\
97.80	inf\\
97.90	3.33\\
98.00	3.99\\
98.10	inf\\
98.20	3.27\\
98.30	inf\\
98.40	inf\\
98.50	3.79\\
98.60	3.71\\
98.70	inf\\
98.80	3.69\\
98.90	3.72\\
99.00	inf\\
99.10	2.26\\
99.20	inf\\
99.30	3.44\\
99.40	3.18\\
99.50	3.34\\
99.60	inf\\
99.70	3.32\\
99.80	inf\\
99.90	2.68\\
100.00	3.32\\
100.10	inf\\
100.20	2.86\\
100.30	2.81\\
100.40	2.72\\
100.50	2.66\\
100.60	2.09\\
100.70	2.29\\
100.80	2.29\\
100.90	2.34\\
101.00	2.13\\
101.10	2.10\\
101.20	2.05\\
101.30	1.98\\
101.40	1.97\\
101.50	1.98\\
101.60	1.98\\
101.70	1.98\\
101.80	2.02\\
101.90	2.07\\
102.00	2.08\\
102.10	2.10\\
102.20	2.11\\
102.30	2.16\\
102.40	2.21\\
102.50	4.14\\
102.60	2.23\\
102.70	2.23\\
102.80	2.31\\
102.90	2.31\\
103.00	inf\\
103.10	3.81\\
103.20	2.28\\
103.30	2.27\\
103.40	4.01\\
103.50	3.91\\
103.60	inf\\
103.70	inf\\
103.80	inf\\
103.90	inf\\
104.00	3.79\\
104.10	3.78\\
104.20	inf\\
104.30	3.76\\
104.40	3.71\\
104.50	inf\\
104.60	2.85\\
104.70	3.64\\
104.80	3.74\\
104.90	3.69\\
105.00	2.72\\
105.10	3.64\\
105.20	3.36\\
105.30	3.39\\
105.40	3.48\\
105.50	3.36\\
105.60	3.47\\
105.70	3.45\\
105.80	3.48\\
105.90	3.39\\
106.00	2.93\\
106.10	2.88\\
106.20	3.32\\
106.30	3.31\\
106.40	2.84\\
106.50	3.24\\
106.60	3.20\\
106.70	2.87\\
106.80	3.19\\
106.90	3.14\\
107.00	3.13\\
107.10	3.10\\
107.20	3.12\\
107.30	3.05\\
107.40	3.03\\
107.50	3.02\\
107.60	3.01\\
107.70	inf\\
107.80	3.02\\
107.90	4.50\\
108.00	3.06\\
108.10	inf\\
108.20	2.99\\
108.30	3.92\\
108.40	3.02\\
108.50	inf\\
108.60	4.16\\
108.70	inf\\
108.80	inf\\
108.90	3.46\\
109.00	inf\\
109.10	inf\\
109.20	3.04\\
109.30	inf\\
109.40	inf\\
109.50	inf\\
109.60	3.22\\
109.70	3.26\\
109.80	inf\\
109.90	3.02\\
110.00	inf\\
110.10	4.09\\
110.20	4.00\\
110.30	3.00\\
110.40	3.39\\
110.50	3.23\\
110.60	3.24\\
110.70	3.20\\
110.80	3.72\\
110.90	3.13\\
111.00	3.87\\
111.10	3.01\\
111.20	2.99\\
111.30	3.69\\
111.40	2.89\\
111.50	2.91\\
111.60	3.49\\
111.70	3.06\\
111.80	3.38\\
111.90	3.44\\
112.00	3.25\\
112.10	2.98\\
112.20	3.18\\
112.30	3.23\\
112.40	3.21\\
112.50	3.19\\
112.60	3.08\\
112.70	3.01\\
112.80	3.05\\
112.90	3.01\\
113.00	3.01\\
113.10	3.46\\
113.20	3.07\\
113.30	inf\\
113.40	inf\\
113.50	3.26\\
113.60	3.34\\
113.70	3.35\\
113.80	4.61\\
113.90	4.59\\
114.00	3.27\\
114.10	3.20\\
114.20	inf\\
114.30	4.40\\
114.40	4.31\\
114.50	4.33\\
114.60	4.30\\
114.70	3.19\\
114.80	inf\\
114.90	3.49\\
115.00	3.24\\
115.10	4.14\\
115.20	4.12\\
115.30	4.12\\
115.40	4.08\\
115.50	4.00\\
115.60	3.99\\
115.70	4.02\\
115.80	4.01\\
115.90	3.95\\
116.00	4.80\\
116.10	4.76\\
116.20	4.77\\
116.30	3.26\\
116.40	3.78\\
116.50	inf\\
116.60	3.68\\
116.70	3.66\\
116.80	3.65\\
116.90	3.65\\
117.00	3.63\\
117.10	inf\\
117.20	3.53\\
117.30	3.25\\
117.40	3.46\\
117.50	3.38\\
117.60	3.34\\
117.70	3.39\\
117.80	3.32\\
117.90	3.27\\
118.00	3.25\\
118.10	3.22\\
118.20	3.23\\
118.30	3.20\\
118.40	3.11\\
118.50	3.07\\
118.60	3.08\\
118.70	3.04\\
118.80	3.08\\
118.90	3.04\\
119.00	3.01\\
119.10	3.02\\
119.20	2.99\\
119.30	2.98\\
119.40	3.21\\
119.50	3.10\\
119.60	3.02\\
119.70	3.01\\
119.80	3.05\\
119.90	3.11\\
120.00	3.11\\
120.10	3.09\\
120.20	3.04\\
120.30	3.02\\
120.40	3.00\\
120.50	2.99\\
120.60	2.97\\
120.70	2.96\\
120.80	2.95\\
120.90	2.96\\
121.00	2.95\\
121.10	inf\\
121.20	2.93\\
121.30	3.43\\
121.40	inf\\
121.50	4.88\\
121.60	3.46\\
121.70	4.82\\
121.80	3.68\\
121.90	3.25\\
122.00	inf\\
122.10	3.53\\
122.20	4.61\\
122.30	3.03\\
122.40	3.04\\
122.50	3.98\\
122.60	3.45\\
122.70	3.37\\
122.80	3.33\\
122.90	3.30\\
123.00	3.28\\
123.10	3.25\\
123.20	3.47\\
123.30	3.25\\
123.40	3.19\\
123.50	3.10\\
123.60	3.14\\
123.70	3.07\\
123.80	3.01\\
123.90	3.02\\
124.00	3.05\\
124.10	2.99\\
124.20	3.00\\
124.30	3.25\\
124.40	3.00\\
124.50	3.20\\
124.60	3.45\\
124.70	3.14\\
124.80	3.11\\
124.90	3.10\\
125.00	3.03\\
125.10	3.05\\
125.20	3.05\\
125.30	3.05\\
125.40	3.02\\
125.50	3.01\\
125.60	2.99\\
125.70	3.20\\
125.80	3.18\\
125.90	3.14\\
126.00	3.12\\
126.10	3.13\\
126.20	3.09\\
126.30	3.09\\
126.40	3.06\\
126.50	3.09\\
126.60	3.07\\
126.70	3.05\\
126.80	3.05\\
126.90	3.03\\
127.00	3.01\\
127.10	2.98\\
127.20	2.99\\
127.30	2.95\\
127.40	2.92\\
127.50	2.92\\
127.60	2.89\\
127.70	2.86\\
127.80	2.84\\
127.90	2.82\\
128.00	2.84\\
128.10	2.83\\
128.20	2.85\\
128.30	2.86\\
128.40	2.85\\
128.50	2.83\\
128.60	2.85\\
128.70	2.83\\
128.80	2.84\\
128.90	2.84\\
129.00	2.83\\
129.10	2.84\\
129.20	2.84\\
129.30	2.80\\
129.40	2.78\\
129.50	2.80\\
129.60	2.91\\
129.70	2.87\\
129.80	2.91\\
129.90	2.91\\
130.00	2.98\\
130.10	2.93\\
130.20	3.24\\
130.30	3.04\\
130.40	3.22\\
130.50	3.19\\
130.60	3.21\\
130.70	3.13\\
130.80	3.11\\
130.90	3.10\\
131.00	3.13\\
131.10	4.22\\
131.20	3.35\\
131.30	3.78\\
131.40	inf\\
131.50	inf\\
131.60	3.75\\
131.70	3.71\\
131.80	3.26\\
131.90	3.91\\
132.00	3.68\\
132.10	3.90\\
132.20	3.66\\
132.30	3.47\\
132.40	3.62\\
132.50	3.72\\
132.60	3.69\\
132.70	3.71\\
132.80	3.47\\
132.90	3.46\\
133.00	3.53\\
133.10	3.40\\
133.20	inf\\
133.30	4.67\\
133.40	3.35\\
133.50	4.62\\
133.60	3.27\\
133.70	3.33\\
133.80	3.27\\
133.90	3.11\\
134.00	inf\\
134.10	3.01\\
134.20	2.98\\
134.30	2.92\\
134.40	inf\\
134.50	3.49\\
134.60	3.93\\
134.70	3.45\\
134.80	3.46\\
134.90	3.42\\
135.00	inf\\
135.10	3.31\\
135.20	3.24\\
135.30	3.18\\
135.40	3.10\\
135.50	3.08\\
135.60	3.03\\
135.70	5.81\\
135.80	2.90\\
135.90	inf\\
136.00	3.45\\
136.10	3.53\\
136.20	3.78\\
136.30	3.45\\
136.40	3.50\\
136.50	3.46\\
136.60	3.21\\
136.70	inf\\
136.80	2.89\\
136.90	2.97\\
137.00	3.02\\
137.10	2.88\\
137.20	2.86\\
137.30	2.84\\
137.40	2.86\\
137.50	2.86\\
137.60	2.83\\
137.70	3.50\\
137.80	3.50\\
137.90	3.50\\
138.00	3.47\\
138.10	3.97\\
138.20	3.39\\
138.30	3.38\\
138.40	3.37\\
138.50	3.35\\
138.60	3.32\\
138.70	4.35\\
138.80	3.23\\
138.90	3.20\\
139.00	3.19\\
139.10	3.32\\
139.20	3.60\\
139.30	3.28\\
139.40	3.24\\
139.50	3.23\\
139.60	3.20\\
139.70	3.18\\
139.80	3.44\\
139.90	3.12\\
140.00	3.09\\
140.10	3.06\\
140.20	3.03\\
140.30	3.01\\
140.40	2.97\\
140.50	2.99\\
140.60	3.18\\
140.70	3.11\\
140.80	2.89\\
140.90	2.87\\
141.00	2.88\\
141.10	2.83\\
141.20	2.89\\
141.30	2.80\\
141.40	2.78\\
141.50	2.77\\
141.60	2.79\\
141.70	2.78\\
141.80	2.69\\
141.90	2.71\\
142.00	2.69\\
142.10	2.64\\
142.20	2.61\\
142.30	2.60\\
142.40	2.59\\
142.50	2.58\\
142.60	2.56\\
142.70	2.53\\
142.80	2.55\\
142.90	2.56\\
143.00	2.53\\
143.10	2.52\\
143.20	2.52\\
143.30	2.54\\
143.40	2.56\\
143.50	2.55\\
143.60	2.56\\
143.70	2.60\\
143.80	2.58\\
143.90	2.60\\
144.00	2.66\\
144.10	2.64\\
144.20	2.67\\
144.30	2.67\\
144.40	2.66\\
144.50	2.67\\
144.60	2.69\\
144.70	2.70\\
144.80	2.71\\
144.90	2.75\\
145.00	2.78\\
145.10	2.81\\
145.20	2.85\\
145.30	2.85\\
145.40	2.95\\
145.50	2.91\\
145.60	2.92\\
145.70	2.94\\
145.80	2.99\\
145.90	3.09\\
146.00	3.66\\
146.10	3.06\\
146.20	3.33\\
146.30	3.39\\
146.40	3.10\\
146.50	3.28\\
146.60	3.53\\
146.70	3.53\\
146.80	3.46\\
146.90	3.46\\
147.00	3.46\\
147.10	inf\\
147.20	inf\\
147.30	inf\\
147.40	3.66\\
147.50	3.65\\
147.60	3.68\\
147.70	4.06\\
147.80	inf\\
147.90	5.43\\
148.00	4.02\\
148.10	5.35\\
148.20	inf\\
148.30	inf\\
148.40	inf\\
148.50	10.27\\
148.60	inf\\
148.70	inf\\
148.80	inf\\
148.90	inf\\
149.00	inf\\
149.10	inf\\
149.20	inf\\
149.30	inf\\
149.40	inf\\
149.50	inf\\
149.60	inf\\
149.70	inf\\
149.80	inf\\
149.90	inf\\
150.00	inf\\
150.10	inf\\
150.20	inf\\
150.30	inf\\
150.40	inf\\
150.50	inf\\
150.60	inf\\
150.70	inf\\
150.80	inf\\
150.90	inf\\
151.00	inf\\
151.10	inf\\
151.20	inf\\
151.30	inf\\
151.40	inf\\
151.50	inf\\
151.60	inf\\
151.70	inf\\
151.80	inf\\
151.90	inf\\
152.00	inf\\
152.10	inf\\
152.20	inf\\
152.30	inf\\
152.40	inf\\
152.50	inf\\
152.60	inf\\
152.70	inf\\
152.80	inf\\
152.90	inf\\
153.00	inf\\
153.10	inf\\
153.20	inf\\
153.30	inf\\
153.40	inf\\
153.50	inf\\
153.60	inf\\
153.70	inf\\
153.80	inf\\
153.90	inf\\
154.00	inf\\
154.10	inf\\
154.20	inf\\
154.30	inf\\
154.40	inf\\
154.50	inf\\
154.60	inf\\
154.70	inf\\
154.80	inf\\
154.90	inf\\
155.00	inf\\
155.10	inf\\
155.20	inf\\
155.30	inf\\
155.40	inf\\
155.50	inf\\
155.60	inf\\
155.70	inf\\
155.80	inf\\
155.90	inf\\
156.00	inf\\
156.10	inf\\
156.20	inf\\
156.30	inf\\
156.40	inf\\
156.50	inf\\
156.60	inf\\
156.70	inf\\
156.80	inf\\
156.90	inf\\
157.00	inf\\
157.10	inf\\
157.20	inf\\
157.30	inf\\
157.40	inf\\
157.50	inf\\
157.60	inf\\
157.70	inf\\
157.80	inf\\
157.90	inf\\
158.00	inf\\
158.10	inf\\
158.20	inf\\
158.30	inf\\
158.40	inf\\
158.50	inf\\
158.60	inf\\
158.70	inf\\
158.80	inf\\
158.90	6.29\\
159.00	6.31\\
159.10	5.53\\
159.20	inf\\
159.30	5.88\\
159.40	inf\\
159.50	inf\\
159.60	inf\\
159.70	inf\\
159.80	inf\\
159.90	inf\\
160.00	inf\\
160.10	5.47\\
160.20	inf\\
160.30	5.83\\
160.40	inf\\
160.50	5.79\\
160.60	5.76\\
160.70	5.16\\
160.80	4.63\\
160.90	4.55\\
161.00	4.52\\
161.10	4.49\\
161.20	4.37\\
161.30	5.41\\
161.40	4.83\\
161.50	4.28\\
161.60	4.33\\
161.70	4.14\\
161.80	4.15\\
161.90	4.09\\
162.00	4.02\\
162.10	4.01\\
162.20	4.02\\
162.30	3.92\\
162.40	3.82\\
162.50	3.77\\
162.60	3.75\\
162.70	3.73\\
162.80	3.71\\
162.90	3.64\\
163.00	3.62\\
163.10	3.54\\
163.20	3.47\\
163.30	3.45\\
163.40	3.38\\
163.50	3.32\\
163.60	3.30\\
163.70	3.24\\
163.80	3.20\\
163.90	3.09\\
164.00	3.07\\
164.10	3.01\\
164.20	2.96\\
164.30	2.89\\
164.40	2.84\\
164.50	2.78\\
164.60	2.72\\
164.70	2.68\\
164.80	2.54\\
164.90	2.47\\
165.00	2.46\\
165.10	2.47\\
165.20	2.42\\
165.30	2.39\\
165.40	2.34\\
165.50	2.28\\
165.60	2.19\\
165.70	2.14\\
165.80	2.14\\
165.90	2.08\\
166.00	2.04\\
166.10	2.01\\
166.20	1.98\\
166.30	1.93\\
166.40	1.89\\
166.50	1.84\\
166.60	1.82\\
166.70	1.78\\
166.80	1.76\\
166.90	1.73\\
167.00	1.71\\
167.10	1.69\\
167.20	1.64\\
167.30	1.62\\
167.40	1.60\\
167.50	1.56\\
167.60	1.54\\
167.70	1.53\\
167.80	1.52\\
167.90	1.51\\
168.00	1.50\\
168.10	1.49\\
168.20	1.48\\
168.30	1.48\\
168.40	1.48\\
168.50	1.50\\
168.60	1.48\\
168.70	1.48\\
168.80	1.48\\
168.90	1.48\\
169.00	1.48\\
169.10	1.47\\
169.20	1.48\\
169.30	1.48\\
169.40	1.47\\
169.50	1.48\\
169.60	1.48\\
169.70	1.50\\
169.80	1.49\\
169.90	1.49\\
170.00	1.50\\
170.10	1.50\\
170.20	1.50\\
170.30	1.50\\
170.40	1.50\\
170.50	1.50\\
170.60	1.50\\
170.70	1.50\\
170.80	1.50\\
170.90	1.51\\
171.00	1.51\\
171.10	1.51\\
171.20	1.51\\
171.30	1.51\\
171.40	1.52\\
171.50	1.52\\
171.60	1.52\\
171.70	1.52\\
171.80	1.52\\
171.90	1.53\\
172.00	1.52\\
172.10	1.52\\
172.20	1.53\\
172.30	1.52\\
172.40	1.52\\
172.50	1.52\\
172.60	1.54\\
172.70	1.54\\
172.80	1.54\\
172.90	1.52\\
173.00	1.54\\
173.10	1.55\\
173.20	1.54\\
173.30	1.55\\
173.40	1.55\\
173.50	1.55\\
173.60	1.55\\
173.70	1.55\\
173.80	1.55\\
173.90	1.54\\
174.00	1.54\\
174.10	1.55\\
174.20	1.53\\
174.30	1.54\\
174.40	1.52\\
174.50	1.53\\
174.60	1.52\\
174.70	1.52\\
174.80	1.52\\
174.90	1.50\\
175.00	1.51\\
175.10	1.50\\
175.20	1.51\\
175.30	1.48\\
175.40	1.49\\
175.50	1.49\\
175.60	1.50\\
175.70	1.49\\
175.80	1.48\\
175.90	1.48\\
176.00	1.49\\
176.10	1.49\\
176.20	1.49\\
176.30	1.49\\
176.40	1.50\\
176.50	1.49\\
176.60	1.50\\
176.70	1.50\\
176.80	1.51\\
176.90	1.50\\
177.00	1.51\\
177.10	1.51\\
177.20	1.52\\
177.30	1.52\\
177.40	1.53\\
177.50	1.53\\
177.60	1.53\\
177.70	1.54\\
177.80	1.54\\
177.90	1.54\\
178.00	1.54\\
178.10	1.54\\
178.20	1.53\\
178.30	1.55\\
178.40	1.54\\
178.50	1.53\\
178.60	1.54\\
178.70	1.52\\
178.80	1.52\\
178.90	1.52\\
179.00	1.52\\
179.10	1.52\\
179.20	1.53\\
179.30	1.52\\
179.40	1.52\\
179.50	1.52\\
179.60	1.52\\
179.70	1.52\\
179.80	1.53\\
179.90	1.54\\
180.00	1.55\\
180.10	1.54\\
180.20	1.56\\
180.30	1.55\\
180.40	1.56\\
180.50	1.56\\
180.60	1.56\\
180.70	1.58\\
180.80	1.59\\
180.90	1.60\\
181.00	1.61\\
181.10	1.62\\
181.20	1.63\\
181.30	1.62\\
181.40	1.65\\
181.50	1.64\\
181.60	1.65\\
181.70	1.71\\
181.80	1.74\\
181.90	1.76\\
182.00	1.79\\
182.10	1.84\\
182.20	1.87\\
182.30	1.91\\
182.40	1.93\\
182.50	1.93\\
182.60	1.93\\
182.70	1.94\\
182.80	1.94\\
182.90	1.93\\
183.00	1.91\\
183.10	1.89\\
183.20	1.88\\
183.30	1.88\\
183.40	1.88\\
183.50	1.89\\
183.60	1.87\\
183.70	1.91\\
183.80	1.92\\
183.90	1.95\\
184.00	1.97\\
184.10	1.94\\
184.20	1.95\\
184.30	1.99\\
184.40	2.02\\
184.50	2.05\\
184.60	2.10\\
184.70	2.11\\
184.80	2.17\\
184.90	2.22\\
185.00	2.25\\
185.10	2.23\\
185.20	2.24\\
185.30	2.29\\
185.40	2.27\\
185.50	2.28\\
185.60	2.34\\
185.70	2.34\\
185.80	2.33\\
185.90	2.29\\
186.00	2.30\\
186.10	2.41\\
186.20	2.49\\
186.30	2.48\\
186.40	2.46\\
186.50	2.55\\
186.60	2.56\\
186.70	2.53\\
186.80	2.50\\
186.90	2.65\\
187.00	2.46\\
187.10	2.45\\
187.20	2.41\\
187.30	2.39\\
187.40	2.48\\
187.50	2.53\\
187.60	2.48\\
187.70	2.46\\
187.80	2.45\\
187.90	2.48\\
188.00	2.48\\
188.10	2.46\\
188.20	2.48\\
188.30	2.51\\
188.40	2.88\\
188.50	2.87\\
188.60	2.88\\
188.70	2.86\\
188.80	2.90\\
188.90	2.95\\
189.00	2.99\\
189.10	2.96\\
189.20	2.94\\
189.30	2.93\\
189.40	2.99\\
189.50	3.00\\
189.60	2.99\\
189.70	3.00\\
189.80	3.00\\
189.90	3.01\\
190.00	3.09\\
190.10	3.18\\
190.20	3.12\\
190.30	3.09\\
190.40	3.10\\
190.50	3.08\\
190.60	3.08\\
190.70	3.05\\
190.80	3.08\\
190.90	3.06\\
191.00	3.03\\
191.10	3.00\\
191.20	3.24\\
191.30	3.01\\
191.40	2.99\\
191.50	3.27\\
191.60	3.02\\
191.70	3.20\\
191.80	3.18\\
191.90	3.14\\
192.00	3.11\\
192.10	3.07\\
192.20	3.07\\
192.30	3.05\\
192.40	3.02\\
192.50	3.02\\
192.60	3.00\\
192.70	2.99\\
192.80	2.98\\
192.90	2.97\\
193.00	2.96\\
193.10	3.01\\
193.20	3.06\\
193.30	3.08\\
193.40	3.03\\
193.50	3.03\\
193.60	3.22\\
193.70	3.01\\
193.80	3.25\\
193.90	3.23\\
194.00	3.01\\
194.10	3.03\\
194.20	3.18\\
194.30	3.16\\
194.40	3.09\\
194.50	3.10\\
194.60	3.11\\
194.70	3.10\\
194.80	3.12\\
194.90	3.19\\
195.00	3.19\\
195.10	3.15\\
195.20	3.13\\
195.30	3.12\\
195.40	3.12\\
195.50	3.08\\
195.60	3.17\\
195.70	3.18\\
195.80	3.17\\
195.90	3.11\\
196.00	3.10\\
196.10	3.06\\
196.20	3.14\\
196.30	3.11\\
196.40	3.18\\
196.50	3.07\\
196.60	3.15\\
196.70	3.13\\
196.80	3.13\\
196.90	3.12\\
197.00	3.14\\
197.10	3.14\\
197.20	3.18\\
197.30	3.18\\
197.40	3.18\\
197.50	3.22\\
197.60	3.25\\
197.70	3.22\\
197.80	3.24\\
197.90	3.29\\
198.00	3.33\\
198.10	3.07\\
198.20	3.21\\
198.30	3.05\\
198.40	3.03\\
198.50	3.00\\
198.60	2.95\\
198.70	2.90\\
198.80	3.20\\
198.90	3.12\\
199.00	3.09\\
199.10	3.07\\
199.20	3.06\\
199.30	3.03\\
199.40	3.04\\
199.50	3.02\\
199.60	3.01\\
199.70	3.02\\
199.80	2.99\\
199.90	3.04\\
200.00	3.01\\
200.10	2.99\\
200.20	3.02\\
200.30	2.98\\
200.40	2.99\\
200.50	3.00\\
200.60	2.94\\
200.70	2.94\\
200.80	2.92\\
200.90	2.91\\
201.00	2.92\\
201.10	2.87\\
201.20	2.88\\
201.30	2.85\\
201.40	2.87\\
201.50	2.88\\
201.60	2.87\\
201.70	2.83\\
201.80	2.83\\
201.90	2.85\\
202.00	2.90\\
202.10	2.93\\
202.20	2.98\\
202.30	2.98\\
202.40	2.86\\
202.50	2.95\\
202.60	3.15\\
202.70	2.94\\
202.80	2.70\\
202.90	2.64\\
203.00	2.63\\
203.10	3.01\\
203.20	2.88\\
203.30	2.82\\
203.40	2.78\\
203.50	2.76\\
203.60	2.70\\
203.70	2.63\\
203.80	2.63\\
203.90	2.60\\
204.00	2.58\\
204.10	2.51\\
204.20	2.47\\
204.30	2.43\\
204.40	2.41\\
204.50	2.39\\
204.60	2.34\\
204.70	2.35\\
204.80	2.35\\
204.90	2.37\\
205.00	2.31\\
205.10	2.30\\
205.20	2.31\\
205.30	2.28\\
205.40	2.22\\
205.50	2.22\\
205.60	2.21\\
205.70	2.20\\
205.80	2.20\\
205.90	2.19\\
206.00	2.16\\
206.10	2.13\\
206.20	2.15\\
206.30	2.13\\
206.40	2.11\\
206.50	2.11\\
206.60	2.12\\
206.70	2.12\\
206.80	2.12\\
206.90	2.12\\
207.00	2.15\\
207.10	2.21\\
207.20	2.51\\
207.30	3.53\\
207.40	2.79\\
207.50	2.66\\
207.60	2.66\\
207.70	3.45\\
207.80	3.44\\
207.90	2.62\\
208.00	3.46\\
208.10	3.38\\
208.20	2.66\\
208.30	2.52\\
208.40	2.60\\
208.50	3.26\\
208.60	3.25\\
208.70	3.23\\
208.80	3.23\\
208.90	3.18\\
209.00	3.13\\
209.10	3.13\\
209.20	3.11\\
209.30	3.08\\
209.40	3.03\\
209.50	3.04\\
209.60	3.00\\
209.70	2.99\\
209.80	3.00\\
209.90	2.99\\
210.00	2.95\\
210.10	2.90\\
210.20	2.91\\
210.30	2.90\\
210.40	3.08\\
210.50	3.02\\
210.60	2.98\\
210.70	3.01\\
210.80	3.01\\
210.90	3.03\\
211.00	3.00\\
211.10	3.15\\
211.20	3.98\\
211.30	3.12\\
211.40	2.96\\
211.50	3.10\\
211.60	3.07\\
211.70	2.88\\
211.80	2.88\\
211.90	2.85\\
212.00	2.84\\
212.10	2.79\\
212.20	2.88\\
212.30	3.15\\
212.40	3.09\\
212.50	3.09\\
212.60	2.88\\
212.70	3.36\\
212.80	3.03\\
212.90	3.08\\
213.00	2.86\\
213.10	2.85\\
213.20	3.02\\
213.30	3.02\\
213.40	3.02\\
213.50	3.10\\
213.60	3.07\\
213.70	3.07\\
213.80	3.03\\
213.90	3.07\\
214.00	3.07\\
214.10	3.08\\
214.20	3.08\\
214.30	3.05\\
214.40	3.09\\
214.50	3.03\\
214.60	3.00\\
214.70	3.01\\
214.80	3.04\\
214.90	3.39\\
215.00	3.11\\
215.10	3.28\\
215.20	3.33\\
215.30	3.23\\
215.40	3.30\\
215.50	3.10\\
215.60	3.22\\
215.70	3.07\\
215.80	3.08\\
215.90	3.09\\
216.00	3.03\\
216.10	2.99\\
216.20	3.19\\
216.30	3.14\\
216.40	3.23\\
216.50	2.91\\
216.60	3.22\\
216.70	3.36\\
216.80	2.87\\
216.90	3.25\\
217.00	3.21\\
217.10	3.34\\
217.20	3.24\\
217.30	3.17\\
217.40	3.17\\
217.50	3.24\\
217.60	3.01\\
217.70	3.02\\
217.80	3.02\\
217.90	2.92\\
218.00	2.88\\
218.10	2.86\\
218.20	2.89\\
218.30	2.83\\
218.40	2.79\\
218.50	2.80\\
218.60	2.84\\
218.70	2.80\\
218.80	2.78\\
218.90	2.76\\
219.00	2.84\\
219.10	2.80\\
219.20	3.34\\
219.30	2.83\\
219.40	2.85\\
219.50	3.28\\
219.60	3.23\\
219.70	3.21\\
219.80	3.22\\
219.90	3.18\\
220.00	3.20\\
220.10	3.19\\
220.20	3.17\\
220.30	3.13\\
220.40	3.30\\
220.50	3.12\\
220.60	3.27\\
220.70	3.23\\
220.80	3.21\\
220.90	3.09\\
221.00	3.18\\
221.10	3.13\\
221.20	3.10\\
221.30	3.01\\
221.40	3.00\\
221.50	2.98\\
221.60	2.98\\
221.70	2.99\\
221.80	2.92\\
221.90	2.90\\
222.00	2.90\\
222.10	2.88\\
222.20	2.86\\
222.30	2.87\\
222.40	2.85\\
222.50	2.81\\
222.60	2.79\\
222.70	2.81\\
222.80	2.80\\
222.90	2.85\\
223.00	2.82\\
223.10	3.01\\
223.20	2.90\\
223.30	2.87\\
223.40	2.93\\
223.50	2.85\\
223.60	2.88\\
223.70	2.89\\
223.80	2.85\\
223.90	2.83\\
224.00	2.86\\
224.10	2.86\\
224.20	2.90\\
224.30	3.06\\
224.40	2.98\\
224.50	2.98\\
224.60	3.03\\
224.70	2.99\\
224.80	2.98\\
224.90	2.98\\
225.00	3.00\\
225.10	3.19\\
225.20	3.13\\
225.30	3.13\\
225.40	3.08\\
225.50	3.06\\
225.60	3.01\\
225.70	3.08\\
225.80	3.07\\
225.90	3.00\\
226.00	2.96\\
226.10	2.93\\
226.20	2.86\\
226.30	2.85\\
226.40	2.96\\
226.50	2.87\\
226.60	2.85\\
226.70	3.11\\
226.80	3.11\\
226.90	3.22\\
227.00	3.29\\
227.10	3.08\\
227.20	3.33\\
227.30	3.11\\
227.40	3.04\\
227.50	3.03\\
227.60	3.21\\
227.70	3.23\\
227.80	3.08\\
227.90	3.06\\
228.00	3.04\\
228.10	3.12\\
228.20	2.98\\
228.30	2.96\\
228.40	2.90\\
228.50	2.82\\
228.60	2.96\\
228.70	3.05\\
228.80	3.54\\
228.90	3.36\\
229.00	3.22\\
229.10	3.33\\
229.20	3.19\\
229.30	3.25\\
229.40	3.44\\
229.50	3.03\\
229.60	2.87\\
229.70	2.80\\
229.80	3.65\\
229.90	3.58\\
230.00	3.66\\
230.10	3.62\\
230.20	3.23\\
230.30	3.39\\
230.40	3.31\\
230.50	3.27\\
230.60	3.20\\
230.70	3.13\\
230.80	3.06\\
230.90	3.08\\
231.00	3.07\\
231.10	3.01\\
231.20	2.89\\
231.30	2.84\\
231.40	2.92\\
231.50	2.86\\
231.60	2.90\\
231.70	2.86\\
231.80	2.84\\
231.90	2.83\\
232.00	2.81\\
232.10	2.77\\
232.20	2.76\\
232.30	2.76\\
232.40	2.78\\
232.50	2.79\\
232.60	2.84\\
232.70	2.84\\
232.80	2.86\\
232.90	2.90\\
233.00	2.85\\
233.10	2.86\\
233.20	2.84\\
233.30	2.91\\
233.40	2.90\\
233.50	3.23\\
233.60	3.06\\
233.70	3.20\\
233.80	2.99\\
233.90	2.89\\
234.00	2.80\\
234.10	2.99\\
234.20	3.00\\
234.30	2.62\\
234.40	2.60\\
234.50	2.67\\
234.60	2.63\\
234.70	2.56\\
234.80	2.53\\
234.90	2.51\\
235.00	2.53\\
235.10	2.46\\
235.20	2.45\\
235.30	2.45\\
235.40	2.50\\
235.50	2.36\\
235.60	2.28\\
235.70	2.27\\
235.80	2.31\\
235.90	2.32\\
236.00	2.25\\
236.10	2.18\\
236.20	2.20\\
236.30	2.24\\
236.40	2.25\\
236.50	2.15\\
236.60	2.16\\
236.70	2.11\\
236.80	2.30\\
236.90	2.46\\
237.00	2.42\\
237.10	2.26\\
237.20	2.30\\
237.30	2.26\\
237.40	2.33\\
237.50	2.39\\
237.60	2.37\\
237.70	2.34\\
237.80	2.24\\
237.90	2.27\\
238.00	2.27\\
238.10	2.47\\
238.20	2.51\\
238.30	2.57\\
238.40	2.77\\
238.50	2.72\\
238.60	2.81\\
238.70	2.84\\
238.80	3.36\\
238.90	2.98\\
239.00	3.20\\
239.10	3.32\\
239.20	3.33\\
239.30	3.27\\
239.40	3.25\\
239.50	3.20\\
239.60	3.20\\
239.70	3.08\\
239.80	3.01\\
239.90	2.95\\
240.00	2.92\\
240.10	2.90\\
240.20	2.81\\
240.30	2.74\\
240.40	2.69\\
240.50	2.67\\
240.60	2.70\\
240.70	2.62\\
240.80	2.52\\
240.90	2.59\\
241.00	2.59\\
241.10	2.65\\
241.20	2.62\\
241.30	2.64\\
241.40	2.62\\
241.50	2.59\\
241.60	2.63\\
241.70	2.63\\
241.80	2.64\\
241.90	2.68\\
242.00	2.68\\
242.10	2.73\\
242.20	2.78\\
242.30	2.93\\
242.40	2.93\\
242.50	2.98\\
242.60	3.00\\
242.70	3.03\\
242.80	3.06\\
242.90	3.04\\
243.00	3.10\\
243.10	3.14\\
243.20	3.19\\
243.30	3.06\\
243.40	3.00\\
243.50	3.00\\
243.60	2.96\\
243.70	2.72\\
243.80	2.70\\
243.90	3.19\\
244.00	2.67\\
244.10	3.06\\
244.20	2.80\\
244.30	2.76\\
244.40	2.78\\
244.50	2.76\\
244.60	2.67\\
244.70	2.60\\
244.80	2.53\\
244.90	2.49\\
245.00	2.46\\
245.10	2.37\\
245.20	2.28\\
245.30	2.24\\
245.40	2.19\\
245.50	2.19\\
245.60	2.31\\
245.70	2.36\\
245.80	3.42\\
245.90	2.04\\
246.00	1.98\\
246.10	3.42\\
246.20	2.88\\
246.30	3.43\\
246.40	3.43\\
246.50	3.45\\
246.60	3.37\\
246.70	2.78\\
246.80	3.30\\
246.90	3.23\\
247.00	2.67\\
247.10	2.62\\
247.20	3.74\\
247.30	3.06\\
247.40	3.06\\
247.50	3.99\\
247.60	3.45\\
247.70	2.94\\
247.80	2.93\\
247.90	3.28\\
248.00	3.31\\
248.10	2.90\\
248.20	2.80\\
248.30	2.92\\
248.40	3.63\\
248.50	2.98\\
248.60	2.98\\
248.70	2.92\\
248.80	2.79\\
248.90	2.77\\
249.00	2.72\\
249.10	2.77\\
249.20	2.59\\
249.30	2.54\\
249.40	2.49\\
249.50	2.46\\
249.60	2.39\\
249.70	2.35\\
249.80	2.38\\
249.90	2.36\\
250.00	2.39\\
250.10	2.41\\
250.20	2.41\\
250.30	2.46\\
250.40	2.47\\
250.50	2.49\\
250.60	2.50\\
250.70	2.49\\
250.80	2.51\\
250.90	2.55\\
251.00	2.52\\
251.10	2.57\\
251.20	2.56\\
251.30	2.51\\
251.40	2.48\\
251.50	2.44\\
251.60	2.40\\
251.70	2.36\\
251.80	2.31\\
251.90	2.30\\
252.00	2.24\\
252.10	2.23\\
252.20	2.18\\
252.30	2.14\\
252.40	2.12\\
252.50	2.08\\
252.60	2.07\\
252.70	2.04\\
252.80	2.01\\
252.90	1.98\\
253.00	1.96\\
253.10	1.95\\
253.20	1.94\\
253.30	1.93\\
253.40	1.92\\
253.50	1.91\\
253.60	1.93\\
253.70	1.91\\
253.80	1.92\\
253.90	1.91\\
254.00	1.92\\
254.10	1.92\\
254.20	1.93\\
254.30	1.92\\
254.40	1.92\\
254.50	1.92\\
254.60	1.93\\
254.70	1.92\\
254.80	1.93\\
254.90	1.94\\
255.00	1.95\\
255.10	1.95\\
255.20	1.95\\
255.30	1.97\\
255.40	1.98\\
255.50	2.02\\
255.60	2.04\\
255.70	2.04\\
255.80	2.04\\
255.90	2.08\\
256.00	2.11\\
256.10	2.12\\
256.20	2.12\\
256.30	2.16\\
256.40	2.20\\
256.50	2.20\\
256.60	2.24\\
256.70	2.27\\
256.80	2.31\\
256.90	2.32\\
257.00	2.35\\
257.10	2.35\\
257.20	2.37\\
257.30	2.37\\
257.40	2.42\\
257.50	2.43\\
257.60	2.45\\
257.70	2.49\\
257.80	2.50\\
257.90	2.52\\
258.00	2.55\\
258.10	2.55\\
258.20	2.56\\
258.30	2.61\\
258.40	2.56\\
258.50	2.52\\
258.60	2.45\\
258.70	2.42\\
258.80	2.37\\
258.90	2.41\\
259.00	2.30\\
259.10	2.24\\
259.20	2.19\\
259.30	2.16\\
259.40	2.10\\
259.50	2.06\\
259.60	2.05\\
259.70	2.01\\
259.80	2.00\\
259.90	1.99\\
260.00	1.91\\
260.10	1.89\\
260.20	1.86\\
260.30	1.87\\
260.40	1.83\\
260.50	1.79\\
260.60	1.77\\
260.70	1.76\\
260.80	1.77\\
260.90	1.73\\
261.00	1.73\\
261.10	1.70\\
261.20	1.70\\
261.30	1.69\\
261.40	1.75\\
261.50	1.75\\
261.60	1.75\\
261.70	1.76\\
261.80	1.79\\
261.90	1.79\\
262.00	1.79\\
262.10	1.82\\
262.20	1.80\\
262.30	1.84\\
262.40	1.82\\
262.50	1.86\\
262.60	1.87\\
262.70	1.87\\
262.80	1.87\\
262.90	1.85\\
263.00	1.89\\
263.10	1.91\\
263.20	1.87\\
263.30	1.90\\
263.40	1.89\\
263.50	1.93\\
263.60	1.92\\
263.70	1.96\\
263.80	1.95\\
263.90	2.00\\
264.00	2.01\\
264.10	2.03\\
264.20	2.03\\
264.30	2.06\\
264.40	2.10\\
264.50	2.12\\
264.60	2.16\\
264.70	2.16\\
264.80	2.18\\
264.90	2.18\\
265.00	2.18\\
265.10	2.20\\
265.20	2.22\\
265.30	2.25\\
265.40	2.28\\
265.50	2.28\\
265.60	2.33\\
265.70	2.35\\
265.80	2.42\\
265.90	2.36\\
266.00	2.36\\
266.10	2.40\\
266.20	2.39\\
266.30	2.40\\
266.40	2.41\\
266.50	2.40\\
266.60	2.37\\
266.70	2.40\\
266.80	2.40\\
266.90	2.39\\
267.00	2.40\\
267.10	2.39\\
267.20	2.71\\
267.30	2.70\\
267.40	2.68\\
267.50	2.68\\
267.60	2.68\\
267.70	2.70\\
267.80	2.67\\
267.90	2.70\\
268.00	2.67\\
268.10	2.73\\
268.20	2.72\\
268.30	3.48\\
268.40	3.45\\
268.50	3.38\\
268.60	3.32\\
268.70	3.32\\
268.80	3.22\\
268.90	3.19\\
269.00	3.14\\
269.10	3.11\\
269.20	3.10\\
269.30	3.07\\
269.40	3.15\\
269.50	3.15\\
269.60	2.93\\
269.70	2.90\\
269.80	2.88\\
269.90	2.88\\
270.00	3.40\\
270.10	2.71\\
270.20	2.69\\
270.30	2.64\\
270.40	2.59\\
270.50	3.32\\
270.60	2.49\\
270.70	2.40\\
270.80	2.40\\
270.90	2.37\\
271.00	3.10\\
271.10	3.04\\
271.20	2.30\\
271.30	2.28\\
271.40	2.93\\
271.50	2.84\\
271.60	2.78\\
271.70	2.74\\
271.80	2.68\\
271.90	2.61\\
272.00	2.53\\
272.10	2.49\\
272.20	2.43\\
272.30	2.41\\
272.40	2.39\\
272.50	2.34\\
272.60	2.85\\
272.70	2.65\\
272.80	2.61\\
272.90	2.51\\
273.00	2.47\\
273.10	2.48\\
273.20	2.33\\
273.30	2.24\\
273.40	2.18\\
273.50	2.25\\
273.60	2.15\\
273.70	2.01\\
273.80	1.94\\
273.90	1.86\\
274.00	1.93\\
274.10	1.87\\
274.20	1.74\\
274.30	1.64\\
274.40	1.56\\
274.50	1.52\\
274.60	1.62\\
274.70	1.48\\
274.80	1.40\\
274.90	1.31\\
275.00	1.29\\
275.10	1.24\\
275.20	1.13\\
275.30	1.07\\
275.40	1.21\\
275.50	1.22\\
275.60	1.18\\
275.70	1.10\\
275.80	1.08\\
275.90	1.07\\
276.00	1.10\\
276.10	1.09\\
276.20	1.06\\
276.30	1.06\\
276.40	1.10\\
276.50	1.19\\
276.60	1.40\\
276.70	1.39\\
276.80	1.42\\
276.90	1.51\\
277.00	1.62\\
277.10	3.00\\
277.20	3.09\\
277.30	3.19\\
277.40	3.27\\
277.50	3.27\\
277.60	3.35\\
277.70	3.37\\
277.80	2.24\\
277.90	3.35\\
278.00	3.30\\
278.10	0.79\\
278.20	0.81\\
278.30	1.41\\
278.40	2.77\\
278.50	2.76\\
278.60	2.76\\
278.70	2.76\\
278.80	2.77\\
278.90	2.76\\
279.00	2.76\\
279.10	2.76\\
279.20	2.75\\
279.30	2.76\\
279.40	2.75\\
279.50	2.76\\
279.60	2.77\\
279.70	2.76\\
279.80	2.75\\
279.90	2.76\\
};
\addlegendentry{$d^{x^+}$}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.10	2.66\\
0.20	2.65\\
0.30	2.68\\
0.40	2.65\\
0.50	2.56\\
0.60	2.56\\
0.70	2.54\\
0.80	2.89\\
0.90	2.56\\
1.00	2.55\\
1.10	2.55\\
1.20	2.66\\
1.30	2.64\\
1.40	2.66\\
1.50	2.66\\
1.60	2.55\\
1.70	2.56\\
1.80	2.55\\
1.90	2.67\\
2.00	2.91\\
2.10	2.55\\
2.20	2.55\\
2.30	2.55\\
2.40	2.67\\
2.50	2.90\\
2.60	2.56\\
2.70	2.57\\
2.80	2.63\\
2.90	2.55\\
3.00	2.50\\
3.10	2.48\\
3.20	2.49\\
3.30	2.57\\
3.40	2.56\\
3.50	3.14\\
3.60	2.62\\
3.70	2.66\\
3.80	2.88\\
3.90	2.58\\
4.00	2.53\\
4.10	2.58\\
4.20	2.59\\
4.30	3.34\\
4.40	3.34\\
4.50	2.91\\
4.60	3.44\\
4.70	2.71\\
4.80	3.03\\
4.90	2.61\\
5.00	2.56\\
5.10	2.55\\
5.20	2.56\\
5.30	2.54\\
5.40	2.55\\
5.50	2.52\\
5.60	2.52\\
5.70	2.51\\
5.80	2.53\\
5.90	2.51\\
6.00	2.51\\
6.10	2.47\\
6.20	2.34\\
6.30	2.42\\
6.40	2.63\\
6.50	2.58\\
6.60	2.58\\
6.70	2.57\\
6.80	2.54\\
6.90	2.21\\
7.00	2.22\\
7.10	2.19\\
7.20	2.18\\
7.30	2.15\\
7.40	2.14\\
7.50	2.14\\
7.60	2.14\\
7.70	2.17\\
7.80	2.09\\
7.90	2.09\\
8.00	2.00\\
8.10	2.14\\
8.20	1.98\\
8.30	1.99\\
8.40	2.00\\
8.50	1.98\\
8.60	1.98\\
8.70	1.99\\
8.80	1.98\\
8.90	1.99\\
9.00	1.98\\
9.10	1.99\\
9.20	1.99\\
9.30	1.98\\
9.40	1.98\\
9.50	1.96\\
9.60	1.95\\
9.70	1.98\\
9.80	1.95\\
9.90	1.94\\
10.00	1.95\\
10.10	1.93\\
10.20	1.93\\
10.30	1.88\\
10.40	1.89\\
10.50	1.86\\
10.60	1.85\\
10.70	1.83\\
10.80	1.82\\
10.90	1.78\\
11.00	1.75\\
11.10	1.73\\
11.20	1.74\\
11.30	1.72\\
11.40	1.68\\
11.50	1.68\\
11.60	1.70\\
11.70	1.70\\
11.80	1.70\\
11.90	1.67\\
12.00	1.66\\
12.10	1.68\\
12.20	1.69\\
12.30	1.72\\
12.40	1.73\\
12.50	1.74\\
12.60	1.68\\
12.70	1.67\\
12.80	1.67\\
12.90	1.68\\
13.00	1.71\\
13.10	1.69\\
13.20	1.73\\
13.30	1.73\\
13.40	1.77\\
13.50	1.79\\
13.60	1.80\\
13.70	1.81\\
13.80	1.84\\
13.90	1.69\\
14.00	1.44\\
14.10	1.46\\
14.20	1.50\\
14.30	1.52\\
14.40	1.55\\
14.50	1.57\\
14.60	1.62\\
14.70	1.66\\
14.80	1.70\\
14.90	1.72\\
15.00	1.77\\
15.10	1.78\\
15.20	1.82\\
15.30	1.80\\
15.40	1.79\\
15.50	1.82\\
15.60	1.81\\
15.70	1.83\\
15.80	1.84\\
15.90	1.88\\
16.00	1.92\\
16.10	1.97\\
16.20	2.04\\
16.30	2.08\\
16.40	2.14\\
16.50	2.20\\
16.60	2.26\\
16.70	2.31\\
16.80	2.36\\
16.90	2.41\\
17.00	2.45\\
17.10	2.49\\
17.20	2.54\\
17.30	2.58\\
17.40	2.62\\
17.50	2.68\\
17.60	2.72\\
17.70	2.77\\
17.80	2.81\\
17.90	2.83\\
18.00	2.86\\
18.10	2.91\\
18.20	2.97\\
18.30	2.97\\
18.40	2.98\\
18.50	3.02\\
18.60	3.04\\
18.70	3.07\\
18.80	3.10\\
18.90	3.22\\
19.00	3.22\\
19.10	3.20\\
19.20	3.23\\
19.30	3.28\\
19.40	3.27\\
19.50	3.34\\
19.60	3.36\\
19.70	3.36\\
19.80	3.39\\
19.90	3.48\\
20.00	3.29\\
20.10	3.52\\
20.20	3.53\\
20.30	3.37\\
20.40	3.23\\
20.50	3.21\\
20.60	3.23\\
20.70	3.51\\
20.80	3.21\\
20.90	3.22\\
21.00	3.81\\
21.10	3.82\\
21.20	3.21\\
21.30	3.53\\
21.40	2.49\\
21.50	2.55\\
21.60	3.45\\
21.70	2.57\\
21.80	2.60\\
21.90	2.57\\
22.00	2.57\\
22.10	2.64\\
22.20	2.66\\
22.30	2.68\\
22.40	2.65\\
22.50	3.90\\
22.60	2.70\\
22.70	2.80\\
22.80	2.80\\
22.90	2.71\\
23.00	2.74\\
23.10	2.77\\
23.20	2.78\\
23.30	2.80\\
23.40	2.81\\
23.50	2.85\\
23.60	2.87\\
23.70	2.87\\
23.80	2.93\\
23.90	2.75\\
24.00	2.99\\
24.10	2.65\\
24.20	2.83\\
24.30	2.69\\
24.40	2.71\\
24.50	2.72\\
24.60	2.64\\
24.70	2.65\\
24.80	2.65\\
24.90	2.71\\
25.00	2.70\\
25.10	2.69\\
25.20	2.73\\
25.30	2.72\\
25.40	2.77\\
25.50	2.76\\
25.60	2.81\\
25.70	2.84\\
25.80	2.87\\
25.90	2.89\\
26.00	2.91\\
26.10	2.96\\
26.20	2.99\\
26.30	3.00\\
26.40	3.03\\
26.50	3.05\\
26.60	3.08\\
26.70	3.00\\
26.80	3.12\\
26.90	3.18\\
27.00	3.20\\
27.10	3.20\\
27.20	3.20\\
27.30	3.21\\
27.40	3.24\\
27.50	3.30\\
27.60	3.26\\
27.70	3.27\\
27.80	3.28\\
27.90	3.35\\
28.00	3.37\\
28.10	3.32\\
28.20	3.35\\
28.30	2.95\\
28.40	2.98\\
28.50	2.97\\
28.60	2.98\\
28.70	2.97\\
28.80	2.98\\
28.90	2.97\\
29.00	2.99\\
29.10	3.01\\
29.20	3.02\\
29.30	3.01\\
29.40	3.01\\
29.50	3.01\\
29.60	3.03\\
29.70	3.03\\
29.80	3.05\\
29.90	3.06\\
30.00	3.10\\
30.10	3.13\\
30.20	3.13\\
30.30	2.88\\
30.40	2.87\\
30.50	2.88\\
30.60	2.86\\
30.70	2.86\\
30.80	2.87\\
30.90	2.86\\
31.00	2.85\\
31.10	2.87\\
31.20	2.81\\
31.30	2.78\\
31.40	2.74\\
31.50	2.72\\
31.60	2.71\\
31.70	2.70\\
31.80	2.68\\
31.90	2.66\\
32.00	2.62\\
32.10	2.64\\
32.20	2.62\\
32.30	2.61\\
32.40	2.60\\
32.50	2.61\\
32.60	2.60\\
32.70	2.61\\
32.80	2.61\\
32.90	2.59\\
33.00	2.57\\
33.10	2.57\\
33.20	2.54\\
33.30	2.54\\
33.40	2.52\\
33.50	2.38\\
33.60	2.32\\
33.70	2.29\\
33.80	2.28\\
33.90	2.35\\
34.00	2.36\\
34.10	2.30\\
34.20	2.15\\
34.30	2.10\\
34.40	2.07\\
34.50	2.07\\
34.60	2.05\\
34.70	1.81\\
34.80	1.79\\
34.90	1.77\\
35.00	1.75\\
35.10	1.75\\
35.20	1.74\\
35.30	1.73\\
35.40	1.70\\
35.50	1.68\\
35.60	1.68\\
35.70	1.66\\
35.80	1.66\\
35.90	1.61\\
36.00	1.62\\
36.10	1.61\\
36.20	1.61\\
36.30	1.62\\
36.40	1.60\\
36.50	1.61\\
36.60	1.60\\
36.70	1.59\\
36.80	1.58\\
36.90	1.60\\
37.00	1.60\\
37.10	1.61\\
37.20	1.62\\
37.30	1.62\\
37.40	1.62\\
37.50	1.63\\
37.60	1.64\\
37.70	1.65\\
37.80	1.67\\
37.90	1.67\\
38.00	1.64\\
38.10	1.62\\
38.20	1.59\\
38.30	1.55\\
38.40	1.53\\
38.50	1.55\\
38.60	1.59\\
38.70	1.55\\
38.80	1.50\\
38.90	1.50\\
39.00	1.50\\
39.10	1.50\\
39.20	1.48\\
39.30	1.50\\
39.40	1.50\\
39.50	1.50\\
39.60	1.49\\
39.70	1.51\\
39.80	1.51\\
39.90	1.52\\
40.00	1.48\\
40.10	1.49\\
40.20	1.49\\
40.30	1.50\\
40.40	1.49\\
40.50	1.52\\
40.60	1.52\\
40.70	1.51\\
40.80	1.48\\
40.90	1.45\\
41.00	1.43\\
41.10	1.38\\
41.20	1.35\\
41.30	1.36\\
41.40	1.38\\
41.50	1.39\\
41.60	1.42\\
41.70	1.44\\
41.80	1.49\\
41.90	1.52\\
42.00	1.54\\
42.10	1.59\\
42.20	1.61\\
42.30	1.66\\
42.40	1.71\\
42.50	1.74\\
42.60	1.78\\
42.70	1.56\\
42.80	1.57\\
42.90	1.55\\
43.00	1.58\\
43.10	1.58\\
43.20	1.59\\
43.30	1.61\\
43.40	1.61\\
43.50	1.63\\
43.60	1.66\\
43.70	1.70\\
43.80	1.74\\
43.90	1.77\\
44.00	1.75\\
44.10	1.72\\
44.20	1.71\\
44.30	1.69\\
44.40	1.69\\
44.50	1.62\\
44.60	1.64\\
44.70	1.56\\
44.80	1.57\\
44.90	1.60\\
45.00	1.56\\
45.10	1.57\\
45.20	1.58\\
45.30	1.56\\
45.40	1.59\\
45.50	1.58\\
45.60	1.61\\
45.70	1.63\\
45.80	1.64\\
45.90	1.67\\
46.00	1.67\\
46.10	1.69\\
46.20	1.67\\
46.30	1.65\\
46.40	1.62\\
46.50	1.64\\
46.60	1.67\\
46.70	1.67\\
46.80	1.71\\
46.90	1.70\\
47.00	1.68\\
47.10	1.69\\
47.20	1.73\\
47.30	1.70\\
47.40	1.68\\
47.50	1.67\\
47.60	1.69\\
47.70	1.72\\
47.80	1.57\\
47.90	1.75\\
48.00	1.76\\
48.10	1.52\\
48.20	1.54\\
48.30	1.54\\
48.40	1.60\\
48.50	1.55\\
48.60	1.84\\
48.70	1.63\\
48.80	1.47\\
48.90	1.46\\
49.00	1.45\\
49.10	1.45\\
49.20	1.45\\
49.30	1.43\\
49.40	1.44\\
49.50	1.42\\
49.60	1.42\\
49.70	1.43\\
49.80	1.44\\
49.90	1.43\\
50.00	1.45\\
50.10	1.45\\
50.20	1.46\\
50.30	1.45\\
50.40	1.45\\
50.50	1.41\\
50.60	1.37\\
50.70	1.35\\
50.80	1.33\\
50.90	1.33\\
51.00	1.34\\
51.10	1.33\\
51.20	1.31\\
51.30	1.29\\
51.40	1.29\\
51.50	1.29\\
51.60	1.29\\
51.70	1.30\\
51.80	1.30\\
51.90	1.32\\
52.00	1.33\\
52.10	1.33\\
52.20	1.37\\
52.30	1.37\\
52.40	1.37\\
52.50	1.37\\
52.60	1.39\\
52.70	1.39\\
52.80	1.41\\
52.90	1.39\\
53.00	1.40\\
53.10	1.42\\
53.20	1.44\\
53.30	1.44\\
53.40	1.48\\
53.50	1.48\\
53.60	1.53\\
53.70	1.56\\
53.80	1.58\\
53.90	1.64\\
54.00	1.67\\
54.10	1.72\\
54.20	1.77\\
54.30	1.82\\
54.40	1.85\\
54.50	1.85\\
54.60	1.87\\
54.70	1.88\\
54.80	1.87\\
54.90	1.86\\
55.00	1.88\\
55.10	1.89\\
55.20	1.91\\
55.30	1.93\\
55.40	1.95\\
55.50	1.98\\
55.60	2.00\\
55.70	2.04\\
55.80	2.05\\
55.90	2.06\\
56.00	2.04\\
56.10	2.03\\
56.20	2.04\\
56.30	2.04\\
56.40	2.04\\
56.50	2.04\\
56.60	2.11\\
56.70	2.08\\
56.80	2.10\\
56.90	2.02\\
57.00	2.01\\
57.10	1.96\\
57.20	1.96\\
57.30	1.95\\
57.40	1.91\\
57.50	1.90\\
57.60	1.89\\
57.70	1.90\\
57.80	1.93\\
57.90	1.95\\
58.00	1.95\\
58.10	2.00\\
58.20	2.02\\
58.30	2.04\\
58.40	2.05\\
58.50	2.09\\
58.60	2.10\\
58.70	2.13\\
58.80	2.13\\
58.90	2.10\\
59.00	2.11\\
59.10	2.13\\
59.20	2.15\\
59.30	2.15\\
59.40	2.15\\
59.50	2.20\\
59.60	2.18\\
59.70	2.18\\
59.80	2.15\\
59.90	2.14\\
60.00	2.13\\
60.10	2.15\\
60.20	2.13\\
60.30	2.13\\
60.40	2.13\\
60.50	2.05\\
60.60	2.06\\
60.70	1.90\\
60.80	1.84\\
60.90	1.84\\
61.00	1.79\\
61.10	1.79\\
61.20	1.78\\
61.30	1.72\\
61.40	1.69\\
61.50	1.71\\
61.60	1.74\\
61.70	1.75\\
61.80	1.78\\
61.90	1.79\\
62.00	1.82\\
62.10	1.84\\
62.20	1.87\\
62.30	1.88\\
62.40	1.88\\
62.50	1.85\\
62.60	1.79\\
62.70	1.79\\
62.80	1.80\\
62.90	1.76\\
63.00	1.75\\
63.10	1.76\\
63.20	1.74\\
63.30	1.73\\
63.40	1.70\\
63.50	1.64\\
63.60	1.61\\
63.70	1.62\\
63.80	1.72\\
63.90	1.73\\
64.00	1.60\\
64.10	1.61\\
64.20	1.62\\
64.30	1.67\\
64.40	1.64\\
64.50	1.62\\
64.60	1.54\\
64.70	1.54\\
64.80	1.46\\
64.90	1.46\\
65.00	1.53\\
65.10	1.35\\
65.20	1.37\\
65.30	1.35\\
65.40	1.37\\
65.50	1.40\\
65.60	1.33\\
65.70	1.34\\
65.80	1.42\\
65.90	1.45\\
66.00	1.38\\
66.10	1.46\\
66.20	1.52\\
66.30	1.48\\
66.40	1.52\\
66.50	1.60\\
66.60	1.63\\
66.70	1.66\\
66.80	1.70\\
66.90	1.75\\
67.00	1.78\\
67.10	1.81\\
67.20	1.84\\
67.30	1.88\\
67.40	1.90\\
67.50	1.91\\
67.60	1.98\\
67.70	1.95\\
67.80	1.99\\
67.90	2.01\\
68.00	2.03\\
68.10	2.03\\
68.20	2.06\\
68.30	2.09\\
68.40	2.09\\
68.50	1.99\\
68.60	2.02\\
68.70	2.22\\
68.80	2.05\\
68.90	2.28\\
69.00	1.96\\
69.10	2.16\\
69.20	1.96\\
69.30	1.99\\
69.40	1.94\\
69.50	1.94\\
69.60	1.96\\
69.70	1.88\\
69.80	1.86\\
69.90	1.87\\
70.00	1.86\\
70.10	1.89\\
70.20	1.89\\
70.30	1.88\\
70.40	1.90\\
70.50	1.90\\
70.60	1.90\\
70.70	1.92\\
70.80	1.89\\
70.90	1.85\\
71.00	1.80\\
71.10	1.77\\
71.20	1.75\\
71.30	1.71\\
71.40	1.65\\
71.50	1.61\\
71.60	1.60\\
71.70	1.46\\
71.80	1.44\\
71.90	1.43\\
72.00	1.40\\
72.10	1.38\\
72.20	1.31\\
72.30	1.24\\
72.40	1.23\\
72.50	1.21\\
72.60	1.22\\
72.70	1.22\\
72.80	1.21\\
72.90	1.27\\
73.00	1.29\\
73.10	1.28\\
73.20	1.29\\
73.30	1.31\\
73.40	1.31\\
73.50	1.42\\
73.60	1.33\\
73.70	1.33\\
73.80	1.44\\
73.90	1.42\\
74.00	1.38\\
74.10	1.45\\
74.20	1.44\\
74.30	1.45\\
74.40	1.49\\
74.50	1.42\\
74.60	1.45\\
74.70	1.49\\
74.80	1.45\\
74.90	1.46\\
75.00	1.48\\
75.10	1.48\\
75.20	1.44\\
75.30	1.45\\
75.40	1.47\\
75.50	1.49\\
75.60	1.50\\
75.70	1.50\\
75.80	1.54\\
75.90	1.55\\
76.00	1.57\\
76.10	1.59\\
76.20	1.63\\
76.30	1.67\\
76.40	1.70\\
76.50	1.74\\
76.60	1.78\\
76.70	1.82\\
76.80	1.85\\
76.90	1.63\\
77.00	1.67\\
77.10	1.72\\
77.20	1.67\\
77.30	1.65\\
77.40	1.62\\
77.50	1.59\\
77.60	1.63\\
77.70	1.63\\
77.80	1.65\\
77.90	1.64\\
78.00	1.64\\
78.10	1.65\\
78.20	1.70\\
78.30	1.53\\
78.40	1.55\\
78.50	1.52\\
78.60	1.52\\
78.70	1.49\\
78.80	1.49\\
78.90	1.42\\
79.00	1.38\\
79.10	1.39\\
79.20	1.41\\
79.30	1.44\\
79.40	1.46\\
79.50	1.50\\
79.60	1.55\\
79.70	1.59\\
79.80	1.62\\
79.90	1.67\\
80.00	1.71\\
80.10	1.75\\
80.20	1.78\\
80.30	1.81\\
80.40	1.87\\
80.50	1.90\\
80.60	1.91\\
80.70	1.95\\
80.80	1.94\\
80.90	1.96\\
81.00	1.97\\
81.10	1.98\\
81.20	1.82\\
81.30	1.77\\
81.40	1.76\\
81.50	1.69\\
81.60	1.73\\
81.70	1.72\\
81.80	1.71\\
81.90	1.74\\
82.00	1.76\\
82.10	1.79\\
82.20	1.82\\
82.30	1.86\\
82.40	1.89\\
82.50	1.87\\
82.60	1.89\\
82.70	1.92\\
82.80	1.96\\
82.90	2.00\\
83.00	2.04\\
83.10	2.05\\
83.20	2.09\\
83.30	2.11\\
83.40	2.14\\
83.50	2.18\\
83.60	2.20\\
83.70	2.22\\
83.80	2.22\\
83.90	2.26\\
84.00	2.26\\
84.10	2.37\\
84.20	2.27\\
84.30	2.28\\
84.40	2.38\\
84.50	2.34\\
84.60	2.36\\
84.70	2.39\\
84.80	2.41\\
84.90	2.42\\
85.00	2.45\\
85.10	2.48\\
85.20	2.47\\
85.30	2.53\\
85.40	2.59\\
85.50	2.64\\
85.60	2.66\\
85.70	2.70\\
85.80	2.61\\
85.90	2.78\\
86.00	2.65\\
86.10	2.66\\
86.20	2.70\\
86.30	2.70\\
86.40	2.75\\
86.50	2.66\\
86.60	2.82\\
86.70	2.54\\
86.80	2.49\\
86.90	2.47\\
87.00	2.37\\
87.10	2.33\\
87.20	2.26\\
87.30	2.20\\
87.40	2.22\\
87.50	2.19\\
87.60	2.13\\
87.70	2.15\\
87.80	2.15\\
87.90	2.17\\
88.00	2.16\\
88.10	2.15\\
88.20	2.09\\
88.30	2.06\\
88.40	2.02\\
88.50	2.00\\
88.60	2.00\\
88.70	1.99\\
88.80	1.98\\
88.90	1.96\\
89.00	1.92\\
89.10	1.87\\
89.20	1.85\\
89.30	1.84\\
89.40	1.77\\
89.50	1.71\\
89.60	1.69\\
89.70	1.64\\
89.80	1.61\\
89.90	1.56\\
90.00	1.48\\
90.10	1.46\\
90.20	1.40\\
90.30	1.40\\
90.40	1.34\\
90.50	1.40\\
90.60	1.30\\
90.70	1.31\\
90.80	1.31\\
90.90	1.32\\
91.00	1.36\\
91.10	1.34\\
91.20	1.39\\
91.30	1.40\\
91.40	1.38\\
91.50	1.41\\
91.60	1.55\\
91.70	1.52\\
91.80	1.52\\
91.90	1.64\\
92.00	1.71\\
92.10	1.74\\
92.20	1.66\\
92.30	1.75\\
92.40	1.78\\
92.50	1.89\\
92.60	1.81\\
92.70	1.85\\
92.80	1.93\\
92.90	1.89\\
93.00	1.93\\
93.10	2.12\\
93.20	2.15\\
93.30	1.99\\
93.40	2.02\\
93.50	2.35\\
93.60	2.20\\
93.70	2.09\\
93.80	2.14\\
93.90	2.06\\
94.00	2.08\\
94.10	2.09\\
94.20	2.09\\
94.30	2.13\\
94.40	2.12\\
94.50	2.10\\
94.60	2.15\\
94.70	2.16\\
94.80	2.19\\
94.90	2.18\\
95.00	2.22\\
95.10	2.22\\
95.20	2.22\\
95.30	2.23\\
95.40	2.21\\
95.50	2.20\\
95.60	2.13\\
95.70	2.11\\
95.80	2.13\\
95.90	2.15\\
96.00	2.17\\
96.10	2.19\\
96.20	2.21\\
96.30	2.20\\
96.40	2.27\\
96.50	2.22\\
96.60	2.22\\
96.70	2.23\\
96.80	2.24\\
96.90	2.26\\
97.00	2.28\\
97.10	2.34\\
97.20	2.39\\
97.30	2.38\\
97.40	2.40\\
97.50	2.37\\
97.60	2.40\\
97.70	2.42\\
97.80	2.46\\
97.90	2.47\\
98.00	2.36\\
98.10	2.35\\
98.20	2.35\\
98.30	2.35\\
98.40	2.44\\
98.50	1.89\\
98.60	1.90\\
98.70	1.90\\
98.80	1.92\\
98.90	1.93\\
99.00	1.91\\
99.10	1.96\\
99.20	1.98\\
99.30	2.01\\
99.40	2.04\\
99.50	2.09\\
99.60	1.89\\
99.70	1.76\\
99.80	1.78\\
99.90	1.78\\
100.00	1.74\\
100.10	1.71\\
100.20	1.72\\
100.30	1.64\\
100.40	1.64\\
100.50	1.63\\
100.60	1.64\\
100.70	1.60\\
100.80	1.57\\
100.90	1.50\\
101.00	1.49\\
101.10	1.53\\
101.20	1.55\\
101.30	1.46\\
101.40	1.42\\
101.50	1.43\\
101.60	1.46\\
101.70	1.48\\
101.80	1.50\\
101.90	1.52\\
102.00	1.53\\
102.10	1.56\\
102.20	1.59\\
102.30	1.61\\
102.40	1.46\\
102.50	1.46\\
102.60	1.67\\
102.70	1.50\\
102.80	1.71\\
102.90	1.73\\
103.00	1.37\\
103.10	1.37\\
103.20	1.44\\
103.30	1.37\\
103.40	1.38\\
103.50	1.40\\
103.60	1.39\\
103.70	1.42\\
103.80	1.38\\
103.90	1.38\\
104.00	1.40\\
104.10	1.41\\
104.20	1.51\\
104.30	1.57\\
104.40	1.45\\
104.50	1.50\\
104.60	1.57\\
104.70	1.40\\
104.80	1.42\\
104.90	1.41\\
105.00	1.40\\
105.10	1.42\\
105.20	1.41\\
105.30	1.41\\
105.40	1.43\\
105.50	1.44\\
105.60	1.47\\
105.70	1.49\\
105.80	1.50\\
105.90	1.50\\
106.00	1.51\\
106.10	1.52\\
106.20	1.51\\
106.30	1.52\\
106.40	1.51\\
106.50	1.52\\
106.60	1.48\\
106.70	1.49\\
106.80	1.48\\
106.90	1.49\\
107.00	1.50\\
107.10	1.44\\
107.20	1.42\\
107.30	1.41\\
107.40	1.40\\
107.50	1.36\\
107.60	1.37\\
107.70	1.39\\
107.80	1.39\\
107.90	1.40\\
108.00	1.42\\
108.10	1.40\\
108.20	1.44\\
108.30	1.50\\
108.40	1.44\\
108.50	1.47\\
108.60	1.49\\
108.70	1.50\\
108.80	1.52\\
108.90	1.51\\
109.00	1.52\\
109.10	1.55\\
109.20	1.57\\
109.30	1.55\\
109.40	1.56\\
109.50	1.52\\
109.60	1.54\\
109.70	1.54\\
109.80	1.56\\
109.90	1.66\\
110.00	1.66\\
110.10	1.66\\
110.20	1.73\\
110.30	1.78\\
110.40	1.78\\
110.50	1.82\\
110.60	1.86\\
110.70	1.63\\
110.80	1.64\\
110.90	1.68\\
111.00	1.71\\
111.10	1.73\\
111.20	1.77\\
111.30	1.72\\
111.40	1.75\\
111.50	1.77\\
111.60	1.76\\
111.70	1.73\\
111.80	1.72\\
111.90	1.75\\
112.00	1.70\\
112.10	1.67\\
112.20	1.70\\
112.30	1.64\\
112.40	1.63\\
112.50	1.71\\
112.60	1.63\\
112.70	1.75\\
112.80	1.77\\
112.90	1.57\\
113.00	1.56\\
113.10	1.55\\
113.20	1.55\\
113.30	1.57\\
113.40	1.56\\
113.50	1.51\\
113.60	1.50\\
113.70	1.51\\
113.80	1.52\\
113.90	1.75\\
114.00	1.48\\
114.10	1.47\\
114.20	1.46\\
114.30	1.47\\
114.40	1.47\\
114.50	1.47\\
114.60	1.47\\
114.70	1.49\\
114.80	1.52\\
114.90	1.52\\
115.00	1.49\\
115.10	1.48\\
115.20	1.47\\
115.30	1.49\\
115.40	1.49\\
115.50	1.49\\
115.60	1.50\\
115.70	1.49\\
115.80	1.52\\
115.90	1.54\\
116.00	1.55\\
116.10	1.57\\
116.20	1.56\\
116.30	1.57\\
116.40	1.56\\
116.50	1.58\\
116.60	1.55\\
116.70	1.48\\
116.80	1.45\\
116.90	1.47\\
117.00	1.47\\
117.10	1.47\\
117.20	1.48\\
117.30	1.50\\
117.40	1.51\\
117.50	1.52\\
117.60	1.52\\
117.70	1.55\\
117.80	1.52\\
117.90	1.53\\
118.00	1.55\\
118.10	1.58\\
118.20	1.59\\
118.30	1.61\\
118.40	1.64\\
118.50	1.66\\
118.60	1.68\\
118.70	1.70\\
118.80	1.73\\
118.90	1.75\\
119.00	1.77\\
119.10	1.75\\
119.20	1.75\\
119.30	1.76\\
119.40	1.73\\
119.50	1.71\\
119.60	1.68\\
119.70	1.70\\
119.80	1.69\\
119.90	1.74\\
120.00	1.61\\
120.10	1.58\\
120.20	1.54\\
120.30	1.54\\
120.40	1.52\\
120.50	1.53\\
120.60	1.54\\
120.70	1.51\\
120.80	1.52\\
120.90	1.53\\
121.00	1.49\\
121.10	1.50\\
121.20	1.49\\
121.30	1.51\\
121.40	1.52\\
121.50	1.55\\
121.60	1.57\\
121.70	1.56\\
121.80	1.57\\
121.90	1.53\\
122.00	1.54\\
122.10	1.54\\
122.20	1.54\\
122.30	1.50\\
122.40	1.49\\
122.50	1.50\\
122.60	1.52\\
122.70	1.53\\
122.80	1.53\\
122.90	1.54\\
123.00	1.54\\
123.10	1.55\\
123.20	1.58\\
123.30	1.59\\
123.40	1.59\\
123.50	1.65\\
123.60	1.58\\
123.70	1.60\\
123.80	1.59\\
123.90	1.60\\
124.00	1.58\\
124.10	1.60\\
124.20	1.52\\
124.30	1.52\\
124.40	1.52\\
124.50	1.52\\
124.60	1.51\\
124.70	1.52\\
124.80	1.52\\
124.90	1.53\\
125.00	1.52\\
125.10	1.52\\
125.20	1.53\\
125.30	1.54\\
125.40	1.55\\
125.50	1.54\\
125.60	1.52\\
125.70	1.54\\
125.80	1.55\\
125.90	1.57\\
126.00	1.60\\
126.10	1.62\\
126.20	1.64\\
126.30	1.67\\
126.40	1.71\\
126.50	1.59\\
126.60	1.50\\
126.70	1.51\\
126.80	1.51\\
126.90	1.53\\
127.00	1.55\\
127.10	1.55\\
127.20	1.55\\
127.30	1.56\\
127.40	1.58\\
127.50	1.59\\
127.60	1.60\\
127.70	1.61\\
127.80	1.61\\
127.90	1.62\\
128.00	1.62\\
128.10	1.63\\
128.20	1.62\\
128.30	1.61\\
128.40	1.61\\
128.50	1.62\\
128.60	1.62\\
128.70	1.62\\
128.80	1.62\\
128.90	1.64\\
129.00	1.59\\
129.10	1.58\\
129.20	1.56\\
129.30	1.53\\
129.40	1.53\\
129.50	1.53\\
129.60	1.54\\
129.70	1.54\\
129.80	1.55\\
129.90	1.54\\
130.00	1.55\\
130.10	1.57\\
130.20	1.55\\
130.30	1.54\\
130.40	1.55\\
130.50	1.52\\
130.60	1.53\\
130.70	1.49\\
130.80	1.48\\
130.90	1.53\\
131.00	1.58\\
131.10	1.55\\
131.20	1.50\\
131.30	1.53\\
131.40	1.63\\
131.50	1.56\\
131.60	1.52\\
131.70	1.51\\
131.80	1.54\\
131.90	1.53\\
132.00	1.54\\
132.10	1.54\\
132.20	1.57\\
132.30	1.58\\
132.40	1.61\\
132.50	1.62\\
132.60	1.64\\
132.70	1.63\\
132.80	1.64\\
132.90	1.68\\
133.00	1.70\\
133.10	1.72\\
133.20	1.76\\
133.30	1.73\\
133.40	1.75\\
133.50	1.78\\
133.60	1.82\\
133.70	1.82\\
133.80	1.78\\
133.90	1.82\\
134.00	1.77\\
134.10	1.79\\
134.20	1.83\\
134.30	1.55\\
134.40	1.58\\
134.50	1.59\\
134.60	1.59\\
134.70	1.64\\
134.80	1.66\\
134.90	1.69\\
135.00	1.70\\
135.10	1.71\\
135.20	1.74\\
135.30	1.80\\
135.40	1.82\\
135.50	1.83\\
135.60	1.90\\
135.70	1.87\\
135.80	1.85\\
135.90	1.83\\
136.00	1.82\\
136.10	1.82\\
136.20	1.79\\
136.30	1.81\\
136.40	1.81\\
136.50	1.80\\
136.60	1.81\\
136.70	1.82\\
136.80	1.83\\
136.90	1.84\\
137.00	1.86\\
137.10	1.55\\
137.20	1.54\\
137.30	1.55\\
137.40	1.54\\
137.50	1.55\\
137.60	1.55\\
137.70	1.55\\
137.80	1.54\\
137.90	1.55\\
138.00	1.55\\
138.10	1.56\\
138.20	1.55\\
138.30	1.54\\
138.40	1.52\\
138.50	1.49\\
138.60	1.49\\
138.70	1.50\\
138.80	1.49\\
138.90	1.52\\
139.00	1.55\\
139.10	1.52\\
139.20	1.52\\
139.30	1.51\\
139.40	1.51\\
139.50	1.51\\
139.60	1.53\\
139.70	1.55\\
139.80	1.55\\
139.90	1.53\\
140.00	1.54\\
140.10	1.51\\
140.20	1.52\\
140.30	1.54\\
140.40	1.56\\
140.50	1.58\\
140.60	1.60\\
140.70	1.61\\
140.80	1.62\\
140.90	1.64\\
141.00	1.64\\
141.10	1.67\\
141.20	1.72\\
141.30	1.72\\
141.40	1.74\\
141.50	1.77\\
141.60	1.79\\
141.70	1.79\\
141.80	1.81\\
141.90	1.83\\
142.00	1.85\\
142.10	1.86\\
142.20	1.88\\
142.30	1.89\\
142.40	1.90\\
142.50	1.94\\
142.60	1.95\\
142.70	1.97\\
142.80	2.00\\
142.90	1.98\\
143.00	2.01\\
143.10	2.03\\
143.20	2.07\\
143.30	2.06\\
143.40	1.95\\
143.50	2.18\\
143.60	2.19\\
143.70	1.99\\
143.80	1.99\\
143.90	1.96\\
144.00	1.99\\
144.10	1.98\\
144.20	2.00\\
144.30	1.97\\
144.40	1.99\\
144.50	1.95\\
144.60	1.95\\
144.70	1.99\\
144.80	1.93\\
144.90	1.93\\
145.00	1.92\\
145.10	1.89\\
145.20	1.91\\
145.30	1.89\\
145.40	1.89\\
145.50	1.88\\
145.60	1.90\\
145.70	1.92\\
145.80	1.91\\
145.90	1.90\\
146.00	1.87\\
146.10	1.82\\
146.20	1.79\\
146.30	1.80\\
146.40	1.80\\
146.50	1.82\\
146.60	1.81\\
146.70	1.82\\
146.80	1.82\\
146.90	1.81\\
147.00	1.81\\
147.10	1.85\\
147.20	1.86\\
147.30	1.83\\
147.40	1.82\\
147.50	1.81\\
147.60	1.82\\
147.70	1.83\\
147.80	1.83\\
147.90	1.86\\
148.00	1.85\\
148.10	1.87\\
148.20	1.84\\
148.30	1.85\\
148.40	1.86\\
148.50	1.85\\
148.60	1.87\\
148.70	1.84\\
148.80	1.86\\
148.90	1.85\\
149.00	1.77\\
149.10	1.77\\
149.20	1.76\\
149.30	1.69\\
149.40	1.67\\
149.50	1.67\\
149.60	1.66\\
149.70	1.68\\
149.80	1.64\\
149.90	1.64\\
150.00	1.67\\
150.10	1.59\\
150.20	1.55\\
150.30	1.59\\
150.40	1.61\\
150.50	1.61\\
150.60	1.56\\
150.70	1.58\\
150.80	1.59\\
150.90	1.60\\
151.00	1.62\\
151.10	1.65\\
151.20	1.68\\
151.30	1.69\\
151.40	1.72\\
151.50	1.72\\
151.60	1.71\\
151.70	1.72\\
151.80	1.65\\
151.90	1.62\\
152.00	1.61\\
152.10	1.59\\
152.20	1.60\\
152.30	1.62\\
152.40	1.65\\
152.50	1.69\\
152.60	1.69\\
152.70	1.71\\
152.80	1.72\\
152.90	1.75\\
153.00	1.77\\
153.10	1.78\\
153.20	1.79\\
153.30	1.82\\
153.40	1.84\\
153.50	1.86\\
153.60	1.88\\
153.70	1.91\\
153.80	1.90\\
153.90	1.93\\
154.00	1.94\\
154.10	1.95\\
154.20	1.97\\
154.30	1.99\\
154.40	1.96\\
154.50	1.97\\
154.60	1.99\\
154.70	2.01\\
154.80	2.02\\
154.90	2.03\\
155.00	2.02\\
155.10	2.04\\
155.20	2.04\\
155.30	2.07\\
155.40	2.10\\
155.50	2.13\\
155.60	2.10\\
155.70	2.08\\
155.80	2.10\\
155.90	2.10\\
156.00	2.13\\
156.10	2.14\\
156.20	2.14\\
156.30	2.13\\
156.40	2.10\\
156.50	2.11\\
156.60	2.11\\
156.70	2.11\\
156.80	2.11\\
156.90	2.11\\
157.00	2.14\\
157.10	2.15\\
157.20	2.15\\
157.30	2.17\\
157.40	2.20\\
157.50	2.21\\
157.60	2.21\\
157.70	2.22\\
157.80	2.25\\
157.90	2.29\\
158.00	2.28\\
158.10	2.23\\
158.20	2.25\\
158.30	2.26\\
158.40	2.27\\
158.50	2.28\\
158.60	2.31\\
158.70	2.31\\
158.80	2.32\\
158.90	2.33\\
159.00	2.35\\
159.10	2.37\\
159.20	2.37\\
159.30	2.38\\
159.40	2.42\\
159.50	2.43\\
159.60	2.46\\
159.70	2.50\\
159.80	2.52\\
159.90	2.53\\
160.00	2.57\\
160.10	2.59\\
160.20	2.62\\
160.30	2.64\\
160.40	2.67\\
160.50	2.69\\
160.60	2.71\\
160.70	2.73\\
160.80	2.77\\
160.90	2.81\\
161.00	2.82\\
161.10	2.86\\
161.20	2.86\\
161.30	2.90\\
161.40	2.92\\
161.50	2.95\\
161.60	2.99\\
161.70	3.01\\
161.80	3.04\\
161.90	3.05\\
162.00	3.08\\
162.10	3.10\\
162.20	3.08\\
162.30	3.09\\
162.40	3.16\\
162.50	3.19\\
162.60	3.21\\
162.70	3.23\\
162.80	3.25\\
162.90	3.32\\
163.00	3.36\\
163.10	3.32\\
163.20	3.35\\
163.30	3.38\\
163.40	3.44\\
163.50	3.46\\
163.60	3.47\\
163.70	3.54\\
163.80	3.49\\
163.90	3.59\\
164.00	3.61\\
164.10	3.55\\
164.20	3.54\\
164.30	3.58\\
164.40	3.73\\
164.50	3.62\\
164.60	3.64\\
164.70	3.79\\
164.80	3.83\\
164.90	3.82\\
165.00	3.82\\
165.10	3.90\\
165.20	3.77\\
165.30	3.97\\
165.40	3.99\\
165.50	3.84\\
165.60	3.97\\
165.70	3.99\\
165.80	4.11\\
165.90	5.17\\
166.00	4.11\\
166.10	4.16\\
166.20	4.13\\
166.30	4.13\\
166.40	4.63\\
166.50	5.20\\
166.60	4.12\\
166.70	4.11\\
166.80	4.14\\
166.90	4.33\\
167.00	4.33\\
167.10	3.96\\
167.20	4.00\\
167.30	4.02\\
167.40	4.00\\
167.50	3.98\\
167.60	5.11\\
167.70	3.96\\
167.80	3.95\\
167.90	3.93\\
168.00	3.93\\
168.10	3.91\\
168.20	3.91\\
168.30	3.94\\
168.40	3.90\\
168.50	3.89\\
168.60	3.86\\
168.70	3.89\\
168.80	3.83\\
168.90	3.80\\
169.00	3.79\\
169.10	3.77\\
169.20	3.76\\
169.30	3.75\\
169.40	3.73\\
169.50	3.73\\
169.60	3.71\\
169.70	3.69\\
169.80	3.68\\
169.90	3.66\\
170.00	3.67\\
170.10	3.65\\
170.20	3.65\\
170.30	3.66\\
170.40	3.63\\
170.50	3.60\\
170.60	3.59\\
170.70	3.61\\
170.80	3.62\\
170.90	3.59\\
171.00	3.59\\
171.10	3.59\\
171.20	3.59\\
171.30	3.60\\
171.40	3.57\\
171.50	3.60\\
171.60	3.57\\
171.70	3.58\\
171.80	3.58\\
171.90	3.57\\
172.00	3.58\\
172.10	3.57\\
172.20	3.56\\
172.30	3.58\\
172.40	3.56\\
172.50	3.55\\
172.60	3.54\\
172.70	3.56\\
172.80	3.56\\
172.90	3.57\\
173.00	3.61\\
173.10	3.54\\
173.20	3.54\\
173.30	3.53\\
173.40	3.56\\
173.50	3.55\\
173.60	3.51\\
173.70	3.54\\
173.80	3.54\\
173.90	3.56\\
174.00	3.54\\
174.10	3.55\\
174.20	3.57\\
174.30	3.55\\
174.40	3.59\\
174.50	3.65\\
174.60	4.67\\
174.70	3.69\\
174.80	3.68\\
174.90	3.69\\
175.00	4.02\\
175.10	3.71\\
175.20	3.70\\
175.30	3.72\\
175.40	4.05\\
175.50	3.70\\
175.60	3.96\\
175.70	4.70\\
175.80	4.76\\
175.90	4.00\\
176.00	4.03\\
176.10	3.97\\
176.20	3.93\\
176.30	4.74\\
176.40	4.03\\
176.50	4.74\\
176.60	3.99\\
176.70	4.31\\
176.80	4.77\\
176.90	3.97\\
177.00	3.98\\
177.10	3.97\\
177.20	4.77\\
177.30	3.96\\
177.40	3.89\\
177.50	4.12\\
177.60	3.94\\
177.70	3.94\\
177.80	3.96\\
177.90	3.83\\
178.00	4.77\\
178.10	3.96\\
178.20	3.80\\
178.30	4.85\\
178.40	3.94\\
178.50	4.88\\
178.60	4.18\\
178.70	4.88\\
178.80	4.86\\
178.90	3.92\\
179.00	4.91\\
179.10	3.94\\
179.20	4.92\\
179.30	4.92\\
179.40	4.94\\
179.50	4.94\\
179.60	4.99\\
179.70	3.98\\
179.80	5.02\\
179.90	3.92\\
180.00	3.93\\
180.10	3.90\\
180.20	5.05\\
180.30	3.95\\
180.40	5.05\\
180.50	5.04\\
180.60	5.03\\
180.70	5.01\\
180.80	5.04\\
180.90	5.02\\
181.00	3.83\\
181.10	3.62\\
181.20	3.62\\
181.30	3.66\\
181.40	3.69\\
181.50	3.69\\
181.60	3.69\\
181.70	3.54\\
181.80	3.52\\
181.90	3.62\\
182.00	3.60\\
182.10	3.78\\
182.20	3.79\\
182.30	3.71\\
182.40	3.91\\
182.50	3.94\\
182.60	3.93\\
182.70	3.95\\
182.80	4.09\\
182.90	4.12\\
183.00	4.14\\
183.10	4.15\\
183.20	4.21\\
183.30	4.16\\
183.40	4.28\\
183.50	4.31\\
183.60	4.33\\
183.70	4.38\\
183.80	4.38\\
183.90	4.40\\
184.00	4.43\\
184.10	4.09\\
184.20	4.50\\
184.30	4.47\\
184.40	4.51\\
184.50	4.57\\
184.60	4.55\\
184.70	4.53\\
184.80	4.56\\
184.90	4.23\\
185.00	4.58\\
185.10	4.56\\
185.20	4.55\\
185.30	4.54\\
185.40	4.32\\
185.50	4.39\\
185.60	4.31\\
185.70	4.47\\
185.80	4.46\\
185.90	4.41\\
186.00	4.33\\
186.10	4.33\\
186.20	4.21\\
186.30	4.55\\
186.40	4.51\\
186.50	4.46\\
186.60	4.56\\
186.70	4.57\\
186.80	4.38\\
186.90	4.32\\
187.00	4.53\\
187.10	4.41\\
187.20	4.45\\
187.30	4.58\\
187.40	4.62\\
187.50	4.49\\
187.60	4.28\\
187.70	4.58\\
187.80	4.60\\
187.90	4.58\\
188.00	4.01\\
188.10	4.53\\
188.20	4.53\\
188.30	4.54\\
188.40	4.55\\
188.50	4.56\\
188.60	4.56\\
188.70	4.53\\
188.80	4.54\\
188.90	4.03\\
189.00	4.14\\
189.10	3.08\\
189.20	3.10\\
189.30	4.56\\
189.40	2.38\\
189.50	2.37\\
189.60	3.42\\
189.70	2.42\\
189.80	2.30\\
189.90	2.33\\
190.00	2.21\\
190.10	2.19\\
190.20	2.19\\
190.30	2.13\\
190.40	2.08\\
190.50	2.04\\
190.60	1.67\\
190.70	1.70\\
190.80	1.70\\
190.90	1.70\\
191.00	1.70\\
191.10	1.68\\
191.20	1.69\\
191.30	1.68\\
191.40	1.65\\
191.50	1.63\\
191.60	1.63\\
191.70	1.62\\
191.80	1.61\\
191.90	1.60\\
192.00	1.60\\
192.10	1.59\\
192.20	1.59\\
192.30	1.59\\
192.40	1.61\\
192.50	1.62\\
192.60	1.61\\
192.70	1.65\\
192.80	1.65\\
192.90	1.67\\
193.00	1.63\\
193.10	1.66\\
193.20	1.62\\
193.30	1.63\\
193.40	1.62\\
193.50	1.62\\
193.60	1.65\\
193.70	1.66\\
193.80	1.64\\
193.90	1.65\\
194.00	1.64\\
194.10	1.63\\
194.20	1.64\\
194.30	1.65\\
194.40	1.62\\
194.50	1.61\\
194.60	1.61\\
194.70	1.60\\
194.80	1.59\\
194.90	1.60\\
195.00	1.61\\
195.10	1.55\\
195.20	1.53\\
195.30	1.55\\
195.40	1.56\\
195.50	1.55\\
195.60	1.55\\
195.70	1.55\\
195.80	1.54\\
195.90	1.55\\
196.00	1.57\\
196.10	1.58\\
196.20	1.58\\
196.30	1.58\\
196.40	1.57\\
196.50	1.59\\
196.60	1.60\\
196.70	1.62\\
196.80	1.64\\
196.90	1.64\\
197.00	1.63\\
197.10	1.63\\
197.20	1.61\\
197.30	1.62\\
197.40	1.54\\
197.50	1.52\\
197.60	1.51\\
197.70	1.50\\
197.80	1.51\\
197.90	1.51\\
198.00	1.50\\
198.10	1.51\\
198.20	1.52\\
198.30	1.52\\
198.40	1.53\\
198.50	1.54\\
198.60	1.55\\
198.70	1.55\\
198.80	1.57\\
198.90	1.58\\
199.00	1.60\\
199.10	1.62\\
199.20	1.65\\
199.30	1.66\\
199.40	1.66\\
199.50	1.69\\
199.60	1.72\\
199.70	1.74\\
199.80	1.74\\
199.90	1.76\\
200.00	1.78\\
200.10	1.80\\
200.20	1.82\\
200.30	1.82\\
200.40	1.80\\
200.50	1.80\\
200.60	1.78\\
200.70	1.79\\
200.80	1.79\\
200.90	1.80\\
201.00	1.76\\
201.10	1.76\\
201.20	1.76\\
201.30	1.78\\
201.40	1.78\\
201.50	1.80\\
201.60	1.83\\
201.70	1.86\\
201.80	1.88\\
201.90	1.89\\
202.00	1.90\\
202.10	1.92\\
202.20	1.93\\
202.30	1.95\\
202.40	1.97\\
202.50	1.99\\
202.60	2.00\\
202.70	2.01\\
202.80	2.01\\
202.90	1.95\\
203.00	1.99\\
203.10	1.99\\
203.20	2.01\\
203.30	2.01\\
203.40	1.97\\
203.50	1.99\\
203.60	1.95\\
203.70	1.92\\
203.80	1.89\\
203.90	1.83\\
204.00	1.83\\
204.10	1.81\\
204.20	1.78\\
204.30	1.76\\
204.40	1.72\\
204.50	1.70\\
204.60	1.67\\
204.70	1.67\\
204.80	1.63\\
204.90	1.61\\
205.00	1.59\\
205.10	1.58\\
205.20	1.59\\
205.30	1.58\\
205.40	1.58\\
205.50	1.56\\
205.60	1.58\\
205.70	1.51\\
205.80	1.57\\
205.90	1.49\\
206.00	1.51\\
206.10	1.48\\
206.20	1.48\\
206.30	1.47\\
206.40	1.47\\
206.50	1.47\\
206.60	1.45\\
206.70	1.42\\
206.80	1.38\\
206.90	1.35\\
207.00	1.36\\
207.10	1.34\\
207.20	1.33\\
207.30	1.33\\
207.40	1.33\\
207.50	1.33\\
207.60	1.34\\
207.70	1.35\\
207.80	1.34\\
207.90	1.37\\
208.00	1.39\\
208.10	1.39\\
208.20	1.42\\
208.30	1.44\\
208.40	1.46\\
208.50	1.47\\
208.60	1.47\\
208.70	1.49\\
208.80	1.49\\
208.90	1.48\\
209.00	1.49\\
209.10	1.49\\
209.20	1.51\\
209.30	1.50\\
209.40	1.50\\
209.50	1.51\\
209.60	1.54\\
209.70	1.57\\
209.80	1.58\\
209.90	1.56\\
210.00	1.57\\
210.10	1.56\\
210.20	1.53\\
210.30	1.55\\
210.40	1.50\\
210.50	1.50\\
210.60	1.51\\
210.70	1.52\\
210.80	1.52\\
210.90	1.51\\
211.00	1.50\\
211.10	1.47\\
211.20	1.48\\
211.30	1.47\\
211.40	1.46\\
211.50	1.45\\
211.60	1.47\\
211.70	1.50\\
211.80	1.51\\
211.90	1.54\\
212.00	1.57\\
212.10	1.60\\
212.20	1.62\\
212.30	1.65\\
212.40	1.61\\
212.50	1.63\\
212.60	1.60\\
212.70	1.59\\
212.80	1.60\\
212.90	1.58\\
213.00	1.57\\
213.10	1.56\\
213.20	1.58\\
213.30	1.56\\
213.40	1.54\\
213.50	1.52\\
213.60	1.52\\
213.70	1.50\\
213.80	1.49\\
213.90	1.52\\
214.00	1.53\\
214.10	1.56\\
214.20	1.57\\
214.30	1.59\\
214.40	1.59\\
214.50	1.57\\
214.60	1.55\\
214.70	1.54\\
214.80	1.55\\
214.90	1.54\\
215.00	1.58\\
215.10	1.58\\
215.20	1.54\\
215.30	1.56\\
215.40	1.58\\
215.50	1.58\\
215.60	1.56\\
215.70	1.51\\
215.80	1.48\\
215.90	1.50\\
216.00	1.50\\
216.10	1.51\\
216.20	1.53\\
216.30	1.55\\
216.40	1.57\\
216.50	1.55\\
216.60	1.58\\
216.70	1.55\\
216.80	1.57\\
216.90	1.61\\
217.00	1.57\\
217.10	1.52\\
217.20	1.51\\
217.30	1.50\\
217.40	1.47\\
217.50	1.47\\
217.60	1.47\\
217.70	1.44\\
217.80	1.43\\
217.90	1.43\\
218.00	1.45\\
218.10	1.46\\
218.20	1.44\\
218.30	1.44\\
218.40	1.45\\
218.50	1.45\\
218.60	1.42\\
218.70	1.43\\
218.80	1.44\\
218.90	1.45\\
219.00	1.44\\
219.10	1.44\\
219.20	1.45\\
219.30	1.42\\
219.40	1.43\\
219.50	1.43\\
219.60	1.43\\
219.70	1.43\\
219.80	1.45\\
219.90	1.46\\
220.00	1.48\\
220.10	1.50\\
220.20	1.55\\
220.30	1.58\\
220.40	1.62\\
220.50	1.58\\
220.60	1.61\\
220.70	1.61\\
220.80	1.63\\
220.90	1.64\\
221.00	1.65\\
221.10	1.69\\
221.20	1.68\\
221.30	1.68\\
221.40	1.71\\
221.50	1.74\\
221.60	1.77\\
221.70	1.78\\
221.80	1.77\\
221.90	1.78\\
222.00	1.80\\
222.10	1.81\\
222.20	1.82\\
222.30	1.85\\
222.40	1.86\\
222.50	1.89\\
222.60	1.91\\
222.70	1.87\\
222.80	1.92\\
222.90	1.95\\
223.00	1.95\\
223.10	1.96\\
223.20	2.02\\
223.30	2.02\\
223.40	2.04\\
223.50	1.99\\
223.60	2.00\\
223.70	2.01\\
223.80	2.00\\
223.90	2.01\\
224.00	2.04\\
224.10	2.02\\
224.20	2.00\\
224.30	2.04\\
224.40	2.03\\
224.50	2.04\\
224.60	2.05\\
224.70	2.10\\
224.80	2.11\\
224.90	2.09\\
225.00	2.11\\
225.10	2.08\\
225.20	2.11\\
225.30	2.11\\
225.40	2.09\\
225.50	2.15\\
225.60	2.14\\
225.70	2.15\\
225.80	2.11\\
225.90	2.12\\
226.00	2.15\\
226.10	2.10\\
226.20	2.08\\
226.30	2.08\\
226.40	2.01\\
226.50	1.95\\
226.60	2.00\\
226.70	2.00\\
226.80	1.99\\
226.90	1.98\\
227.00	2.03\\
227.10	2.05\\
227.20	2.08\\
227.30	2.08\\
227.40	2.05\\
227.50	2.10\\
227.60	2.15\\
227.70	2.21\\
227.80	1.93\\
227.90	1.92\\
228.00	1.96\\
228.10	1.95\\
228.20	1.97\\
228.30	2.00\\
228.40	2.05\\
228.50	2.03\\
228.60	1.91\\
228.70	1.82\\
228.80	1.79\\
228.90	1.81\\
229.00	1.84\\
229.10	1.82\\
229.20	1.79\\
229.30	1.77\\
229.40	1.79\\
229.50	1.69\\
229.60	1.73\\
229.70	1.63\\
229.80	1.62\\
229.90	1.50\\
230.00	1.47\\
230.10	1.50\\
230.20	1.44\\
230.30	1.45\\
230.40	1.50\\
230.50	1.59\\
230.60	1.64\\
230.70	1.67\\
230.80	1.78\\
230.90	1.83\\
231.00	1.76\\
231.10	1.67\\
231.20	1.63\\
231.30	1.61\\
231.40	1.56\\
231.50	1.67\\
231.60	1.66\\
231.70	1.58\\
231.80	1.57\\
231.90	1.66\\
232.00	1.74\\
232.10	1.78\\
232.20	1.79\\
232.30	1.90\\
232.40	1.75\\
232.50	1.71\\
232.60	1.78\\
232.70	1.83\\
232.80	1.82\\
232.90	1.82\\
233.00	1.86\\
233.10	1.93\\
233.20	2.00\\
233.30	2.03\\
233.40	2.00\\
233.50	1.99\\
233.60	2.09\\
233.70	2.17\\
233.80	2.15\\
233.90	2.13\\
234.00	2.14\\
234.10	2.02\\
234.20	1.90\\
234.30	2.00\\
234.40	1.95\\
234.50	1.98\\
234.60	2.15\\
234.70	2.26\\
234.80	2.14\\
234.90	1.95\\
235.00	2.00\\
235.10	2.05\\
235.20	2.11\\
235.30	2.05\\
235.40	2.05\\
235.50	2.04\\
235.60	1.96\\
235.70	1.98\\
235.80	1.96\\
235.90	2.01\\
236.00	1.95\\
236.10	1.76\\
236.20	1.55\\
236.30	1.53\\
236.40	1.52\\
236.50	1.37\\
236.60	1.38\\
236.70	1.33\\
236.80	1.28\\
236.90	1.19\\
237.00	0.98\\
237.10	0.91\\
237.20	0.85\\
237.30	0.85\\
237.40	0.87\\
237.50	0.88\\
237.60	0.91\\
237.70	0.94\\
237.80	0.99\\
237.90	1.05\\
238.00	1.08\\
238.10	1.15\\
238.20	1.20\\
238.30	1.27\\
238.40	1.33\\
238.50	1.38\\
238.60	1.46\\
238.70	1.49\\
238.80	1.55\\
238.90	1.59\\
239.00	1.68\\
239.10	1.74\\
239.20	1.77\\
239.30	1.80\\
239.40	1.86\\
239.50	1.94\\
239.60	1.97\\
239.70	2.00\\
239.80	2.03\\
239.90	2.10\\
240.00	2.12\\
240.10	2.18\\
240.20	2.18\\
240.30	2.20\\
240.40	2.23\\
240.50	2.33\\
240.60	2.37\\
240.70	2.38\\
240.80	2.40\\
240.90	2.45\\
241.00	2.50\\
241.10	2.53\\
241.20	2.55\\
241.30	2.56\\
241.40	2.58\\
241.50	2.63\\
241.60	2.65\\
241.70	2.63\\
241.80	2.61\\
241.90	2.62\\
242.00	2.58\\
242.10	2.61\\
242.20	2.51\\
242.30	2.50\\
242.40	2.46\\
242.50	2.23\\
242.60	2.14\\
242.70	2.16\\
242.80	2.04\\
242.90	2.04\\
243.00	2.00\\
243.10	2.02\\
243.20	1.99\\
243.30	2.05\\
243.40	2.09\\
243.50	2.07\\
243.60	2.03\\
243.70	2.08\\
243.80	2.04\\
243.90	1.90\\
244.00	1.86\\
244.10	1.91\\
244.20	1.85\\
244.30	1.83\\
244.40	1.73\\
244.50	1.64\\
244.60	1.57\\
244.70	1.52\\
244.80	1.53\\
244.90	1.46\\
245.00	1.44\\
245.10	1.38\\
245.20	1.46\\
245.30	1.51\\
245.40	1.50\\
245.50	1.49\\
245.60	1.52\\
245.70	1.43\\
245.80	1.33\\
245.90	1.28\\
246.00	1.27\\
246.10	1.32\\
246.20	1.36\\
246.30	1.39\\
246.40	1.45\\
246.50	1.50\\
246.60	1.25\\
246.70	1.27\\
246.80	1.27\\
246.90	1.28\\
247.00	1.30\\
247.10	1.34\\
247.20	1.42\\
247.30	1.45\\
247.40	1.47\\
247.50	1.50\\
247.60	1.56\\
247.70	1.60\\
247.80	1.55\\
247.90	1.55\\
248.00	1.55\\
248.10	1.61\\
248.20	1.54\\
248.30	1.52\\
248.40	1.50\\
248.50	1.49\\
248.60	1.45\\
248.70	1.50\\
248.80	1.54\\
248.90	1.58\\
249.00	1.61\\
249.10	1.65\\
249.20	1.67\\
249.30	1.69\\
249.40	1.74\\
249.50	1.78\\
249.60	1.82\\
249.70	1.81\\
249.80	1.83\\
249.90	1.86\\
250.00	1.88\\
250.10	1.94\\
250.20	1.94\\
250.30	1.90\\
250.40	1.95\\
250.50	1.99\\
250.60	2.21\\
250.70	2.01\\
250.80	1.93\\
250.90	1.93\\
251.00	1.99\\
251.10	1.98\\
251.20	1.94\\
251.30	1.92\\
251.40	1.93\\
251.50	2.01\\
251.60	1.96\\
251.70	1.93\\
251.80	1.90\\
251.90	1.94\\
252.00	1.95\\
252.10	1.98\\
252.20	2.00\\
252.30	2.02\\
252.40	2.05\\
252.50	2.08\\
252.60	2.12\\
252.70	2.16\\
252.80	2.15\\
252.90	2.19\\
253.00	2.16\\
253.10	2.20\\
253.20	2.24\\
253.30	2.32\\
253.40	2.28\\
253.50	2.28\\
253.60	2.29\\
253.70	2.32\\
253.80	2.34\\
253.90	2.35\\
254.00	2.42\\
254.10	2.44\\
254.20	2.41\\
254.30	2.45\\
254.40	2.48\\
254.50	2.48\\
254.60	2.53\\
254.70	2.51\\
254.80	2.54\\
254.90	2.53\\
255.00	2.54\\
255.10	2.56\\
255.20	2.58\\
255.30	2.60\\
255.40	2.61\\
255.50	2.62\\
255.60	2.62\\
255.70	2.63\\
255.80	2.61\\
255.90	2.62\\
256.00	2.63\\
256.10	2.64\\
256.20	2.63\\
256.30	2.64\\
256.40	2.66\\
256.50	2.67\\
256.60	2.68\\
256.70	2.58\\
256.80	2.57\\
256.90	2.61\\
257.00	2.58\\
257.10	2.57\\
257.20	2.58\\
257.30	2.58\\
257.40	2.58\\
257.50	2.58\\
257.60	2.62\\
257.70	2.59\\
257.80	2.56\\
257.90	2.54\\
258.00	2.61\\
258.10	2.66\\
258.20	1.82\\
258.30	1.77\\
258.40	1.75\\
258.50	1.74\\
258.60	1.74\\
258.70	1.71\\
258.80	1.69\\
258.90	1.67\\
259.00	1.64\\
259.10	1.63\\
259.20	1.59\\
259.30	1.55\\
259.40	1.52\\
259.50	1.49\\
259.60	1.46\\
259.70	1.43\\
259.80	1.39\\
259.90	1.36\\
260.00	1.34\\
260.10	1.30\\
260.20	1.29\\
260.30	1.25\\
260.40	1.23\\
260.50	1.22\\
260.60	1.20\\
260.70	1.18\\
260.80	1.18\\
260.90	1.17\\
261.00	1.16\\
261.10	1.15\\
261.20	1.14\\
261.30	1.14\\
261.40	1.14\\
261.50	1.13\\
261.60	1.13\\
261.70	1.15\\
261.80	1.16\\
261.90	1.17\\
262.00	1.19\\
262.10	1.22\\
262.20	1.23\\
262.30	1.25\\
262.40	1.26\\
262.50	1.26\\
262.60	1.28\\
262.70	1.28\\
262.80	1.29\\
262.90	1.29\\
263.00	1.29\\
263.10	1.30\\
263.20	1.29\\
263.30	1.30\\
263.40	1.30\\
263.50	1.31\\
263.60	1.30\\
263.70	1.31\\
263.80	1.32\\
263.90	1.33\\
264.00	1.33\\
264.10	1.34\\
264.20	1.33\\
264.30	1.34\\
264.40	1.35\\
264.50	1.38\\
264.60	1.38\\
264.70	1.39\\
264.80	1.40\\
264.90	1.42\\
265.00	1.42\\
265.10	1.43\\
265.20	1.45\\
265.30	1.48\\
265.40	1.50\\
265.50	1.52\\
265.60	1.53\\
265.70	1.55\\
265.80	1.57\\
265.90	1.58\\
266.00	1.62\\
266.10	1.62\\
266.20	1.64\\
266.30	1.67\\
266.40	1.65\\
266.50	1.67\\
266.60	1.67\\
266.70	1.68\\
266.80	1.68\\
266.90	1.68\\
267.00	1.67\\
267.10	1.66\\
267.20	1.67\\
267.30	1.65\\
267.40	1.64\\
267.50	1.65\\
267.60	1.64\\
267.70	1.67\\
267.80	1.65\\
267.90	1.67\\
268.00	1.66\\
268.10	1.67\\
268.20	1.70\\
268.30	1.72\\
268.40	1.74\\
268.50	1.76\\
268.60	1.76\\
268.70	1.79\\
268.80	1.81\\
268.90	1.80\\
269.00	1.83\\
269.10	1.84\\
269.20	1.87\\
269.30	1.87\\
269.40	1.88\\
269.50	1.91\\
269.60	1.91\\
269.70	1.91\\
269.80	1.92\\
269.90	1.95\\
270.00	1.95\\
270.10	1.97\\
270.20	1.97\\
270.30	2.02\\
270.40	2.04\\
270.50	2.07\\
270.60	2.08\\
270.70	2.11\\
270.80	2.12\\
270.90	2.15\\
271.00	2.21\\
271.10	2.23\\
271.20	2.24\\
271.30	2.27\\
271.40	2.30\\
271.50	2.33\\
271.60	2.41\\
271.70	2.49\\
271.80	2.57\\
271.90	2.66\\
272.00	2.72\\
272.10	2.83\\
272.20	2.92\\
272.30	3.03\\
272.40	3.09\\
272.50	3.17\\
272.60	3.28\\
272.70	3.36\\
272.80	3.48\\
272.90	3.52\\
273.00	3.62\\
273.10	3.73\\
273.20	3.49\\
273.30	3.87\\
273.40	3.53\\
273.50	3.22\\
273.60	3.19\\
273.70	3.24\\
273.80	3.62\\
273.90	3.48\\
274.00	3.02\\
274.10	2.94\\
274.20	2.85\\
274.30	2.53\\
274.40	2.23\\
274.50	2.06\\
274.60	1.83\\
274.70	1.60\\
274.80	1.32\\
274.90	1.27\\
275.00	1.20\\
275.10	1.17\\
275.20	1.18\\
275.30	1.18\\
275.40	1.21\\
275.50	1.21\\
275.60	1.23\\
275.70	1.24\\
275.80	1.26\\
275.90	1.28\\
276.00	1.25\\
276.10	1.31\\
276.20	1.32\\
276.30	1.34\\
276.40	1.36\\
276.50	1.36\\
276.60	1.38\\
276.70	1.41\\
276.80	1.42\\
276.90	1.47\\
277.00	1.48\\
277.10	1.40\\
277.20	1.53\\
277.30	1.58\\
277.40	1.64\\
277.50	1.68\\
277.60	1.70\\
277.70	1.88\\
277.80	1.72\\
277.90	2.13\\
278.00	1.09\\
278.10	2.10\\
278.20	2.20\\
278.30	2.33\\
278.40	2.19\\
278.50	2.23\\
278.60	2.23\\
278.70	2.22\\
278.80	2.21\\
278.90	2.24\\
279.00	2.20\\
279.10	2.24\\
279.20	2.24\\
279.30	2.23\\
279.40	2.20\\
279.50	2.22\\
279.60	2.24\\
279.70	2.24\\
279.80	2.26\\
279.90	2.20\\
};
\addlegendentry{$d^{x^-}$}

\addplot [color=mycolor2, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0.10	2.10\\
0.20	2.10\\
0.30	2.09\\
0.40	2.10\\
0.50	2.10\\
0.60	2.09\\
0.70	2.09\\
0.80	2.10\\
0.90	2.09\\
1.00	2.09\\
1.10	2.09\\
1.20	2.10\\
1.30	2.10\\
1.40	2.09\\
1.50	2.10\\
1.60	2.10\\
1.70	2.09\\
1.80	2.09\\
1.90	2.09\\
2.00	2.10\\
2.10	2.10\\
2.20	2.10\\
2.30	2.09\\
2.40	2.10\\
2.50	2.11\\
2.60	2.11\\
2.70	2.10\\
2.80	2.08\\
2.90	2.13\\
3.00	2.13\\
3.10	2.13\\
3.20	2.12\\
3.30	2.13\\
3.40	2.14\\
3.50	2.09\\
3.60	2.04\\
3.70	2.01\\
3.80	2.00\\
3.90	1.97\\
4.00	1.97\\
4.10	1.98\\
4.20	1.98\\
4.30	1.97\\
4.40	1.96\\
4.50	1.98\\
4.60	1.98\\
4.70	1.98\\
4.80	1.97\\
4.90	1.97\\
5.00	1.95\\
5.10	1.95\\
5.20	1.94\\
5.30	1.94\\
5.40	1.94\\
5.50	1.93\\
5.60	1.93\\
5.70	1.92\\
5.80	1.90\\
5.90	1.91\\
6.00	1.89\\
6.10	1.89\\
6.20	1.88\\
6.30	1.87\\
6.40	1.87\\
6.50	1.87\\
6.60	1.86\\
6.70	1.83\\
6.80	1.85\\
6.90	1.86\\
7.00	1.86\\
7.10	1.85\\
7.20	1.84\\
7.30	1.82\\
7.40	1.81\\
7.50	1.82\\
7.60	1.81\\
7.70	1.81\\
7.80	1.81\\
7.90	1.81\\
8.00	1.79\\
8.10	1.77\\
8.20	1.75\\
8.30	1.74\\
8.40	1.73\\
8.50	1.71\\
8.60	1.70\\
8.70	1.68\\
8.80	1.67\\
8.90	1.66\\
9.00	1.66\\
9.10	1.64\\
9.20	1.62\\
9.30	1.62\\
9.40	1.61\\
9.50	1.61\\
9.60	1.61\\
9.70	1.60\\
9.80	1.59\\
9.90	1.58\\
10.00	1.58\\
10.10	1.58\\
10.20	1.58\\
10.30	1.58\\
10.40	1.58\\
10.50	1.58\\
10.60	1.58\\
10.70	1.59\\
10.80	1.60\\
10.90	1.60\\
11.00	1.59\\
11.10	1.61\\
11.20	1.60\\
11.30	1.57\\
11.40	1.54\\
11.50	1.51\\
11.60	1.47\\
11.70	1.46\\
11.80	1.41\\
11.90	1.40\\
12.00	1.37\\
12.10	1.35\\
12.20	1.33\\
12.30	1.32\\
12.40	1.30\\
12.50	1.27\\
12.60	1.25\\
12.70	1.25\\
12.80	1.25\\
12.90	1.23\\
13.00	1.25\\
13.10	1.26\\
13.20	1.26\\
13.30	1.27\\
13.40	1.31\\
13.50	1.32\\
13.60	1.34\\
13.70	1.36\\
13.80	1.38\\
13.90	1.40\\
14.00	1.42\\
14.10	1.42\\
14.20	1.41\\
14.30	1.43\\
14.40	1.44\\
14.50	1.44\\
14.60	1.45\\
14.70	1.47\\
14.80	1.49\\
14.90	1.51\\
15.00	1.52\\
15.10	1.55\\
15.20	1.59\\
15.30	1.61\\
15.40	1.63\\
15.50	1.64\\
15.60	1.66\\
15.70	1.68\\
15.80	1.62\\
15.90	1.67\\
16.00	1.60\\
16.10	1.65\\
16.20	1.64\\
16.30	1.66\\
16.40	1.66\\
16.50	1.68\\
16.60	1.70\\
16.70	1.71\\
16.80	1.73\\
16.90	1.76\\
17.00	1.75\\
17.10	1.74\\
17.20	1.76\\
17.30	1.78\\
17.40	1.79\\
17.50	1.80\\
17.60	1.81\\
17.70	1.83\\
17.80	1.84\\
17.90	1.84\\
18.00	1.81\\
18.10	1.79\\
18.20	1.81\\
18.30	1.83\\
18.40	1.82\\
18.50	1.85\\
18.60	1.85\\
18.70	1.84\\
18.80	1.85\\
18.90	1.86\\
19.00	1.86\\
19.10	1.87\\
19.20	1.88\\
19.30	1.88\\
19.40	1.90\\
19.50	1.90\\
19.60	1.90\\
19.70	1.90\\
19.80	1.91\\
19.90	1.90\\
20.00	1.89\\
20.10	1.89\\
20.20	1.89\\
20.30	1.89\\
20.40	1.88\\
20.50	1.89\\
20.60	1.89\\
20.70	1.88\\
20.80	1.89\\
20.90	1.90\\
21.00	1.90\\
21.10	1.91\\
21.20	1.91\\
21.30	1.93\\
21.40	1.94\\
21.50	1.93\\
21.60	1.93\\
21.70	1.92\\
21.80	1.94\\
21.90	1.94\\
22.00	1.94\\
22.10	1.93\\
22.20	1.94\\
22.30	1.95\\
22.40	1.96\\
22.50	1.95\\
22.60	1.97\\
22.70	1.98\\
22.80	1.98\\
22.90	2.00\\
23.00	2.00\\
23.10	2.01\\
23.20	2.03\\
23.30	2.04\\
23.40	2.05\\
23.50	2.06\\
23.60	2.08\\
23.70	2.09\\
23.80	2.09\\
23.90	2.11\\
24.00	2.13\\
24.10	2.10\\
24.20	2.13\\
24.30	2.14\\
24.40	2.11\\
24.50	2.15\\
24.60	2.16\\
24.70	2.15\\
24.80	2.16\\
24.90	2.17\\
25.00	2.20\\
25.10	2.19\\
25.20	2.22\\
25.30	2.22\\
25.40	2.24\\
25.50	2.24\\
25.60	2.25\\
25.70	2.26\\
25.80	2.26\\
25.90	2.26\\
26.00	2.27\\
26.10	2.28\\
26.20	2.31\\
26.30	2.29\\
26.40	2.32\\
26.50	2.32\\
26.60	2.33\\
26.70	2.31\\
26.80	2.31\\
26.90	2.32\\
27.00	2.30\\
27.10	2.26\\
27.20	2.28\\
27.30	2.28\\
27.40	2.26\\
27.50	2.26\\
27.60	2.26\\
27.70	2.21\\
27.80	2.24\\
27.90	2.24\\
28.00	2.20\\
28.10	2.20\\
28.20	2.16\\
28.30	2.18\\
28.40	2.15\\
28.50	2.14\\
28.60	2.14\\
28.70	2.10\\
28.80	2.10\\
28.90	2.08\\
29.00	2.04\\
29.10	2.04\\
29.20	2.06\\
29.30	1.99\\
29.40	2.03\\
29.50	1.98\\
29.60	1.98\\
29.70	1.96\\
29.80	1.94\\
29.90	1.94\\
30.00	1.94\\
30.10	1.95\\
30.20	1.93\\
30.30	1.92\\
30.40	1.90\\
30.50	1.90\\
30.60	1.89\\
30.70	1.89\\
30.80	1.88\\
30.90	1.87\\
31.00	1.86\\
31.10	1.85\\
31.20	1.85\\
31.30	1.84\\
31.40	1.84\\
31.50	1.84\\
31.60	1.83\\
31.70	1.83\\
31.80	1.82\\
31.90	1.83\\
32.00	1.82\\
32.10	1.82\\
32.20	1.82\\
32.30	1.82\\
32.40	1.81\\
32.50	1.81\\
32.60	1.80\\
32.70	1.80\\
32.80	1.80\\
32.90	1.79\\
33.00	1.78\\
33.10	1.78\\
33.20	1.77\\
33.30	1.77\\
33.40	1.76\\
33.50	1.75\\
33.60	1.75\\
33.70	1.74\\
33.80	1.73\\
33.90	1.71\\
34.00	1.72\\
34.10	1.71\\
34.20	1.70\\
34.30	1.68\\
34.40	1.67\\
34.50	1.67\\
34.60	1.65\\
34.70	1.65\\
34.80	1.64\\
34.90	1.64\\
35.00	1.63\\
35.10	1.62\\
35.20	1.61\\
35.30	1.61\\
35.40	1.59\\
35.50	1.60\\
35.60	1.58\\
35.70	1.58\\
35.80	1.58\\
35.90	1.58\\
36.00	1.58\\
36.10	1.58\\
36.20	1.58\\
36.30	1.58\\
36.40	1.57\\
36.50	1.57\\
36.60	1.58\\
36.70	1.58\\
36.80	1.55\\
36.90	1.58\\
37.00	1.58\\
37.10	1.54\\
37.20	1.54\\
37.30	1.57\\
37.40	1.55\\
37.50	1.53\\
37.60	1.53\\
37.70	1.52\\
37.80	1.55\\
37.90	1.55\\
38.00	1.54\\
38.10	1.53\\
38.20	1.50\\
38.30	1.48\\
38.40	1.47\\
38.50	1.45\\
38.60	1.42\\
38.70	1.43\\
38.80	1.40\\
38.90	1.37\\
39.00	1.35\\
39.10	1.34\\
39.20	1.31\\
39.30	1.30\\
39.40	1.28\\
39.50	1.27\\
39.60	1.25\\
39.70	1.24\\
39.80	1.23\\
39.90	1.24\\
40.00	1.23\\
40.10	1.23\\
40.20	1.24\\
40.30	1.24\\
40.40	1.25\\
40.50	1.23\\
40.60	1.24\\
40.70	1.25\\
40.80	1.27\\
40.90	1.26\\
41.00	1.27\\
41.10	1.29\\
41.20	1.31\\
41.30	1.31\\
41.40	1.31\\
41.50	1.32\\
41.60	1.34\\
41.70	1.33\\
41.80	1.35\\
41.90	1.36\\
42.00	1.36\\
42.10	1.38\\
42.20	1.38\\
42.30	1.39\\
42.40	1.39\\
42.50	1.42\\
42.60	1.44\\
42.70	1.46\\
42.80	1.46\\
42.90	1.45\\
43.00	1.45\\
43.10	1.44\\
43.20	1.44\\
43.30	1.44\\
43.40	1.43\\
43.50	1.42\\
43.60	1.42\\
43.70	1.41\\
43.80	1.39\\
43.90	1.39\\
44.00	1.39\\
44.10	1.38\\
44.20	1.38\\
44.30	1.38\\
44.40	1.38\\
44.50	1.39\\
44.60	1.39\\
44.70	1.38\\
44.80	1.38\\
44.90	1.38\\
45.00	1.38\\
45.10	1.38\\
45.20	1.38\\
45.30	1.39\\
45.40	1.36\\
45.50	1.35\\
45.60	1.30\\
45.70	1.27\\
45.80	1.27\\
45.90	1.27\\
46.00	1.25\\
46.10	1.22\\
46.20	1.21\\
46.30	1.20\\
46.40	1.19\\
46.50	1.19\\
46.60	1.18\\
46.70	1.18\\
46.80	1.17\\
46.90	1.17\\
47.00	1.18\\
47.10	1.19\\
47.20	1.19\\
47.30	1.19\\
47.40	1.21\\
47.50	1.21\\
47.60	1.21\\
47.70	1.23\\
47.80	1.25\\
47.90	1.25\\
48.00	1.24\\
48.10	1.28\\
48.20	1.30\\
48.30	1.30\\
48.40	1.30\\
48.50	1.31\\
48.60	1.32\\
48.70	1.33\\
48.80	1.34\\
48.90	1.33\\
49.00	1.34\\
49.10	1.34\\
49.20	1.34\\
49.30	1.33\\
49.40	1.33\\
49.50	1.31\\
49.60	1.32\\
49.70	1.31\\
49.80	1.30\\
49.90	1.29\\
50.00	1.29\\
50.10	1.30\\
50.20	1.29\\
50.30	1.28\\
50.40	1.27\\
50.50	1.28\\
50.60	1.27\\
50.70	1.27\\
50.80	1.26\\
50.90	1.26\\
51.00	1.25\\
51.10	1.23\\
51.20	1.23\\
51.30	1.23\\
51.40	1.21\\
51.50	1.21\\
51.60	1.20\\
51.70	1.19\\
51.80	1.18\\
51.90	1.17\\
52.00	1.15\\
52.10	1.14\\
52.20	1.14\\
52.30	1.14\\
52.40	1.12\\
52.50	1.13\\
52.60	1.13\\
52.70	1.12\\
52.80	1.11\\
52.90	1.13\\
53.00	1.13\\
53.10	1.12\\
53.20	1.14\\
53.30	1.16\\
53.40	1.16\\
53.50	1.18\\
53.60	1.24\\
53.70	1.24\\
53.80	1.26\\
53.90	1.31\\
54.00	1.36\\
54.10	1.42\\
54.20	1.46\\
54.30	1.47\\
54.40	1.51\\
54.50	1.54\\
54.60	1.56\\
54.70	1.56\\
54.80	1.61\\
54.90	1.64\\
55.00	1.65\\
55.10	1.67\\
55.20	1.70\\
55.30	1.72\\
55.40	1.74\\
55.50	1.75\\
55.60	1.75\\
55.70	1.77\\
55.80	1.78\\
55.90	1.79\\
56.00	1.81\\
56.10	1.81\\
56.20	1.82\\
56.30	1.83\\
56.40	1.85\\
56.50	1.84\\
56.60	1.83\\
56.70	1.83\\
56.80	1.82\\
56.90	1.83\\
57.00	1.83\\
57.10	1.84\\
57.20	1.86\\
57.30	1.87\\
57.40	1.87\\
57.50	1.88\\
57.60	1.89\\
57.70	1.88\\
57.80	1.87\\
57.90	1.86\\
58.00	1.85\\
58.10	1.82\\
58.20	1.81\\
58.30	1.78\\
58.40	1.76\\
58.50	1.74\\
58.60	1.72\\
58.70	1.71\\
58.80	1.70\\
58.90	1.67\\
59.00	1.66\\
59.10	1.64\\
59.20	1.64\\
59.30	1.62\\
59.40	1.60\\
59.50	1.58\\
59.60	1.56\\
59.70	1.55\\
59.80	1.54\\
59.90	1.55\\
60.00	1.52\\
60.10	1.52\\
60.20	1.51\\
60.30	1.52\\
60.40	1.52\\
60.50	1.51\\
60.60	1.51\\
60.70	1.50\\
60.80	1.48\\
60.90	1.48\\
61.00	1.48\\
61.10	1.47\\
61.20	1.47\\
61.30	1.45\\
61.40	1.44\\
61.50	1.41\\
61.60	1.41\\
61.70	1.42\\
61.80	1.41\\
61.90	1.41\\
62.00	1.43\\
62.10	1.44\\
62.20	1.46\\
62.30	1.47\\
62.40	1.49\\
62.50	1.50\\
62.60	1.50\\
62.70	1.53\\
62.80	1.53\\
62.90	1.52\\
63.00	1.51\\
63.10	1.51\\
63.20	1.49\\
63.30	1.45\\
63.40	1.43\\
63.50	1.44\\
63.60	1.42\\
63.70	1.39\\
63.80	1.38\\
63.90	1.37\\
64.00	1.35\\
64.10	1.32\\
64.20	1.30\\
64.30	1.28\\
64.40	1.25\\
64.50	1.22\\
64.60	1.20\\
64.70	1.18\\
64.80	1.17\\
64.90	1.15\\
65.00	1.13\\
65.10	1.11\\
65.20	1.10\\
65.30	1.09\\
65.40	1.09\\
65.50	1.08\\
65.60	1.08\\
65.70	1.08\\
65.80	1.09\\
65.90	1.10\\
66.00	1.12\\
66.10	1.14\\
66.20	1.18\\
66.30	1.18\\
66.40	1.20\\
66.50	1.27\\
66.60	1.29\\
66.70	1.29\\
66.80	1.32\\
66.90	1.35\\
67.00	1.37\\
67.10	1.39\\
67.20	1.43\\
67.30	1.46\\
67.40	1.47\\
67.50	1.50\\
67.60	1.51\\
67.70	1.53\\
67.80	1.55\\
67.90	1.58\\
68.00	1.59\\
68.10	1.60\\
68.20	1.62\\
68.30	1.64\\
68.40	1.66\\
68.50	1.64\\
68.60	1.67\\
68.70	1.67\\
68.80	1.70\\
68.90	1.71\\
69.00	1.72\\
69.10	1.75\\
69.20	1.74\\
69.30	1.69\\
69.40	1.70\\
69.50	1.68\\
69.60	1.65\\
69.70	1.64\\
69.80	1.61\\
69.90	1.59\\
70.00	1.56\\
70.10	1.55\\
70.20	1.52\\
70.30	1.50\\
70.40	1.47\\
70.50	1.43\\
70.60	1.40\\
70.70	1.36\\
70.80	1.32\\
70.90	1.28\\
71.00	1.23\\
71.10	1.21\\
71.20	1.19\\
71.30	1.15\\
71.40	1.11\\
71.50	1.10\\
71.60	1.07\\
71.70	1.05\\
71.80	1.03\\
71.90	1.00\\
72.00	1.00\\
72.10	0.98\\
72.20	0.96\\
72.30	0.94\\
72.40	0.96\\
72.50	0.96\\
72.60	0.97\\
72.70	0.96\\
72.80	0.97\\
72.90	0.95\\
73.00	0.98\\
73.10	0.99\\
73.20	0.99\\
73.30	1.01\\
73.40	1.02\\
73.50	1.03\\
73.60	1.04\\
73.70	1.05\\
73.80	1.08\\
73.90	1.09\\
74.00	1.10\\
74.10	1.12\\
74.20	1.14\\
74.30	1.14\\
74.40	1.15\\
74.50	1.16\\
74.60	1.18\\
74.70	1.18\\
74.80	1.19\\
74.90	1.20\\
75.00	1.20\\
75.10	1.23\\
75.20	1.21\\
75.30	1.22\\
75.40	1.23\\
75.50	1.23\\
75.60	1.24\\
75.70	1.24\\
75.80	1.24\\
75.90	1.28\\
76.00	1.29\\
76.10	1.29\\
76.20	1.31\\
76.30	1.32\\
76.40	1.33\\
76.50	1.34\\
76.60	1.36\\
76.70	1.37\\
76.80	1.34\\
76.90	1.36\\
77.00	1.36\\
77.10	1.37\\
77.20	1.37\\
77.30	1.35\\
77.40	1.34\\
77.50	1.33\\
77.60	1.31\\
77.70	1.28\\
77.80	1.26\\
77.90	1.26\\
78.00	1.24\\
78.10	1.23\\
78.20	1.24\\
78.30	1.23\\
78.40	1.23\\
78.50	1.24\\
78.60	1.26\\
78.70	1.28\\
78.80	1.30\\
78.90	1.32\\
79.00	1.35\\
79.10	1.37\\
79.20	1.40\\
79.30	1.43\\
79.40	1.47\\
79.50	1.53\\
79.60	1.59\\
79.70	1.61\\
79.80	1.64\\
79.90	1.63\\
80.00	1.61\\
80.10	1.58\\
80.20	1.57\\
80.30	1.56\\
80.40	1.56\\
80.50	1.56\\
80.60	1.55\\
80.70	1.55\\
80.80	1.55\\
80.90	1.55\\
81.00	1.55\\
81.10	1.55\\
81.20	1.55\\
81.30	1.57\\
81.40	1.58\\
81.50	1.61\\
81.60	1.64\\
81.70	1.67\\
81.80	1.71\\
81.90	1.72\\
82.00	1.74\\
82.10	1.76\\
82.20	1.79\\
82.30	1.81\\
82.40	1.85\\
82.50	1.87\\
82.60	1.87\\
82.70	1.86\\
82.80	1.84\\
82.90	1.83\\
83.00	1.82\\
83.10	1.82\\
83.20	1.82\\
83.30	1.80\\
83.40	1.79\\
83.50	1.79\\
83.60	1.81\\
83.70	1.80\\
83.80	1.77\\
83.90	1.78\\
84.00	1.78\\
84.10	1.77\\
84.20	1.76\\
84.30	1.77\\
84.40	1.79\\
84.50	1.78\\
84.60	1.78\\
84.70	1.80\\
84.80	1.79\\
84.90	1.79\\
85.00	1.81\\
85.10	1.81\\
85.20	1.84\\
85.30	1.84\\
85.40	1.86\\
85.50	1.87\\
85.60	1.87\\
85.70	1.89\\
85.80	1.89\\
85.90	1.92\\
86.00	1.93\\
86.10	1.93\\
86.20	1.95\\
86.30	1.97\\
86.40	1.98\\
86.50	1.99\\
86.60	2.01\\
86.70	2.02\\
86.80	2.04\\
86.90	2.04\\
87.00	2.04\\
87.10	2.03\\
87.20	2.00\\
87.30	1.97\\
87.40	1.97\\
87.50	1.93\\
87.60	1.90\\
87.70	1.88\\
87.80	1.84\\
87.90	1.82\\
88.00	1.78\\
88.10	1.75\\
88.20	1.73\\
88.30	1.69\\
88.40	1.66\\
88.50	1.62\\
88.60	1.59\\
88.70	1.57\\
88.80	1.52\\
88.90	1.50\\
89.00	1.46\\
89.10	1.43\\
89.20	1.40\\
89.30	1.37\\
89.40	1.33\\
89.50	1.28\\
89.60	1.25\\
89.70	1.21\\
89.80	1.20\\
89.90	1.18\\
90.00	1.12\\
90.10	1.08\\
90.20	1.08\\
90.30	1.04\\
90.40	1.02\\
90.50	1.02\\
90.60	1.00\\
90.70	0.99\\
90.80	0.99\\
90.90	1.02\\
91.00	1.02\\
91.10	0.99\\
91.20	1.03\\
91.30	1.08\\
91.40	1.05\\
91.50	1.09\\
91.60	1.18\\
91.70	1.20\\
91.80	1.18\\
91.90	1.24\\
92.00	1.32\\
92.10	1.33\\
92.20	1.34\\
92.30	1.38\\
92.40	1.44\\
92.50	1.45\\
92.60	1.48\\
92.70	1.51\\
92.80	1.53\\
92.90	1.56\\
93.00	1.57\\
93.10	1.58\\
93.20	1.59\\
93.30	1.60\\
93.40	1.61\\
93.50	1.63\\
93.60	1.64\\
93.70	1.64\\
93.80	1.65\\
93.90	1.66\\
94.00	1.67\\
94.10	1.69\\
94.20	1.70\\
94.30	1.71\\
94.40	1.73\\
94.50	1.74\\
94.60	1.77\\
94.70	1.78\\
94.80	1.81\\
94.90	1.83\\
95.00	1.84\\
95.10	1.85\\
95.20	1.85\\
95.30	1.82\\
95.40	1.79\\
95.50	1.76\\
95.60	1.74\\
95.70	1.73\\
95.80	1.70\\
95.90	1.70\\
96.00	1.67\\
96.10	1.66\\
96.20	1.64\\
96.30	1.63\\
96.40	1.62\\
96.50	1.62\\
96.60	1.61\\
96.70	1.61\\
96.80	1.62\\
96.90	1.60\\
97.00	1.60\\
97.10	1.61\\
97.20	1.62\\
97.30	1.63\\
97.40	1.64\\
97.50	1.65\\
97.60	1.67\\
97.70	1.70\\
97.80	1.68\\
97.90	1.73\\
98.00	1.72\\
98.10	1.70\\
98.20	1.70\\
98.30	1.67\\
98.40	1.65\\
98.50	1.64\\
98.60	1.63\\
98.70	1.62\\
98.80	1.61\\
98.90	1.59\\
99.00	1.57\\
99.10	1.56\\
99.20	1.55\\
99.30	1.53\\
99.40	1.51\\
99.50	1.48\\
99.60	1.47\\
99.70	1.44\\
99.80	1.43\\
99.90	1.39\\
100.00	1.37\\
100.10	1.34\\
100.20	1.31\\
100.30	1.29\\
100.40	1.25\\
100.50	1.21\\
100.60	1.19\\
100.70	1.19\\
100.80	1.17\\
100.90	1.12\\
101.00	1.13\\
101.10	1.09\\
101.20	1.09\\
101.30	1.10\\
101.40	1.06\\
101.50	1.06\\
101.60	1.07\\
101.70	1.07\\
101.80	1.06\\
101.90	1.08\\
102.00	1.10\\
102.10	1.11\\
102.20	1.13\\
102.30	1.14\\
102.40	1.15\\
102.50	1.15\\
102.60	1.16\\
102.70	1.17\\
102.80	1.17\\
102.90	1.18\\
103.00	1.18\\
103.10	1.19\\
103.20	1.17\\
103.30	1.19\\
103.40	1.18\\
103.50	1.18\\
103.60	1.18\\
103.70	1.19\\
103.80	1.19\\
103.90	1.20\\
104.00	1.20\\
104.10	1.21\\
104.20	1.22\\
104.30	1.23\\
104.40	1.23\\
104.50	1.26\\
104.60	1.27\\
104.70	1.27\\
104.80	1.31\\
104.90	1.31\\
105.00	1.33\\
105.10	1.33\\
105.20	1.35\\
105.30	1.37\\
105.40	1.37\\
105.50	1.37\\
105.60	1.36\\
105.70	1.37\\
105.80	1.35\\
105.90	1.34\\
106.00	1.33\\
106.10	1.32\\
106.20	1.30\\
106.30	1.29\\
106.40	1.25\\
106.50	1.25\\
106.60	1.24\\
106.70	1.24\\
106.80	1.25\\
106.90	1.25\\
107.00	1.25\\
107.10	1.25\\
107.20	1.26\\
107.30	1.26\\
107.40	1.26\\
107.50	1.27\\
107.60	1.27\\
107.70	1.28\\
107.80	1.28\\
107.90	1.31\\
108.00	1.30\\
108.10	1.29\\
108.20	1.29\\
108.30	1.30\\
108.40	1.31\\
108.50	1.31\\
108.60	1.33\\
108.70	1.35\\
108.80	1.35\\
108.90	1.36\\
109.00	1.35\\
109.10	1.33\\
109.20	1.35\\
109.30	1.34\\
109.40	1.35\\
109.50	1.35\\
109.60	1.36\\
109.70	1.37\\
109.80	1.38\\
109.90	1.40\\
110.00	1.43\\
110.10	1.44\\
110.20	1.43\\
110.30	1.44\\
110.40	1.43\\
110.50	1.43\\
110.60	1.44\\
110.70	1.44\\
110.80	1.43\\
110.90	1.45\\
111.00	1.45\\
111.10	1.43\\
111.20	1.44\\
111.30	1.44\\
111.40	1.44\\
111.50	1.44\\
111.60	1.44\\
111.70	1.44\\
111.80	1.44\\
111.90	1.44\\
112.00	1.42\\
112.10	1.41\\
112.20	1.39\\
112.30	1.39\\
112.40	1.37\\
112.50	1.36\\
112.60	1.34\\
112.70	1.33\\
112.80	1.34\\
112.90	1.33\\
113.00	1.33\\
113.10	1.33\\
113.20	1.33\\
113.30	1.34\\
113.40	1.34\\
113.50	1.35\\
113.60	1.36\\
113.70	1.35\\
113.80	1.36\\
113.90	1.35\\
114.00	1.35\\
114.10	1.36\\
114.20	1.35\\
114.30	1.36\\
114.40	1.35\\
114.50	1.34\\
114.60	1.33\\
114.70	1.31\\
114.80	1.29\\
114.90	1.27\\
115.00	1.26\\
115.10	1.27\\
115.20	1.26\\
115.30	1.26\\
115.40	1.27\\
115.50	1.27\\
115.60	1.29\\
115.70	1.28\\
115.80	1.27\\
115.90	1.29\\
116.00	1.29\\
116.10	1.29\\
116.20	1.29\\
116.30	1.30\\
116.40	1.31\\
116.50	1.31\\
116.60	1.32\\
116.70	1.33\\
116.80	1.33\\
116.90	1.35\\
117.00	1.35\\
117.10	1.37\\
117.20	1.39\\
117.30	1.41\\
117.40	1.42\\
117.50	1.44\\
117.60	1.46\\
117.70	1.45\\
117.80	1.44\\
117.90	1.44\\
118.00	1.44\\
118.10	1.43\\
118.20	1.43\\
118.30	1.43\\
118.40	1.43\\
118.50	1.43\\
118.60	1.43\\
118.70	1.43\\
118.80	1.44\\
118.90	1.44\\
119.00	1.44\\
119.10	1.44\\
119.20	1.44\\
119.30	1.44\\
119.40	1.44\\
119.50	1.44\\
119.60	1.44\\
119.70	1.43\\
119.80	1.42\\
119.90	1.41\\
120.00	1.41\\
120.10	1.42\\
120.20	1.40\\
120.30	1.40\\
120.40	1.41\\
120.50	1.42\\
120.60	1.40\\
120.70	1.39\\
120.80	1.36\\
120.90	1.35\\
121.00	1.35\\
121.10	1.32\\
121.20	1.33\\
121.30	1.32\\
121.40	1.33\\
121.50	1.33\\
121.60	1.34\\
121.70	1.36\\
121.80	1.37\\
121.90	1.38\\
122.00	1.38\\
122.10	1.39\\
122.20	1.39\\
122.30	1.42\\
122.40	1.42\\
122.50	1.45\\
122.60	1.45\\
122.70	1.45\\
122.80	1.45\\
122.90	1.45\\
123.00	1.44\\
123.10	1.43\\
123.20	1.42\\
123.30	1.43\\
123.40	1.42\\
123.50	1.42\\
123.60	1.42\\
123.70	1.42\\
123.80	1.43\\
123.90	1.44\\
124.00	1.45\\
124.10	1.44\\
124.20	1.44\\
124.30	1.45\\
124.40	1.46\\
124.50	1.46\\
124.60	1.47\\
124.70	1.48\\
124.80	1.48\\
124.90	1.45\\
125.00	1.43\\
125.10	1.42\\
125.20	1.40\\
125.30	1.39\\
125.40	1.38\\
125.50	1.36\\
125.60	1.36\\
125.70	1.35\\
125.80	1.35\\
125.90	1.35\\
126.00	1.35\\
126.10	1.35\\
126.20	1.36\\
126.30	1.37\\
126.40	1.38\\
126.50	1.39\\
126.60	1.40\\
126.70	1.41\\
126.80	1.44\\
126.90	1.46\\
127.00	1.45\\
127.10	1.44\\
127.20	1.48\\
127.30	1.48\\
127.40	1.47\\
127.50	1.47\\
127.60	1.48\\
127.70	1.45\\
127.80	1.46\\
127.90	1.46\\
128.00	1.46\\
128.10	1.46\\
128.20	1.44\\
128.30	1.44\\
128.40	1.44\\
128.50	1.44\\
128.60	1.44\\
128.70	1.45\\
128.80	1.45\\
128.90	1.47\\
129.00	1.44\\
129.10	1.44\\
129.20	1.43\\
129.30	1.42\\
129.40	1.41\\
129.50	1.42\\
129.60	1.39\\
129.70	1.40\\
129.80	1.38\\
129.90	1.39\\
130.00	1.37\\
130.10	1.38\\
130.20	1.38\\
130.30	1.37\\
130.40	1.38\\
130.50	1.37\\
130.60	1.40\\
130.70	1.41\\
130.80	1.42\\
130.90	1.42\\
131.00	1.45\\
131.10	1.43\\
131.20	1.44\\
131.30	1.44\\
131.40	1.42\\
131.50	1.41\\
131.60	1.38\\
131.70	1.38\\
131.80	1.37\\
131.90	1.36\\
132.00	1.34\\
132.10	1.33\\
132.20	1.31\\
132.30	1.31\\
132.40	1.30\\
132.50	1.31\\
132.60	1.30\\
132.70	1.31\\
132.80	1.32\\
132.90	1.31\\
133.00	1.33\\
133.10	1.34\\
133.20	1.36\\
133.30	1.38\\
133.40	1.38\\
133.50	1.41\\
133.60	1.43\\
133.70	1.44\\
133.80	1.46\\
133.90	1.47\\
134.00	1.48\\
134.10	1.48\\
134.20	1.50\\
134.30	1.52\\
134.40	1.57\\
134.50	1.59\\
134.60	1.61\\
134.70	1.67\\
134.80	1.74\\
134.90	1.75\\
135.00	1.74\\
135.10	1.75\\
135.20	1.73\\
135.30	1.70\\
135.40	1.68\\
135.50	1.64\\
135.60	1.63\\
135.70	1.60\\
135.80	1.57\\
135.90	1.55\\
136.00	1.53\\
136.10	1.50\\
136.20	1.48\\
136.30	1.46\\
136.40	1.44\\
136.50	1.42\\
136.60	1.40\\
136.70	1.37\\
136.80	1.34\\
136.90	1.31\\
137.00	1.30\\
137.10	1.27\\
137.20	1.27\\
137.30	1.28\\
137.40	1.28\\
137.50	1.29\\
137.60	1.28\\
137.70	1.28\\
137.80	1.29\\
137.90	1.29\\
138.00	1.27\\
138.10	1.27\\
138.20	1.28\\
138.30	1.28\\
138.40	1.29\\
138.50	1.28\\
138.60	1.29\\
138.70	1.30\\
138.80	1.31\\
138.90	1.31\\
139.00	1.33\\
139.10	1.35\\
139.20	1.35\\
139.30	1.36\\
139.40	1.37\\
139.50	1.39\\
139.60	1.40\\
139.70	1.41\\
139.80	1.42\\
139.90	1.44\\
140.00	1.45\\
140.10	1.47\\
140.20	1.48\\
140.30	1.50\\
140.40	1.52\\
140.50	1.54\\
140.60	1.55\\
140.70	1.58\\
140.80	1.59\\
140.90	1.61\\
141.00	1.61\\
141.10	1.62\\
141.20	1.64\\
141.30	1.64\\
141.40	1.64\\
141.50	1.67\\
141.60	1.70\\
141.70	1.70\\
141.80	1.70\\
141.90	1.73\\
142.00	1.73\\
142.10	1.73\\
142.20	1.73\\
142.30	1.74\\
142.40	1.76\\
142.50	1.76\\
142.60	1.76\\
142.70	1.77\\
142.80	1.75\\
142.90	1.77\\
143.00	1.75\\
143.10	1.76\\
143.20	1.75\\
143.30	1.74\\
143.40	1.74\\
143.50	1.73\\
143.60	1.71\\
143.70	1.71\\
143.80	1.70\\
143.90	1.68\\
144.00	1.68\\
144.10	1.67\\
144.20	1.67\\
144.30	1.66\\
144.40	1.65\\
144.50	1.65\\
144.60	1.64\\
144.70	1.63\\
144.80	1.63\\
144.90	1.63\\
145.00	1.63\\
145.10	1.63\\
145.20	1.64\\
145.30	1.64\\
145.40	1.64\\
145.50	1.63\\
145.60	1.63\\
145.70	1.63\\
145.80	1.64\\
145.90	1.64\\
146.00	1.65\\
146.10	1.64\\
146.20	1.65\\
146.30	1.65\\
146.40	1.64\\
146.50	1.66\\
146.60	1.66\\
146.70	1.67\\
146.80	1.67\\
146.90	1.67\\
147.00	1.68\\
147.10	1.68\\
147.20	1.68\\
147.30	1.66\\
147.40	1.64\\
147.50	1.64\\
147.60	1.61\\
147.70	1.60\\
147.80	1.60\\
147.90	1.59\\
148.00	1.57\\
148.10	1.55\\
148.20	1.52\\
148.30	1.52\\
148.40	1.49\\
148.50	1.47\\
148.60	1.47\\
148.70	1.45\\
148.80	1.43\\
148.90	1.42\\
149.00	1.40\\
149.10	1.38\\
149.20	1.37\\
149.30	1.35\\
149.40	1.35\\
149.50	1.34\\
149.60	1.34\\
149.70	1.34\\
149.80	1.34\\
149.90	1.36\\
150.00	1.39\\
150.10	1.42\\
150.20	1.43\\
150.30	1.43\\
150.40	1.43\\
150.50	1.44\\
150.60	1.43\\
150.70	1.43\\
150.80	1.45\\
150.90	1.45\\
151.00	1.45\\
151.10	1.44\\
151.20	1.47\\
151.30	1.47\\
151.40	1.49\\
151.50	1.50\\
151.60	1.51\\
151.70	1.52\\
151.80	1.53\\
151.90	1.53\\
152.00	1.55\\
152.10	1.56\\
152.20	1.59\\
152.30	1.61\\
152.40	1.64\\
152.50	1.66\\
152.60	1.68\\
152.70	1.69\\
152.80	1.71\\
152.90	1.73\\
153.00	1.74\\
153.10	1.76\\
153.20	1.77\\
153.30	1.78\\
153.40	1.80\\
153.50	1.81\\
153.60	1.82\\
153.70	1.84\\
153.80	1.86\\
153.90	1.88\\
154.00	1.88\\
154.10	1.90\\
154.20	1.91\\
154.30	1.94\\
154.40	1.95\\
154.50	1.96\\
154.60	1.97\\
154.70	1.99\\
154.80	1.99\\
154.90	2.00\\
155.00	2.01\\
155.10	2.02\\
155.20	2.04\\
155.30	2.04\\
155.40	2.04\\
155.50	2.04\\
155.60	2.04\\
155.70	2.04\\
155.80	2.05\\
155.90	2.05\\
156.00	2.05\\
156.10	2.07\\
156.20	2.05\\
156.30	2.07\\
156.40	2.07\\
156.50	2.09\\
156.60	2.09\\
156.70	2.10\\
156.80	2.11\\
156.90	2.11\\
157.00	2.14\\
157.10	2.18\\
157.20	2.16\\
157.30	2.16\\
157.40	2.17\\
157.50	2.17\\
157.60	2.19\\
157.70	2.19\\
157.80	2.20\\
157.90	2.21\\
158.00	2.21\\
158.10	2.22\\
158.20	2.24\\
158.30	2.27\\
158.40	2.27\\
158.50	2.27\\
158.60	2.29\\
158.70	2.30\\
158.80	2.32\\
158.90	2.33\\
159.00	2.35\\
159.10	2.37\\
159.20	2.39\\
159.30	2.42\\
159.40	2.46\\
159.50	2.48\\
159.60	2.52\\
159.70	2.54\\
159.80	2.59\\
159.90	2.61\\
160.00	2.65\\
160.10	2.65\\
160.20	2.68\\
160.30	2.69\\
160.40	2.78\\
160.50	2.79\\
160.60	2.81\\
160.70	2.87\\
160.80	2.88\\
160.90	2.89\\
161.00	2.93\\
161.10	2.93\\
161.20	2.95\\
161.30	2.98\\
161.40	2.99\\
161.50	2.99\\
161.60	2.99\\
161.70	3.02\\
161.80	3.04\\
161.90	3.07\\
162.00	3.06\\
162.10	3.10\\
162.20	3.12\\
162.30	3.17\\
162.40	3.18\\
162.50	3.19\\
162.60	3.20\\
162.70	3.25\\
162.80	3.25\\
162.90	3.32\\
163.00	3.43\\
163.10	3.36\\
163.20	3.40\\
163.30	3.44\\
163.40	3.37\\
163.50	3.41\\
163.60	3.52\\
163.70	3.54\\
163.80	3.62\\
163.90	3.53\\
164.00	3.57\\
164.10	3.55\\
164.20	3.57\\
164.30	3.78\\
164.40	3.69\\
164.50	3.68\\
164.60	3.82\\
164.70	3.81\\
164.80	3.83\\
164.90	3.82\\
165.00	4.83\\
165.10	3.84\\
165.20	3.87\\
165.30	3.94\\
165.40	3.88\\
165.50	3.89\\
165.60	3.90\\
165.70	3.84\\
165.80	3.87\\
165.90	3.48\\
166.00	3.90\\
166.10	3.93\\
166.20	3.92\\
166.30	3.92\\
166.40	3.94\\
166.50	3.93\\
166.60	3.94\\
166.70	3.97\\
166.80	3.96\\
166.90	3.96\\
167.00	3.98\\
167.10	3.96\\
167.20	3.96\\
167.30	3.98\\
167.40	3.54\\
167.50	3.97\\
167.60	3.47\\
167.70	3.96\\
167.80	3.95\\
167.90	3.93\\
168.00	3.37\\
168.10	2.83\\
168.20	3.91\\
168.30	3.31\\
168.40	2.73\\
168.50	4.50\\
168.60	3.29\\
168.70	3.26\\
168.80	3.25\\
168.90	3.27\\
169.00	4.36\\
169.10	4.33\\
169.20	3.19\\
169.30	3.16\\
169.40	3.83\\
169.50	4.30\\
169.60	3.11\\
169.70	3.11\\
169.80	3.12\\
169.90	3.11\\
170.00	3.09\\
170.10	3.74\\
170.20	3.73\\
170.30	3.72\\
170.40	4.14\\
170.50	4.14\\
170.60	3.69\\
170.70	3.72\\
170.80	3.70\\
170.90	3.67\\
171.00	3.68\\
171.10	3.68\\
171.20	3.67\\
171.30	3.67\\
171.40	3.66\\
171.50	3.66\\
171.60	3.62\\
171.70	3.36\\
171.80	3.65\\
171.90	3.64\\
172.00	3.64\\
172.10	3.64\\
172.20	3.36\\
172.30	3.65\\
172.40	3.63\\
172.50	3.64\\
172.60	4.03\\
172.70	3.63\\
172.80	3.63\\
172.90	3.62\\
173.00	3.63\\
173.10	3.94\\
173.20	3.60\\
173.30	3.65\\
173.40	3.62\\
173.50	3.55\\
173.60	3.52\\
173.70	3.59\\
173.80	3.60\\
173.90	3.56\\
174.00	3.54\\
174.10	3.55\\
174.20	3.57\\
174.30	3.55\\
174.40	3.55\\
174.50	3.58\\
174.60	3.64\\
174.70	3.62\\
174.80	3.64\\
174.90	3.64\\
175.00	3.67\\
175.10	3.65\\
175.20	3.65\\
175.30	3.67\\
175.40	3.67\\
175.50	3.68\\
175.60	3.68\\
175.70	3.67\\
175.80	3.67\\
175.90	3.69\\
176.00	3.66\\
176.10	3.67\\
176.20	3.68\\
176.30	3.64\\
176.40	3.68\\
176.50	3.65\\
176.60	3.64\\
176.70	3.62\\
176.80	3.63\\
176.90	3.61\\
177.00	3.59\\
177.10	3.62\\
177.20	3.60\\
177.30	3.58\\
177.40	3.59\\
177.50	3.58\\
177.60	3.57\\
177.70	3.64\\
177.80	3.54\\
177.90	3.54\\
178.00	3.53\\
178.10	3.52\\
178.20	3.51\\
178.30	3.52\\
178.40	3.51\\
178.50	3.51\\
178.60	3.50\\
178.70	3.49\\
178.80	3.48\\
178.90	3.51\\
179.00	3.49\\
179.10	3.50\\
179.20	3.49\\
179.30	3.49\\
179.40	3.45\\
179.50	3.47\\
179.60	3.48\\
179.70	3.46\\
179.80	3.45\\
179.90	3.40\\
180.00	3.43\\
180.10	3.43\\
180.20	3.43\\
180.30	3.42\\
180.40	3.37\\
180.50	3.36\\
180.60	3.36\\
180.70	3.37\\
180.80	3.32\\
180.90	3.31\\
181.00	3.31\\
181.10	3.22\\
181.20	3.26\\
181.30	3.23\\
181.40	3.21\\
181.50	3.21\\
181.60	3.19\\
181.70	3.11\\
181.80	3.12\\
181.90	3.14\\
182.00	3.09\\
182.10	3.10\\
182.20	3.09\\
182.30	3.08\\
182.40	3.06\\
182.50	3.02\\
182.60	3.01\\
182.70	2.92\\
182.80	2.89\\
182.90	2.99\\
183.00	2.88\\
183.10	2.87\\
183.20	2.88\\
183.30	2.87\\
183.40	2.87\\
183.50	2.86\\
183.60	2.87\\
183.70	2.85\\
183.80	2.84\\
183.90	2.71\\
184.00	2.79\\
184.10	2.68\\
184.20	2.67\\
184.30	2.65\\
184.40	2.64\\
184.50	2.63\\
184.60	2.63\\
184.70	2.63\\
184.80	2.65\\
184.90	2.55\\
185.00	2.56\\
185.10	2.55\\
185.20	2.55\\
185.30	2.53\\
185.40	2.56\\
185.50	2.49\\
185.60	2.48\\
185.70	2.48\\
185.80	2.48\\
185.90	2.46\\
186.00	2.45\\
186.10	2.44\\
186.20	2.39\\
186.30	2.36\\
186.40	2.35\\
186.50	2.31\\
186.60	2.28\\
186.70	2.26\\
186.80	2.22\\
186.90	2.19\\
187.00	2.17\\
187.10	2.14\\
187.20	2.12\\
187.30	2.07\\
187.40	2.06\\
187.50	2.03\\
187.60	2.00\\
187.70	1.96\\
187.80	1.94\\
187.90	1.90\\
188.00	1.89\\
188.10	1.86\\
188.20	1.85\\
188.30	1.81\\
188.40	1.79\\
188.50	1.77\\
188.60	1.75\\
188.70	1.71\\
188.80	1.70\\
188.90	1.67\\
189.00	1.65\\
189.10	1.63\\
189.20	1.62\\
189.30	1.61\\
189.40	1.59\\
189.50	1.58\\
189.60	1.55\\
189.70	1.52\\
189.80	1.50\\
189.90	1.48\\
190.00	1.46\\
190.10	1.43\\
190.20	1.42\\
190.30	1.41\\
190.40	1.38\\
190.50	1.37\\
190.60	1.36\\
190.70	1.36\\
190.80	1.35\\
190.90	1.36\\
191.00	1.35\\
191.10	1.38\\
191.20	1.36\\
191.30	1.38\\
191.40	1.38\\
191.50	1.37\\
191.60	1.38\\
191.70	1.39\\
191.80	1.39\\
191.90	1.40\\
192.00	1.43\\
192.10	1.42\\
192.20	1.43\\
192.30	1.45\\
192.40	1.46\\
192.50	1.47\\
192.60	1.48\\
192.70	1.48\\
192.80	1.48\\
192.90	1.47\\
193.00	1.47\\
193.10	1.47\\
193.20	1.46\\
193.30	1.45\\
193.40	1.44\\
193.50	1.44\\
193.60	1.44\\
193.70	1.43\\
193.80	1.43\\
193.90	1.42\\
194.00	1.43\\
194.10	1.43\\
194.20	1.43\\
194.30	1.42\\
194.40	1.42\\
194.50	1.43\\
194.60	1.43\\
194.70	1.43\\
194.80	1.43\\
194.90	1.43\\
195.00	1.43\\
195.10	1.44\\
195.20	1.47\\
195.30	1.47\\
195.40	1.48\\
195.50	1.48\\
195.60	1.50\\
195.70	1.50\\
195.80	1.51\\
195.90	1.52\\
196.00	1.50\\
196.10	1.50\\
196.20	1.47\\
196.30	1.45\\
196.40	1.46\\
196.50	1.44\\
196.60	1.42\\
196.70	1.41\\
196.80	1.41\\
196.90	1.39\\
197.00	1.36\\
197.10	1.35\\
197.20	1.33\\
197.30	1.31\\
197.40	1.31\\
197.50	1.29\\
197.60	1.29\\
197.70	1.30\\
197.80	1.30\\
197.90	1.29\\
198.00	1.29\\
198.10	1.27\\
198.20	1.27\\
198.30	1.27\\
198.40	1.27\\
198.50	1.28\\
198.60	1.29\\
198.70	1.29\\
198.80	1.30\\
198.90	1.31\\
199.00	1.32\\
199.10	1.33\\
199.20	1.34\\
199.30	1.36\\
199.40	1.37\\
199.50	1.39\\
199.60	1.42\\
199.70	1.43\\
199.80	1.46\\
199.90	1.47\\
200.00	1.48\\
200.10	1.49\\
200.20	1.51\\
200.30	1.52\\
200.40	1.54\\
200.50	1.54\\
200.60	1.55\\
200.70	1.56\\
200.80	1.58\\
200.90	1.59\\
201.00	1.61\\
201.10	1.61\\
201.20	1.63\\
201.30	1.64\\
201.40	1.67\\
201.50	1.71\\
201.60	1.71\\
201.70	1.70\\
201.80	1.70\\
201.90	1.70\\
202.00	1.70\\
202.10	1.70\\
202.20	1.68\\
202.30	1.68\\
202.40	1.66\\
202.50	1.65\\
202.60	1.64\\
202.70	1.64\\
202.80	1.64\\
202.90	1.64\\
203.00	1.62\\
203.10	1.61\\
203.20	1.58\\
203.30	1.54\\
203.40	1.52\\
203.50	1.50\\
203.60	1.47\\
203.70	1.44\\
203.80	1.40\\
203.90	1.37\\
204.00	1.34\\
204.10	1.32\\
204.20	1.30\\
204.30	1.28\\
204.40	1.25\\
204.50	1.24\\
204.60	1.23\\
204.70	1.22\\
204.80	1.21\\
204.90	1.20\\
205.00	1.20\\
205.10	1.20\\
205.20	1.18\\
205.30	1.20\\
205.40	1.19\\
205.50	1.20\\
205.60	1.21\\
205.70	1.20\\
205.80	1.20\\
205.90	1.20\\
206.00	1.20\\
206.10	1.20\\
206.20	1.19\\
206.30	1.19\\
206.40	1.19\\
206.50	1.19\\
206.60	1.19\\
206.70	1.19\\
206.80	1.18\\
206.90	1.19\\
207.00	1.18\\
207.10	1.18\\
207.20	1.19\\
207.30	1.19\\
207.40	1.19\\
207.50	1.19\\
207.60	1.20\\
207.70	1.21\\
207.80	1.22\\
207.90	1.22\\
208.00	1.23\\
208.10	1.23\\
208.20	1.25\\
208.30	1.26\\
208.40	1.26\\
208.50	1.27\\
208.60	1.28\\
208.70	1.28\\
208.80	1.29\\
208.90	1.29\\
209.00	1.28\\
209.10	1.28\\
209.20	1.29\\
209.30	1.28\\
209.40	1.28\\
209.50	1.28\\
209.60	1.28\\
209.70	1.27\\
209.80	1.27\\
209.90	1.26\\
210.00	1.27\\
210.10	1.27\\
210.20	1.26\\
210.30	1.28\\
210.40	1.28\\
210.50	1.30\\
210.60	1.30\\
210.70	1.30\\
210.80	1.31\\
210.90	1.32\\
211.00	1.30\\
211.10	1.28\\
211.20	1.27\\
211.30	1.26\\
211.40	1.25\\
211.50	1.24\\
211.60	1.23\\
211.70	1.22\\
211.80	1.21\\
211.90	1.21\\
212.00	1.21\\
212.10	1.19\\
212.20	1.18\\
212.30	1.21\\
212.40	1.21\\
212.50	1.22\\
212.60	1.24\\
212.70	1.25\\
212.80	1.24\\
212.90	1.23\\
213.00	1.27\\
213.10	1.29\\
213.20	1.26\\
213.30	1.29\\
213.40	1.33\\
213.50	1.33\\
213.60	1.34\\
213.70	1.34\\
213.80	1.34\\
213.90	1.35\\
214.00	1.33\\
214.10	1.34\\
214.20	1.35\\
214.30	1.35\\
214.40	1.34\\
214.50	1.35\\
214.60	1.35\\
214.70	1.34\\
214.80	1.35\\
214.90	1.37\\
215.00	1.36\\
215.10	1.37\\
215.20	1.37\\
215.30	1.35\\
215.40	1.34\\
215.50	1.33\\
215.60	1.33\\
215.70	1.32\\
215.80	1.30\\
215.90	1.31\\
216.00	1.30\\
216.10	1.29\\
216.20	1.30\\
216.30	1.29\\
216.40	1.29\\
216.50	1.30\\
216.60	1.30\\
216.70	1.30\\
216.80	1.30\\
216.90	1.31\\
217.00	1.31\\
217.10	1.31\\
217.20	1.32\\
217.30	1.31\\
217.40	1.30\\
217.50	1.29\\
217.60	1.28\\
217.70	1.27\\
217.80	1.26\\
217.90	1.25\\
218.00	1.25\\
218.10	1.24\\
218.20	1.24\\
218.30	1.23\\
218.40	1.22\\
218.50	1.21\\
218.60	1.20\\
218.70	1.19\\
218.80	1.20\\
218.90	1.20\\
219.00	1.20\\
219.10	1.20\\
219.20	1.20\\
219.30	1.21\\
219.40	1.22\\
219.50	1.21\\
219.60	1.23\\
219.70	1.25\\
219.80	1.27\\
219.90	1.30\\
220.00	1.33\\
220.10	1.34\\
220.20	1.36\\
220.30	1.39\\
220.40	1.40\\
220.50	1.42\\
220.60	1.44\\
220.70	1.44\\
220.80	1.45\\
220.90	1.48\\
221.00	1.50\\
221.10	1.52\\
221.20	1.53\\
221.30	1.55\\
221.40	1.58\\
221.50	1.61\\
221.60	1.62\\
221.70	1.65\\
221.80	1.70\\
221.90	1.74\\
222.00	1.74\\
222.10	1.74\\
222.20	1.73\\
222.30	1.75\\
222.40	1.75\\
222.50	1.74\\
222.60	1.74\\
222.70	1.74\\
222.80	1.73\\
222.90	1.73\\
223.00	1.72\\
223.10	1.71\\
223.20	1.71\\
223.30	1.70\\
223.40	1.68\\
223.50	1.66\\
223.60	1.64\\
223.70	1.62\\
223.80	1.60\\
223.90	1.59\\
224.00	1.56\\
224.10	1.55\\
224.20	1.55\\
224.30	1.55\\
224.40	1.54\\
224.50	1.53\\
224.60	1.54\\
224.70	1.54\\
224.80	1.54\\
224.90	1.55\\
225.00	1.55\\
225.10	1.56\\
225.20	1.57\\
225.30	1.59\\
225.40	1.60\\
225.50	1.60\\
225.60	1.62\\
225.70	1.64\\
225.80	1.67\\
225.90	1.67\\
226.00	1.66\\
226.10	1.66\\
226.20	1.66\\
226.30	1.65\\
226.40	1.65\\
226.50	1.65\\
226.60	1.65\\
226.70	1.67\\
226.80	1.67\\
226.90	1.70\\
227.00	1.70\\
227.10	1.72\\
227.20	1.73\\
227.30	1.71\\
227.40	1.69\\
227.50	1.68\\
227.60	1.66\\
227.70	1.65\\
227.80	1.64\\
227.90	1.64\\
228.00	1.64\\
228.10	1.64\\
228.20	1.63\\
228.30	1.64\\
228.40	1.60\\
228.50	1.55\\
228.60	1.51\\
228.70	1.47\\
228.80	1.44\\
228.90	1.41\\
229.00	1.38\\
229.10	1.36\\
229.20	1.34\\
229.30	1.34\\
229.40	1.32\\
229.50	1.31\\
229.60	1.30\\
229.70	1.31\\
229.80	1.31\\
229.90	1.32\\
230.00	1.35\\
230.10	1.37\\
230.20	1.41\\
230.30	1.42\\
230.40	1.39\\
230.50	1.35\\
230.60	1.36\\
230.70	1.34\\
230.80	1.34\\
230.90	1.33\\
231.00	1.33\\
231.10	1.33\\
231.20	1.33\\
231.30	1.34\\
231.40	1.37\\
231.50	1.43\\
231.60	1.46\\
231.70	1.51\\
231.80	1.54\\
231.90	1.52\\
232.00	1.51\\
232.10	1.54\\
232.20	1.58\\
232.30	1.59\\
232.40	1.58\\
232.50	1.61\\
232.60	1.68\\
232.70	1.75\\
232.80	1.76\\
232.90	1.74\\
233.00	1.75\\
233.10	1.74\\
233.20	1.71\\
233.30	1.70\\
233.40	1.71\\
233.50	1.71\\
233.60	1.72\\
233.70	1.72\\
233.80	1.72\\
233.90	1.73\\
234.00	1.71\\
234.10	1.74\\
234.20	1.79\\
234.30	1.78\\
234.40	1.79\\
234.50	1.82\\
234.60	1.84\\
234.70	1.86\\
234.80	1.81\\
234.90	1.76\\
235.00	1.71\\
235.10	1.64\\
235.20	1.59\\
235.30	1.53\\
235.40	1.48\\
235.50	1.42\\
235.60	1.37\\
235.70	1.30\\
235.80	1.23\\
235.90	1.17\\
236.00	1.13\\
236.10	1.09\\
236.20	1.03\\
236.30	0.97\\
236.40	0.93\\
236.50	0.90\\
236.60	0.87\\
236.70	0.84\\
236.80	0.82\\
236.90	0.80\\
237.00	0.79\\
237.10	0.79\\
237.20	0.79\\
237.30	0.80\\
237.40	0.83\\
237.50	0.85\\
237.60	0.88\\
237.70	0.92\\
237.80	0.95\\
237.90	1.01\\
238.00	1.05\\
238.10	1.12\\
238.20	1.14\\
238.30	1.20\\
238.40	1.25\\
238.50	1.33\\
238.60	1.40\\
238.70	1.41\\
238.80	1.45\\
238.90	1.49\\
239.00	1.58\\
239.10	1.61\\
239.20	1.63\\
239.30	1.68\\
239.40	1.74\\
239.50	1.80\\
239.60	1.83\\
239.70	1.87\\
239.80	1.90\\
239.90	1.94\\
240.00	1.96\\
240.10	1.94\\
240.20	1.92\\
240.30	1.89\\
240.40	1.90\\
240.50	1.89\\
240.60	1.89\\
240.70	1.88\\
240.80	1.88\\
240.90	1.88\\
241.00	1.87\\
241.10	1.87\\
241.20	1.86\\
241.30	1.84\\
241.40	1.83\\
241.50	1.82\\
241.60	1.81\\
241.70	1.80\\
241.80	1.78\\
241.90	1.78\\
242.00	1.78\\
242.10	1.78\\
242.20	1.78\\
242.30	1.79\\
242.40	1.78\\
242.50	1.82\\
242.60	1.79\\
242.70	1.75\\
242.80	1.72\\
242.90	1.71\\
243.00	1.69\\
243.10	1.64\\
243.20	1.67\\
243.30	1.66\\
243.40	1.61\\
243.50	1.56\\
243.60	1.52\\
243.70	1.48\\
243.80	1.46\\
243.90	1.42\\
244.00	1.40\\
244.10	1.37\\
244.20	1.35\\
244.30	1.33\\
244.40	1.33\\
244.50	1.30\\
244.60	1.29\\
244.70	1.30\\
244.80	1.34\\
244.90	1.31\\
245.00	1.26\\
245.10	1.24\\
245.20	1.21\\
245.30	1.19\\
245.40	1.18\\
245.50	1.18\\
245.60	1.18\\
245.70	1.14\\
245.80	1.13\\
245.90	1.12\\
246.00	1.14\\
246.10	1.13\\
246.20	1.06\\
246.30	1.07\\
246.40	1.18\\
246.50	1.18\\
246.60	1.14\\
246.70	1.18\\
246.80	1.24\\
246.90	1.28\\
247.00	1.23\\
247.10	1.21\\
247.20	1.22\\
247.30	1.24\\
247.40	1.20\\
247.50	1.20\\
247.60	1.21\\
247.70	1.22\\
247.80	1.23\\
247.90	1.25\\
248.00	1.27\\
248.10	1.30\\
248.20	1.32\\
248.30	1.35\\
248.40	1.38\\
248.50	1.41\\
248.60	1.45\\
248.70	1.50\\
248.80	1.52\\
248.90	1.53\\
249.00	1.58\\
249.10	1.60\\
249.20	1.61\\
249.30	1.60\\
249.40	1.62\\
249.50	1.62\\
249.60	1.63\\
249.70	1.62\\
249.80	1.63\\
249.90	1.64\\
250.00	1.65\\
250.10	1.66\\
250.20	1.66\\
250.30	1.63\\
250.40	1.64\\
250.50	1.68\\
250.60	1.70\\
250.70	1.70\\
250.80	1.67\\
250.90	1.72\\
251.00	1.75\\
251.10	1.77\\
251.20	1.76\\
251.30	1.76\\
251.40	1.78\\
251.50	1.84\\
251.60	1.88\\
251.70	1.88\\
251.80	1.84\\
251.90	1.87\\
252.00	1.95\\
252.10	1.95\\
252.20	1.94\\
252.30	1.94\\
252.40	1.91\\
252.50	1.90\\
252.60	1.90\\
252.70	1.90\\
252.80	1.89\\
252.90	1.89\\
253.00	1.89\\
253.10	1.88\\
253.20	1.88\\
253.30	1.88\\
253.40	1.87\\
253.50	1.87\\
253.60	1.87\\
253.70	1.86\\
253.80	1.86\\
253.90	1.86\\
254.00	1.86\\
254.10	1.86\\
254.20	1.86\\
254.30	1.86\\
254.40	1.87\\
254.50	1.86\\
254.60	1.86\\
254.70	1.86\\
254.80	1.85\\
254.90	1.85\\
255.00	1.84\\
255.10	1.84\\
255.20	1.84\\
255.30	1.83\\
255.40	1.82\\
255.50	1.82\\
255.60	1.81\\
255.70	1.80\\
255.80	1.77\\
255.90	1.74\\
256.00	1.75\\
256.10	1.73\\
256.20	1.72\\
256.30	1.71\\
256.40	1.70\\
256.50	1.65\\
256.60	1.67\\
256.70	1.65\\
256.80	1.63\\
256.90	1.62\\
257.00	1.61\\
257.10	1.60\\
257.20	1.59\\
257.30	1.57\\
257.40	1.55\\
257.50	1.53\\
257.60	1.53\\
257.70	1.52\\
257.80	1.51\\
257.90	1.49\\
258.00	1.48\\
258.10	1.47\\
258.20	1.46\\
258.30	1.45\\
258.40	1.43\\
258.50	1.42\\
258.60	1.40\\
258.70	1.38\\
258.80	1.37\\
258.90	1.35\\
259.00	1.33\\
259.10	1.30\\
259.20	1.28\\
259.30	1.25\\
259.40	1.23\\
259.50	1.21\\
259.60	1.19\\
259.70	1.17\\
259.80	1.14\\
259.90	1.12\\
260.00	1.10\\
260.10	1.07\\
260.20	1.05\\
260.30	1.03\\
260.40	1.02\\
260.50	1.00\\
260.60	0.98\\
260.70	0.98\\
260.80	0.96\\
260.90	0.96\\
261.00	0.95\\
261.10	0.95\\
261.20	0.94\\
261.30	0.94\\
261.40	0.94\\
261.50	0.94\\
261.60	0.94\\
261.70	0.95\\
261.80	0.96\\
261.90	0.98\\
262.00	0.99\\
262.10	1.00\\
262.20	1.01\\
262.30	1.02\\
262.40	1.03\\
262.50	1.04\\
262.60	1.05\\
262.70	1.05\\
262.80	1.06\\
262.90	1.06\\
263.00	1.06\\
263.10	1.06\\
263.20	1.07\\
263.30	1.07\\
263.40	1.07\\
263.50	1.07\\
263.60	1.08\\
263.70	1.08\\
263.80	1.09\\
263.90	1.10\\
264.00	1.10\\
264.10	1.11\\
264.20	1.12\\
264.30	1.13\\
264.40	1.14\\
264.50	1.14\\
264.60	1.15\\
264.70	1.16\\
264.80	1.17\\
264.90	1.18\\
265.00	1.19\\
265.10	1.20\\
265.20	1.21\\
265.30	1.23\\
265.40	1.24\\
265.50	1.26\\
265.60	1.27\\
265.70	1.29\\
265.80	1.30\\
265.90	1.32\\
266.00	1.32\\
266.10	1.34\\
266.20	1.34\\
266.30	1.35\\
266.40	1.36\\
266.50	1.36\\
266.60	1.36\\
266.70	1.37\\
266.80	1.36\\
266.90	1.36\\
267.00	1.37\\
267.10	1.36\\
267.20	1.36\\
267.30	1.36\\
267.40	1.36\\
267.50	1.35\\
267.60	1.35\\
267.70	1.36\\
267.80	1.36\\
267.90	1.36\\
268.00	1.37\\
268.10	1.37\\
268.20	1.38\\
268.30	1.38\\
268.40	1.39\\
268.50	1.40\\
268.60	1.41\\
268.70	1.42\\
268.80	1.42\\
268.90	1.43\\
269.00	1.44\\
269.10	1.45\\
269.20	1.46\\
269.30	1.46\\
269.40	1.47\\
269.50	1.48\\
269.60	1.48\\
269.70	1.49\\
269.80	1.50\\
269.90	1.50\\
270.00	1.51\\
270.10	1.51\\
270.20	1.53\\
270.30	1.56\\
270.40	1.59\\
270.50	1.63\\
270.60	1.67\\
270.70	1.72\\
270.80	1.78\\
270.90	1.84\\
271.00	1.94\\
271.10	1.99\\
271.20	2.07\\
271.30	2.17\\
271.40	2.24\\
271.50	2.35\\
271.60	2.41\\
271.70	2.55\\
271.80	2.51\\
271.90	2.43\\
272.00	2.39\\
272.10	2.33\\
272.20	2.26\\
272.30	2.19\\
272.40	2.12\\
272.50	2.05\\
272.60	1.98\\
272.70	1.92\\
272.80	1.86\\
272.90	1.79\\
273.00	1.73\\
273.10	1.66\\
273.20	1.60\\
273.30	1.55\\
273.40	1.49\\
273.50	1.45\\
273.60	1.41\\
273.70	1.37\\
273.80	1.34\\
273.90	1.30\\
274.00	1.28\\
274.10	1.25\\
274.20	1.22\\
274.30	1.19\\
274.40	1.18\\
274.50	1.17\\
274.60	1.16\\
274.70	1.14\\
274.80	1.07\\
274.90	1.03\\
275.00	1.00\\
275.10	0.95\\
275.20	0.89\\
275.30	0.83\\
275.40	0.81\\
275.50	0.80\\
275.60	0.77\\
275.70	0.72\\
275.80	0.70\\
275.90	0.72\\
276.00	0.72\\
276.10	0.73\\
276.20	0.73\\
276.30	0.76\\
276.40	0.81\\
276.50	0.86\\
276.60	0.89\\
276.70	0.92\\
276.80	0.98\\
276.90	1.08\\
277.00	1.15\\
277.10	1.20\\
277.20	1.24\\
277.30	1.32\\
277.40	1.39\\
277.50	1.47\\
277.60	1.52\\
277.70	1.55\\
277.80	1.39\\
277.90	1.68\\
278.00	1.00\\
278.10	1.16\\
278.20	1.84\\
278.30	1.81\\
278.40	1.81\\
278.50	1.82\\
278.60	1.82\\
278.70	1.82\\
278.80	1.82\\
278.90	1.82\\
279.00	1.82\\
279.10	1.81\\
279.20	1.81\\
279.30	1.81\\
279.40	1.82\\
279.50	1.81\\
279.60	1.80\\
279.70	1.80\\
279.80	1.81\\
279.90	1.81\\
};
\addlegendentry{$d^{y^+}$}

\addplot [color=mycolor3, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0.10	2.22\\
0.20	2.24\\
0.30	2.24\\
0.40	2.23\\
0.50	2.22\\
0.60	2.25\\
0.70	2.24\\
0.80	2.23\\
0.90	2.25\\
1.00	2.23\\
1.10	2.24\\
1.20	2.25\\
1.30	2.24\\
1.40	2.23\\
1.50	2.24\\
1.60	2.22\\
1.70	2.24\\
1.80	2.23\\
1.90	2.23\\
2.00	2.25\\
2.10	2.24\\
2.20	2.25\\
2.30	2.25\\
2.40	2.23\\
2.50	2.23\\
2.60	2.24\\
2.70	2.25\\
2.80	2.21\\
2.90	2.21\\
3.00	2.22\\
3.10	2.24\\
3.20	2.26\\
3.30	2.28\\
3.40	2.27\\
3.50	2.29\\
3.60	2.33\\
3.70	2.35\\
3.80	2.34\\
3.90	2.35\\
4.00	2.35\\
4.10	2.34\\
4.20	2.35\\
4.30	2.35\\
4.40	2.36\\
4.50	2.39\\
4.60	2.39\\
4.70	2.42\\
4.80	2.44\\
4.90	2.42\\
5.00	2.45\\
5.10	2.46\\
5.20	2.47\\
5.30	2.46\\
5.40	2.44\\
5.50	2.44\\
5.60	2.44\\
5.70	2.48\\
5.80	2.48\\
5.90	2.48\\
6.00	2.48\\
6.10	2.49\\
6.20	2.50\\
6.30	2.50\\
6.40	2.50\\
6.50	2.53\\
6.60	2.54\\
6.70	2.54\\
6.80	2.55\\
6.90	2.57\\
7.00	2.58\\
7.10	2.61\\
7.20	2.62\\
7.30	2.63\\
7.40	2.62\\
7.50	2.62\\
7.60	2.62\\
7.70	2.63\\
7.80	2.64\\
7.90	2.64\\
8.00	2.66\\
8.10	2.66\\
8.20	2.69\\
8.30	2.69\\
8.40	2.69\\
8.50	2.71\\
8.60	2.72\\
8.70	2.71\\
8.80	2.74\\
8.90	2.78\\
9.00	2.79\\
9.10	2.79\\
9.20	2.80\\
9.30	2.82\\
9.40	2.85\\
9.50	2.86\\
9.60	2.88\\
9.70	2.89\\
9.80	2.90\\
9.90	2.90\\
10.00	2.89\\
10.10	2.90\\
10.20	2.91\\
10.30	2.91\\
10.40	2.92\\
10.50	2.92\\
10.60	2.93\\
10.70	2.92\\
10.80	2.95\\
10.90	2.95\\
11.00	2.97\\
11.10	2.95\\
11.20	2.97\\
11.30	2.98\\
11.40	3.00\\
11.50	3.00\\
11.60	3.01\\
11.70	3.02\\
11.80	3.03\\
11.90	3.02\\
12.00	3.06\\
12.10	3.06\\
12.20	3.06\\
12.30	3.07\\
12.40	3.11\\
12.50	3.10\\
12.60	3.12\\
12.70	3.12\\
12.80	3.12\\
12.90	3.14\\
13.00	3.15\\
13.10	3.14\\
13.20	3.15\\
13.30	3.13\\
13.40	3.14\\
13.50	3.17\\
13.60	3.16\\
13.70	3.16\\
13.80	3.18\\
13.90	3.15\\
14.00	3.12\\
14.10	3.13\\
14.20	3.10\\
14.30	3.08\\
14.40	3.10\\
14.50	3.09\\
14.60	3.08\\
14.70	3.07\\
14.80	3.07\\
14.90	3.05\\
15.00	3.03\\
15.10	3.03\\
15.20	3.00\\
15.30	3.00\\
15.40	2.99\\
15.50	2.98\\
15.60	2.94\\
15.70	2.93\\
15.80	2.88\\
15.90	2.86\\
16.00	2.85\\
16.10	2.82\\
16.20	2.78\\
16.30	2.76\\
16.40	2.71\\
16.50	2.69\\
16.60	2.66\\
16.70	2.63\\
16.80	2.62\\
16.90	2.61\\
17.00	2.57\\
17.10	2.56\\
17.20	2.54\\
17.30	2.50\\
17.40	2.49\\
17.50	2.48\\
17.60	2.44\\
17.70	2.45\\
17.80	2.44\\
17.90	2.42\\
18.00	2.42\\
18.10	2.42\\
18.20	2.44\\
18.30	2.41\\
18.40	2.42\\
18.50	2.41\\
18.60	2.40\\
18.70	2.42\\
18.80	2.42\\
18.90	2.41\\
19.00	2.44\\
19.10	2.44\\
19.20	2.44\\
19.30	2.46\\
19.40	2.47\\
19.50	2.48\\
19.60	2.48\\
19.70	2.49\\
19.80	2.50\\
19.90	2.52\\
20.00	2.52\\
20.10	2.52\\
20.20	2.52\\
20.30	2.49\\
20.40	2.51\\
20.50	2.50\\
20.60	2.47\\
20.70	2.49\\
20.80	2.47\\
20.90	2.48\\
21.00	2.48\\
21.10	2.46\\
21.20	2.45\\
21.30	2.43\\
21.40	2.47\\
21.50	2.41\\
21.60	2.40\\
21.70	2.34\\
21.80	2.34\\
21.90	2.31\\
22.00	2.32\\
22.10	2.36\\
22.20	2.33\\
22.30	2.27\\
22.40	2.23\\
22.50	2.21\\
22.60	2.21\\
22.70	2.21\\
22.80	2.22\\
22.90	2.20\\
23.00	2.16\\
23.10	2.18\\
23.20	2.16\\
23.30	2.13\\
23.40	2.13\\
23.50	2.13\\
23.60	2.09\\
23.70	2.06\\
23.80	2.09\\
23.90	2.07\\
24.00	2.05\\
24.10	2.05\\
24.20	2.04\\
24.30	2.04\\
24.40	2.02\\
24.50	2.01\\
24.60	2.00\\
24.70	1.99\\
24.80	1.97\\
24.90	1.99\\
25.00	1.98\\
25.10	1.96\\
25.20	1.95\\
25.30	1.95\\
25.40	1.95\\
25.50	1.95\\
25.60	1.94\\
25.70	1.92\\
25.80	1.93\\
25.90	1.90\\
26.00	1.90\\
26.10	1.89\\
26.20	1.87\\
26.30	1.86\\
26.40	1.87\\
26.50	1.86\\
26.60	1.85\\
26.70	1.85\\
26.80	1.85\\
26.90	1.85\\
27.00	1.83\\
27.10	1.83\\
27.20	1.83\\
27.30	1.82\\
27.40	1.83\\
27.50	1.82\\
27.60	1.83\\
27.70	1.83\\
27.80	1.83\\
27.90	1.84\\
28.00	1.84\\
28.10	1.85\\
28.20	1.85\\
28.30	1.85\\
28.40	1.87\\
28.50	1.87\\
28.60	1.89\\
28.70	1.88\\
28.80	1.91\\
28.90	1.92\\
29.00	1.92\\
29.10	1.95\\
29.20	1.95\\
29.30	1.98\\
29.40	1.99\\
29.50	2.00\\
29.60	2.02\\
29.70	2.03\\
29.80	2.03\\
29.90	2.03\\
30.00	2.04\\
30.10	2.04\\
30.20	2.03\\
30.30	2.03\\
30.40	2.02\\
30.50	2.02\\
30.60	2.00\\
30.70	2.02\\
30.80	2.02\\
30.90	2.01\\
31.00	2.01\\
31.10	2.01\\
31.20	2.03\\
31.30	2.03\\
31.40	2.03\\
31.50	2.03\\
31.60	2.02\\
31.70	2.03\\
31.80	2.02\\
31.90	2.04\\
32.00	2.03\\
32.10	2.03\\
32.20	2.05\\
32.30	2.05\\
32.40	2.04\\
32.50	2.04\\
32.60	2.05\\
32.70	2.06\\
32.80	2.04\\
32.90	2.07\\
33.00	2.07\\
33.10	2.08\\
33.20	2.08\\
33.30	2.07\\
33.40	2.08\\
33.50	2.09\\
33.60	2.10\\
33.70	2.13\\
33.80	2.14\\
33.90	2.14\\
34.00	2.15\\
34.10	2.16\\
34.20	2.19\\
34.30	2.20\\
34.40	2.22\\
34.50	2.22\\
34.60	2.26\\
34.70	2.27\\
34.80	2.29\\
34.90	2.31\\
35.00	2.33\\
35.10	2.33\\
35.20	2.33\\
35.30	2.37\\
35.40	2.38\\
35.50	2.39\\
35.60	2.41\\
35.70	2.41\\
35.80	2.44\\
35.90	2.41\\
36.00	2.45\\
36.10	2.45\\
36.20	2.45\\
36.30	2.47\\
36.40	2.46\\
36.50	2.46\\
36.60	2.49\\
36.70	2.48\\
36.80	2.47\\
36.90	2.51\\
37.00	2.52\\
37.10	2.51\\
37.20	2.52\\
37.30	2.52\\
37.40	2.53\\
37.50	2.53\\
37.60	2.54\\
37.70	2.54\\
37.80	2.54\\
37.90	2.56\\
38.00	2.57\\
38.10	2.58\\
38.20	2.60\\
38.30	2.58\\
38.40	2.61\\
38.50	2.62\\
38.60	2.62\\
38.70	2.63\\
38.80	2.65\\
38.90	2.64\\
39.00	2.67\\
39.10	2.68\\
39.20	2.69\\
39.30	2.70\\
39.40	2.71\\
39.50	2.71\\
39.60	2.71\\
39.70	2.73\\
39.80	2.74\\
39.90	2.75\\
40.00	2.75\\
40.10	2.77\\
40.20	2.74\\
40.30	2.75\\
40.40	2.74\\
40.50	2.75\\
40.60	2.76\\
40.70	2.75\\
40.80	2.71\\
40.90	2.72\\
41.00	2.72\\
41.10	2.72\\
41.20	2.70\\
41.30	2.71\\
41.40	2.70\\
41.50	2.67\\
41.60	2.66\\
41.70	2.65\\
41.80	2.62\\
41.90	2.62\\
42.00	2.60\\
42.10	2.58\\
42.20	2.57\\
42.30	2.55\\
42.40	2.55\\
42.50	2.55\\
42.60	2.54\\
42.70	2.54\\
42.80	2.53\\
42.90	2.53\\
43.00	2.52\\
43.10	2.49\\
43.20	2.47\\
43.30	2.48\\
43.40	2.48\\
43.50	2.46\\
43.60	2.46\\
43.70	2.46\\
43.80	2.47\\
43.90	2.47\\
44.00	2.47\\
44.10	2.48\\
44.20	2.47\\
44.30	2.49\\
44.40	2.49\\
44.50	2.50\\
44.60	2.52\\
44.70	2.49\\
44.80	2.49\\
44.90	2.49\\
45.00	2.48\\
45.10	2.48\\
45.20	2.48\\
45.30	2.48\\
45.40	2.48\\
45.50	2.49\\
45.60	2.49\\
45.70	2.50\\
45.80	2.52\\
45.90	2.53\\
46.00	2.53\\
46.10	2.54\\
46.20	2.55\\
46.30	2.55\\
46.40	2.57\\
46.50	2.59\\
46.60	2.60\\
46.70	2.62\\
46.80	2.62\\
46.90	2.62\\
47.00	2.62\\
47.10	2.63\\
47.20	2.63\\
47.30	2.63\\
47.40	2.63\\
47.50	2.62\\
47.60	2.64\\
47.70	2.64\\
47.80	2.64\\
47.90	2.64\\
48.00	2.63\\
48.10	2.65\\
48.20	2.63\\
48.30	2.65\\
48.40	2.64\\
48.50	2.63\\
48.60	2.64\\
48.70	2.65\\
48.80	2.66\\
48.90	2.66\\
49.00	2.66\\
49.10	2.68\\
49.20	2.69\\
49.30	2.71\\
49.40	2.71\\
49.50	2.73\\
49.60	2.74\\
49.70	2.76\\
49.80	2.77\\
49.90	2.79\\
50.00	2.80\\
50.10	2.84\\
50.20	2.82\\
50.30	2.86\\
50.40	2.87\\
50.50	2.88\\
50.60	2.89\\
50.70	2.92\\
50.80	2.92\\
50.90	2.94\\
51.00	2.96\\
51.10	2.98\\
51.20	2.99\\
51.30	3.02\\
51.40	2.97\\
51.50	2.98\\
51.60	2.95\\
51.70	3.00\\
51.80	2.98\\
51.90	2.97\\
52.00	3.01\\
52.10	3.03\\
52.20	3.06\\
52.30	2.95\\
52.40	3.00\\
52.50	3.00\\
52.60	2.97\\
52.70	2.96\\
52.80	2.91\\
52.90	2.89\\
53.00	2.89\\
53.10	2.94\\
53.20	2.89\\
53.30	2.84\\
53.40	2.81\\
53.50	2.81\\
53.60	2.77\\
53.70	2.71\\
53.80	2.72\\
53.90	2.68\\
54.00	2.63\\
54.10	2.61\\
54.20	2.54\\
54.30	2.47\\
54.40	2.45\\
54.50	2.39\\
54.60	2.36\\
54.70	2.32\\
54.80	2.23\\
54.90	2.21\\
55.00	2.16\\
55.10	2.14\\
55.20	2.10\\
55.30	2.09\\
55.40	2.05\\
55.50	2.04\\
55.60	2.02\\
55.70	2.00\\
55.80	1.99\\
55.90	1.96\\
56.00	1.98\\
56.10	1.94\\
56.20	1.95\\
56.30	1.94\\
56.40	1.94\\
56.50	1.94\\
56.60	1.92\\
56.70	1.93\\
56.80	1.92\\
56.90	1.92\\
57.00	1.92\\
57.10	1.92\\
57.20	1.92\\
57.30	1.92\\
57.40	1.92\\
57.50	1.93\\
57.60	1.93\\
57.70	1.93\\
57.80	1.95\\
57.90	1.95\\
58.00	1.95\\
58.10	1.96\\
58.20	1.97\\
58.30	1.98\\
58.40	1.99\\
58.50	1.99\\
58.60	2.01\\
58.70	2.03\\
58.80	2.04\\
58.90	2.07\\
59.00	2.07\\
59.10	2.06\\
59.20	2.08\\
59.30	2.08\\
59.40	2.07\\
59.50	2.07\\
59.60	2.09\\
59.70	2.10\\
59.80	2.11\\
59.90	2.13\\
60.00	2.15\\
60.10	2.15\\
60.20	2.17\\
60.30	2.19\\
60.40	2.20\\
60.50	2.21\\
60.60	2.25\\
60.70	2.26\\
60.80	2.28\\
60.90	2.29\\
61.00	2.32\\
61.10	2.33\\
61.20	2.33\\
61.30	2.37\\
61.40	2.38\\
61.50	2.38\\
61.60	2.39\\
61.70	2.41\\
61.80	2.41\\
61.90	2.40\\
62.00	2.41\\
62.10	2.43\\
62.20	2.42\\
62.30	2.43\\
62.40	2.42\\
62.50	2.45\\
62.60	2.43\\
62.70	2.43\\
62.80	2.42\\
62.90	2.47\\
63.00	2.45\\
63.10	2.48\\
63.20	2.51\\
63.30	2.53\\
63.40	2.54\\
63.50	2.60\\
63.60	2.58\\
63.70	2.59\\
63.80	2.62\\
63.90	2.66\\
64.00	2.68\\
64.10	2.68\\
64.20	2.68\\
64.30	2.73\\
64.40	2.74\\
64.50	2.71\\
64.60	2.73\\
64.70	2.77\\
64.80	2.78\\
64.90	2.82\\
65.00	2.78\\
65.10	2.81\\
65.20	2.90\\
65.30	2.83\\
65.40	2.86\\
65.50	2.80\\
65.60	2.85\\
65.70	2.86\\
65.80	2.90\\
65.90	2.92\\
66.00	2.81\\
66.10	2.79\\
66.20	2.87\\
66.30	2.78\\
66.40	2.72\\
66.50	2.70\\
66.60	2.70\\
66.70	2.63\\
66.80	2.59\\
66.90	2.55\\
67.00	2.53\\
67.10	2.51\\
67.20	2.48\\
67.30	2.46\\
67.40	2.44\\
67.50	2.46\\
67.60	2.43\\
67.70	2.42\\
67.80	2.45\\
67.90	2.45\\
68.00	2.43\\
68.10	2.44\\
68.20	2.44\\
68.30	2.43\\
68.40	2.46\\
68.50	2.45\\
68.60	2.46\\
68.70	2.46\\
68.80	2.47\\
68.90	2.49\\
69.00	2.50\\
69.10	2.52\\
69.20	2.54\\
69.30	2.55\\
69.40	2.59\\
69.50	2.60\\
69.60	2.63\\
69.70	2.68\\
69.80	2.70\\
69.90	2.76\\
70.00	2.73\\
70.10	2.79\\
70.20	2.84\\
70.30	2.88\\
70.40	2.90\\
70.50	2.96\\
70.60	2.99\\
70.70	3.04\\
70.80	3.07\\
70.90	3.09\\
71.00	3.10\\
71.10	3.14\\
71.20	3.14\\
71.30	3.19\\
71.40	3.18\\
71.50	3.25\\
71.60	3.24\\
71.70	3.27\\
71.80	3.33\\
71.90	3.31\\
72.00	3.36\\
72.10	3.39\\
72.20	3.37\\
72.30	3.34\\
72.40	3.37\\
72.50	3.38\\
72.60	3.37\\
72.70	3.33\\
72.80	3.34\\
72.90	3.31\\
73.00	3.32\\
73.10	3.31\\
73.20	3.30\\
73.30	3.30\\
73.40	3.31\\
73.50	3.28\\
73.60	3.27\\
73.70	3.27\\
73.80	3.25\\
73.90	3.22\\
74.00	3.21\\
74.10	3.21\\
74.20	3.21\\
74.30	3.18\\
74.40	3.18\\
74.50	3.13\\
74.60	3.10\\
74.70	3.13\\
74.80	3.11\\
74.90	3.07\\
75.00	3.08\\
75.10	3.08\\
75.20	3.07\\
75.30	3.07\\
75.40	3.07\\
75.50	3.05\\
75.60	3.01\\
75.70	3.01\\
75.80	2.98\\
75.90	2.99\\
76.00	2.97\\
76.10	2.94\\
76.20	2.93\\
76.30	2.92\\
76.40	2.92\\
76.50	2.91\\
76.60	2.93\\
76.70	2.89\\
76.80	2.90\\
76.90	2.90\\
77.00	2.87\\
77.10	2.91\\
77.20	2.88\\
77.30	2.89\\
77.40	2.88\\
77.50	2.87\\
77.60	2.86\\
77.70	2.83\\
77.80	2.86\\
77.90	2.84\\
78.00	2.82\\
78.10	2.82\\
78.20	2.86\\
78.30	2.81\\
78.40	2.82\\
78.50	2.85\\
78.60	2.82\\
78.70	2.82\\
78.80	2.82\\
78.90	2.79\\
79.00	2.83\\
79.10	2.84\\
79.20	2.83\\
79.30	2.83\\
79.40	2.88\\
79.50	2.82\\
79.60	2.86\\
79.70	2.86\\
79.80	2.82\\
79.90	2.79\\
80.00	2.79\\
80.10	2.78\\
80.20	2.75\\
80.30	2.74\\
80.40	2.75\\
80.50	2.73\\
80.60	2.71\\
80.70	2.72\\
80.80	2.73\\
80.90	2.71\\
81.00	2.71\\
81.10	2.69\\
81.20	2.70\\
81.30	2.70\\
81.40	2.69\\
81.50	2.65\\
81.60	2.64\\
81.70	2.63\\
81.80	2.63\\
81.90	2.62\\
82.00	2.61\\
82.10	2.60\\
82.20	2.58\\
82.30	2.56\\
82.40	2.55\\
82.50	2.53\\
82.60	2.51\\
82.70	2.51\\
82.80	2.48\\
82.90	2.46\\
83.00	2.47\\
83.10	2.44\\
83.20	2.42\\
83.30	2.42\\
83.40	2.42\\
83.50	2.41\\
83.60	2.40\\
83.70	2.39\\
83.80	2.40\\
83.90	2.40\\
84.00	2.39\\
84.10	2.38\\
84.20	2.40\\
84.30	2.38\\
84.40	2.35\\
84.50	2.34\\
84.60	2.33\\
84.70	2.32\\
84.80	2.32\\
84.90	2.31\\
85.00	2.30\\
85.10	2.29\\
85.20	2.27\\
85.30	2.26\\
85.40	2.24\\
85.50	2.21\\
85.60	2.18\\
85.70	2.19\\
85.80	2.18\\
85.90	2.16\\
86.00	2.20\\
86.10	2.18\\
86.20	2.19\\
86.30	2.20\\
86.40	2.20\\
86.50	2.20\\
86.60	2.21\\
86.70	2.22\\
86.80	2.24\\
86.90	2.26\\
87.00	2.27\\
87.10	2.29\\
87.20	2.32\\
87.30	2.34\\
87.40	2.37\\
87.50	2.38\\
87.60	2.39\\
87.70	2.42\\
87.80	2.42\\
87.90	2.47\\
88.00	2.49\\
88.10	2.52\\
88.20	2.55\\
88.30	2.60\\
88.40	2.63\\
88.50	2.68\\
88.60	2.68\\
88.70	2.70\\
88.80	2.71\\
88.90	2.72\\
89.00	2.77\\
89.10	2.86\\
89.20	2.88\\
89.30	2.89\\
89.40	2.99\\
89.50	2.92\\
89.60	3.00\\
89.70	3.01\\
89.80	3.04\\
89.90	3.12\\
90.00	3.18\\
90.10	3.12\\
90.20	3.16\\
90.30	3.20\\
90.40	3.21\\
90.50	3.23\\
90.60	3.36\\
90.70	3.24\\
90.80	3.26\\
90.90	3.43\\
91.00	3.45\\
91.10	3.30\\
91.20	3.20\\
91.30	3.23\\
91.40	3.14\\
91.50	3.12\\
91.60	3.09\\
91.70	3.10\\
91.80	3.00\\
91.90	2.99\\
92.00	2.97\\
92.10	2.98\\
92.20	2.84\\
92.30	2.86\\
92.40	2.78\\
92.50	2.75\\
92.60	2.71\\
92.70	2.66\\
92.80	2.64\\
92.90	2.66\\
93.00	2.61\\
93.10	2.59\\
93.20	2.59\\
93.30	2.54\\
93.40	2.52\\
93.50	2.49\\
93.60	2.52\\
93.70	2.49\\
93.80	2.50\\
93.90	2.46\\
94.00	2.45\\
94.10	2.46\\
94.20	2.46\\
94.30	2.44\\
94.40	2.44\\
94.50	2.44\\
94.60	2.46\\
94.70	2.47\\
94.80	2.47\\
94.90	2.47\\
95.00	2.44\\
95.10	2.46\\
95.20	2.44\\
95.30	2.42\\
95.40	2.41\\
95.50	2.40\\
95.60	2.39\\
95.70	2.37\\
95.80	2.36\\
95.90	2.36\\
96.00	2.34\\
96.10	2.33\\
96.20	2.35\\
96.30	2.34\\
96.40	2.36\\
96.50	2.36\\
96.60	2.39\\
96.70	2.41\\
96.80	2.41\\
96.90	2.41\\
97.00	2.40\\
97.10	2.39\\
97.20	2.38\\
97.30	2.37\\
97.40	2.35\\
97.50	2.34\\
97.60	2.32\\
97.70	2.32\\
97.80	2.32\\
97.90	2.31\\
98.00	2.31\\
98.10	2.32\\
98.20	2.31\\
98.30	2.32\\
98.40	2.33\\
98.50	2.35\\
98.60	2.38\\
98.70	2.38\\
98.80	2.38\\
98.90	2.40\\
99.00	2.44\\
99.10	2.45\\
99.20	2.47\\
99.30	2.51\\
99.40	2.52\\
99.50	2.56\\
99.60	2.58\\
99.70	2.60\\
99.80	2.63\\
99.90	2.66\\
100.00	2.69\\
100.10	2.74\\
100.20	2.76\\
100.30	2.81\\
100.40	2.84\\
100.50	2.86\\
100.60	2.90\\
100.70	2.98\\
100.80	3.03\\
100.90	3.01\\
101.00	3.04\\
101.10	3.08\\
101.20	3.06\\
101.30	3.11\\
101.40	3.14\\
101.50	3.08\\
101.60	3.05\\
101.70	3.10\\
101.80	3.05\\
101.90	3.02\\
102.00	3.05\\
102.10	3.08\\
102.20	3.07\\
102.30	3.09\\
102.40	3.11\\
102.50	2.98\\
102.60	2.97\\
102.70	2.98\\
102.80	2.91\\
102.90	2.92\\
103.00	2.95\\
103.10	2.94\\
103.20	2.91\\
103.30	2.91\\
103.40	2.91\\
103.50	2.92\\
103.60	2.92\\
103.70	2.92\\
103.80	2.91\\
103.90	2.92\\
104.00	2.90\\
104.10	2.96\\
104.20	2.91\\
104.30	2.91\\
104.40	2.91\\
104.50	2.98\\
104.60	2.90\\
104.70	2.91\\
104.80	2.92\\
104.90	2.95\\
105.00	2.89\\
105.10	2.91\\
105.20	2.91\\
105.30	2.88\\
105.40	2.88\\
105.50	2.87\\
105.60	2.88\\
105.70	2.88\\
105.80	2.87\\
105.90	2.86\\
106.00	2.87\\
106.10	2.86\\
106.20	2.88\\
106.30	2.88\\
106.40	2.88\\
106.50	2.89\\
106.60	2.90\\
106.70	2.91\\
106.80	2.91\\
106.90	2.92\\
107.00	2.91\\
107.10	2.91\\
107.20	2.95\\
107.30	2.98\\
107.40	2.91\\
107.50	2.93\\
107.60	2.95\\
107.70	2.94\\
107.80	2.95\\
107.90	2.90\\
108.00	2.89\\
108.10	2.87\\
108.20	2.86\\
108.30	2.81\\
108.40	2.79\\
108.50	2.77\\
108.60	2.76\\
108.70	2.74\\
108.80	2.74\\
108.90	2.71\\
109.00	2.68\\
109.10	2.67\\
109.20	2.66\\
109.30	2.64\\
109.40	2.63\\
109.50	2.63\\
109.60	2.62\\
109.70	2.62\\
109.80	2.61\\
109.90	2.61\\
110.00	2.60\\
110.10	2.61\\
110.20	2.58\\
110.30	2.58\\
110.40	2.57\\
110.50	2.54\\
110.60	2.56\\
110.70	2.52\\
110.80	2.52\\
110.90	2.53\\
111.00	2.53\\
111.10	2.51\\
111.20	2.52\\
111.30	2.52\\
111.40	2.52\\
111.50	2.53\\
111.60	2.52\\
111.70	2.54\\
111.80	2.54\\
111.90	2.55\\
112.00	2.57\\
112.10	2.57\\
112.20	2.60\\
112.30	2.61\\
112.40	2.63\\
112.50	2.63\\
112.60	2.63\\
112.70	2.64\\
112.80	2.64\\
112.90	2.65\\
113.00	2.66\\
113.10	2.65\\
113.20	2.63\\
113.30	2.64\\
113.40	2.64\\
113.50	2.65\\
113.60	2.64\\
113.70	2.65\\
113.80	2.66\\
113.90	2.65\\
114.00	2.66\\
114.10	2.67\\
114.20	2.68\\
114.30	2.69\\
114.40	2.69\\
114.50	2.70\\
114.60	2.71\\
114.70	2.71\\
114.80	2.72\\
114.90	2.72\\
115.00	2.74\\
115.10	2.73\\
115.20	2.73\\
115.30	2.77\\
115.40	2.77\\
115.50	2.74\\
115.60	2.74\\
115.70	2.72\\
115.80	2.77\\
115.90	2.76\\
116.00	2.73\\
116.10	2.74\\
116.20	2.74\\
116.30	2.72\\
116.40	2.71\\
116.50	2.72\\
116.60	2.70\\
116.70	2.70\\
116.80	2.69\\
116.90	2.69\\
117.00	2.68\\
117.10	2.66\\
117.20	2.70\\
117.30	2.68\\
117.40	2.67\\
117.50	2.67\\
117.60	2.68\\
117.70	2.68\\
117.80	2.69\\
117.90	2.69\\
118.00	2.70\\
118.10	2.70\\
118.20	2.71\\
118.30	2.68\\
118.40	2.70\\
118.50	2.68\\
118.60	2.70\\
118.70	2.70\\
118.80	2.69\\
118.90	2.69\\
119.00	2.70\\
119.10	2.70\\
119.20	2.71\\
119.30	2.73\\
119.40	2.72\\
119.50	2.75\\
119.60	2.77\\
119.70	2.79\\
119.80	2.78\\
119.90	2.82\\
120.00	2.82\\
120.10	2.81\\
120.20	2.82\\
120.30	2.83\\
120.40	2.85\\
120.50	2.86\\
120.60	2.82\\
120.70	2.81\\
120.80	2.87\\
120.90	2.83\\
121.00	2.88\\
121.10	2.83\\
121.20	2.84\\
121.30	2.82\\
121.40	2.82\\
121.50	2.79\\
121.60	2.81\\
121.70	2.78\\
121.80	2.78\\
121.90	2.75\\
122.00	2.78\\
122.10	2.75\\
122.20	2.72\\
122.30	2.72\\
122.40	2.69\\
122.50	2.71\\
122.60	2.68\\
122.70	2.67\\
122.80	2.66\\
122.90	2.65\\
123.00	2.66\\
123.10	2.65\\
123.20	2.64\\
123.30	2.64\\
123.40	2.65\\
123.50	2.63\\
123.60	2.62\\
123.70	2.65\\
123.80	2.63\\
123.90	2.64\\
124.00	2.63\\
124.10	2.64\\
124.20	2.65\\
124.30	2.66\\
124.40	2.64\\
124.50	2.68\\
124.60	2.68\\
124.70	2.68\\
124.80	2.69\\
124.90	2.71\\
125.00	2.72\\
125.10	2.74\\
125.20	2.78\\
125.30	2.79\\
125.40	2.80\\
125.50	2.77\\
125.60	2.80\\
125.70	2.85\\
125.80	2.81\\
125.90	2.80\\
126.00	2.82\\
126.10	2.81\\
126.20	2.81\\
126.30	2.81\\
126.40	2.82\\
126.50	2.81\\
126.60	2.80\\
126.70	2.78\\
126.80	2.79\\
126.90	2.77\\
127.00	2.76\\
127.10	2.78\\
127.20	2.77\\
127.30	2.73\\
127.40	2.73\\
127.50	2.77\\
127.60	2.71\\
127.70	2.71\\
127.80	2.72\\
127.90	2.73\\
128.00	2.77\\
128.10	2.78\\
128.20	2.77\\
128.30	2.77\\
128.40	2.77\\
128.50	2.74\\
128.60	2.72\\
128.70	2.76\\
128.80	2.72\\
128.90	2.71\\
129.00	2.70\\
129.10	2.71\\
129.20	2.73\\
129.30	2.70\\
129.40	2.73\\
129.50	2.73\\
129.60	2.73\\
129.70	2.73\\
129.80	2.73\\
129.90	2.71\\
130.00	2.70\\
130.10	2.71\\
130.20	2.71\\
130.30	2.70\\
130.40	2.70\\
130.50	2.69\\
130.60	2.68\\
130.70	2.67\\
130.80	2.66\\
130.90	2.66\\
131.00	2.66\\
131.10	2.66\\
131.20	2.65\\
131.30	2.67\\
131.40	2.64\\
131.50	2.64\\
131.60	2.67\\
131.70	2.66\\
131.80	2.65\\
131.90	2.66\\
132.00	2.68\\
132.10	2.69\\
132.20	2.69\\
132.30	2.69\\
132.40	2.72\\
132.50	2.70\\
132.60	2.71\\
132.70	2.71\\
132.80	2.70\\
132.90	2.70\\
133.00	2.69\\
133.10	2.70\\
133.20	2.70\\
133.30	2.69\\
133.40	2.71\\
133.50	2.71\\
133.60	2.72\\
133.70	2.77\\
133.80	2.77\\
133.90	2.78\\
134.00	2.78\\
134.10	2.80\\
134.20	2.81\\
134.30	2.82\\
134.40	2.82\\
134.50	2.83\\
134.60	2.87\\
134.70	2.90\\
134.80	2.88\\
134.90	2.91\\
135.00	2.96\\
135.10	2.98\\
135.20	2.97\\
135.30	3.00\\
135.40	3.01\\
135.50	3.01\\
135.60	3.05\\
135.70	3.00\\
135.80	3.00\\
135.90	3.01\\
136.00	3.01\\
136.10	3.06\\
136.20	3.11\\
136.30	3.11\\
136.40	3.02\\
136.50	3.02\\
136.60	3.08\\
136.70	3.09\\
136.80	3.08\\
136.90	3.09\\
137.00	3.10\\
137.10	3.10\\
137.20	3.21\\
137.30	3.11\\
137.40	3.11\\
137.50	3.12\\
137.60	3.12\\
137.70	3.11\\
137.80	3.09\\
137.90	3.08\\
138.00	3.09\\
138.10	3.10\\
138.20	3.09\\
138.30	3.09\\
138.40	3.09\\
138.50	3.08\\
138.60	3.02\\
138.70	3.03\\
138.80	3.03\\
138.90	3.03\\
139.00	3.03\\
139.10	3.00\\
139.20	2.97\\
139.30	2.98\\
139.40	2.97\\
139.50	2.92\\
139.60	2.92\\
139.70	2.91\\
139.80	2.88\\
139.90	2.86\\
140.00	2.83\\
140.10	2.81\\
140.20	2.80\\
140.30	2.78\\
140.40	2.78\\
140.50	2.78\\
140.60	2.78\\
140.70	2.78\\
140.80	2.77\\
140.90	2.71\\
141.00	2.70\\
141.10	2.69\\
141.20	2.69\\
141.30	2.67\\
141.40	2.67\\
141.50	2.67\\
141.60	2.65\\
141.70	2.64\\
141.80	2.63\\
141.90	2.62\\
142.00	2.62\\
142.10	2.58\\
142.20	2.57\\
142.30	2.54\\
142.40	2.55\\
142.50	2.53\\
142.60	2.53\\
142.70	2.51\\
142.80	2.49\\
142.90	2.48\\
143.00	2.45\\
143.10	2.40\\
143.20	2.41\\
143.30	2.41\\
143.40	2.39\\
143.50	2.39\\
143.60	2.39\\
143.70	2.40\\
143.80	2.38\\
143.90	2.38\\
144.00	2.39\\
144.10	2.38\\
144.20	2.38\\
144.30	2.39\\
144.40	2.39\\
144.50	2.39\\
144.60	2.39\\
144.70	2.40\\
144.80	2.39\\
144.90	2.40\\
145.00	2.40\\
145.10	2.40\\
145.20	2.40\\
145.30	2.40\\
145.40	2.40\\
145.50	2.40\\
145.60	2.41\\
145.70	2.40\\
145.80	2.40\\
145.90	2.40\\
146.00	2.44\\
146.10	2.42\\
146.20	2.42\\
146.30	2.42\\
146.40	2.45\\
146.50	2.45\\
146.60	2.45\\
146.70	2.47\\
146.80	2.47\\
146.90	2.47\\
147.00	2.49\\
147.10	2.48\\
147.20	2.50\\
147.30	2.53\\
147.40	2.52\\
147.50	2.52\\
147.60	2.54\\
147.70	2.55\\
147.80	2.56\\
147.90	2.58\\
148.00	2.60\\
148.10	2.62\\
148.20	2.64\\
148.30	2.66\\
148.40	2.68\\
148.50	2.70\\
148.60	2.72\\
148.70	2.76\\
148.80	2.78\\
148.90	2.80\\
149.00	2.83\\
149.10	2.86\\
149.20	2.91\\
149.30	2.95\\
149.40	2.97\\
149.50	2.99\\
149.60	3.01\\
149.70	3.05\\
149.80	3.07\\
149.90	3.08\\
150.00	3.12\\
150.10	3.14\\
150.20	3.17\\
150.30	3.18\\
150.40	3.22\\
150.50	3.27\\
150.60	3.30\\
150.70	3.30\\
150.80	3.32\\
150.90	3.34\\
151.00	3.39\\
151.10	3.43\\
151.20	3.44\\
151.30	3.49\\
151.40	3.52\\
151.50	3.55\\
151.60	3.58\\
151.70	3.61\\
151.80	3.63\\
151.90	3.65\\
152.00	3.68\\
152.10	3.71\\
152.20	3.74\\
152.30	3.77\\
152.40	3.81\\
152.50	3.82\\
152.60	3.85\\
152.70	3.87\\
152.80	3.90\\
152.90	3.90\\
153.00	3.94\\
153.10	3.97\\
153.20	3.98\\
153.30	4.02\\
153.40	4.04\\
153.50	4.05\\
153.60	4.08\\
153.70	4.10\\
153.80	4.14\\
153.90	4.18\\
154.00	4.15\\
154.10	4.20\\
154.20	4.25\\
154.30	4.28\\
154.40	4.30\\
154.50	4.34\\
154.60	4.38\\
154.70	4.42\\
154.80	4.39\\
154.90	4.43\\
155.00	4.49\\
155.10	4.51\\
155.20	4.55\\
155.30	4.61\\
155.40	4.75\\
155.50	4.74\\
155.60	4.77\\
155.70	4.80\\
155.80	4.75\\
155.90	4.82\\
156.00	4.80\\
156.10	4.84\\
156.20	4.95\\
156.30	5.03\\
156.40	5.16\\
156.50	5.12\\
156.60	5.43\\
156.70	5.23\\
156.80	5.19\\
156.90	5.24\\
157.00	5.32\\
157.10	5.35\\
157.20	5.42\\
157.30	5.50\\
157.40	5.44\\
157.50	5.59\\
157.60	5.47\\
157.70	5.65\\
157.80	5.58\\
157.90	5.72\\
158.00	5.75\\
158.10	5.72\\
158.20	5.79\\
158.30	5.83\\
158.40	5.93\\
158.50	6.64\\
158.60	6.01\\
158.70	5.96\\
158.80	6.08\\
158.90	6.70\\
159.00	6.23\\
159.10	6.25\\
159.20	6.83\\
159.30	6.32\\
159.40	6.99\\
159.50	6.96\\
159.60	6.37\\
159.70	6.45\\
159.80	6.40\\
159.90	6.58\\
160.00	6.99\\
160.10	7.16\\
160.20	6.59\\
160.30	7.36\\
160.40	7.19\\
160.50	7.13\\
160.60	7.24\\
160.70	6.80\\
160.80	6.84\\
160.90	6.93\\
161.00	6.88\\
161.10	7.10\\
161.20	7.46\\
161.30	7.76\\
161.40	7.70\\
161.50	7.88\\
161.60	7.23\\
161.70	7.83\\
161.80	7.20\\
161.90	8.01\\
162.00	7.29\\
162.10	8.15\\
162.20	8.13\\
162.30	8.24\\
162.40	8.27\\
162.50	8.14\\
162.60	8.23\\
162.70	8.29\\
162.80	8.23\\
162.90	8.32\\
163.00	8.26\\
163.10	8.52\\
163.20	8.31\\
163.30	8.43\\
163.40	8.32\\
163.50	8.31\\
163.60	8.64\\
163.70	8.49\\
163.80	8.77\\
163.90	8.72\\
164.00	8.77\\
164.10	8.84\\
164.20	8.85\\
164.30	8.89\\
164.40	8.66\\
164.50	8.91\\
164.60	9.00\\
164.70	9.07\\
164.80	7.72\\
164.90	9.14\\
165.00	9.18\\
165.10	inf\\
165.20	inf\\
165.30	10.32\\
165.40	9.22\\
165.50	inf\\
165.60	9.28\\
165.70	9.85\\
165.80	5.88\\
165.90	5.70\\
166.00	inf\\
166.10	9.73\\
166.20	inf\\
166.30	5.27\\
166.40	10.07\\
166.50	9.80\\
166.60	10.53\\
166.70	10.38\\
166.80	7.37\\
166.90	10.23\\
167.00	5.51\\
167.10	5.59\\
167.20	10.19\\
167.30	8.14\\
167.40	5.66\\
167.50	5.86\\
167.60	4.56\\
167.70	4.38\\
167.80	4.45\\
167.90	4.41\\
168.00	4.43\\
168.10	4.14\\
168.20	5.09\\
168.30	4.55\\
168.40	4.15\\
168.50	5.11\\
168.60	5.11\\
168.70	5.09\\
168.80	5.05\\
168.90	5.05\\
169.00	4.96\\
169.10	4.61\\
169.20	4.59\\
169.30	3.06\\
169.40	4.87\\
169.50	3.05\\
169.60	3.06\\
169.70	3.07\\
169.80	3.10\\
169.90	4.76\\
170.00	3.09\\
170.10	3.09\\
170.20	3.10\\
170.30	3.09\\
170.40	3.13\\
170.50	4.53\\
170.60	3.17\\
170.70	2.33\\
170.80	3.21\\
170.90	3.22\\
171.00	3.20\\
171.10	3.20\\
171.20	3.21\\
171.30	3.21\\
171.40	2.20\\
171.50	2.50\\
171.60	2.38\\
171.70	2.22\\
171.80	2.21\\
171.90	3.25\\
172.00	2.25\\
172.10	2.24\\
172.20	2.24\\
172.30	2.24\\
172.40	2.24\\
172.50	2.47\\
172.60	2.39\\
172.70	2.25\\
172.80	3.29\\
172.90	2.26\\
173.00	2.25\\
173.10	2.21\\
173.20	3.25\\
173.30	2.24\\
173.40	2.22\\
173.50	2.24\\
173.60	2.22\\
173.70	2.21\\
173.80	2.22\\
173.90	2.21\\
174.00	2.20\\
174.10	2.18\\
174.20	2.20\\
174.30	2.18\\
174.40	2.17\\
174.50	2.15\\
174.60	2.15\\
174.70	2.13\\
174.80	2.14\\
174.90	2.13\\
175.00	2.09\\
175.10	2.08\\
175.20	2.09\\
175.30	2.09\\
175.40	2.08\\
175.50	2.05\\
175.60	2.07\\
175.70	2.04\\
175.80	2.04\\
175.90	2.04\\
176.00	2.04\\
176.10	2.03\\
176.20	2.03\\
176.30	2.01\\
176.40	2.03\\
176.50	2.02\\
176.60	2.02\\
176.70	2.04\\
176.80	2.04\\
176.90	2.06\\
177.00	2.04\\
177.10	2.04\\
177.20	2.07\\
177.30	2.04\\
177.40	2.04\\
177.50	2.05\\
177.60	2.07\\
177.70	2.07\\
177.80	2.05\\
177.90	2.06\\
178.00	2.04\\
178.10	2.02\\
178.20	2.02\\
178.30	2.08\\
178.40	2.05\\
178.50	2.03\\
178.60	2.04\\
178.70	2.02\\
178.80	1.87\\
178.90	2.05\\
179.00	2.03\\
179.10	1.73\\
179.20	1.73\\
179.30	1.74\\
179.40	1.73\\
179.50	1.73\\
179.60	1.74\\
179.70	1.75\\
179.80	1.60\\
179.90	1.59\\
180.00	1.59\\
180.10	1.55\\
180.20	1.57\\
180.30	1.57\\
180.40	1.58\\
180.50	1.59\\
180.60	1.61\\
180.70	1.63\\
180.80	1.64\\
180.90	1.64\\
181.00	1.67\\
181.10	1.67\\
181.20	1.68\\
181.30	1.70\\
181.40	1.71\\
181.50	1.67\\
181.60	1.65\\
181.70	1.66\\
181.80	1.69\\
181.90	1.68\\
182.00	1.71\\
182.10	1.71\\
182.20	1.73\\
182.30	1.74\\
182.40	1.73\\
182.50	1.75\\
182.60	1.77\\
182.70	1.76\\
182.80	1.77\\
182.90	1.80\\
183.00	1.82\\
183.10	1.85\\
183.20	1.86\\
183.30	1.86\\
183.40	1.87\\
183.50	1.88\\
183.60	1.87\\
183.70	1.86\\
183.80	1.89\\
183.90	1.90\\
184.00	1.90\\
184.10	1.89\\
184.20	1.92\\
184.30	1.90\\
184.40	1.90\\
184.50	1.90\\
184.60	1.90\\
184.70	1.91\\
184.80	1.91\\
184.90	1.92\\
185.00	1.92\\
185.10	1.93\\
185.20	1.93\\
185.30	1.94\\
185.40	1.92\\
185.50	1.93\\
185.60	1.94\\
185.70	1.92\\
185.80	1.92\\
185.90	1.93\\
186.00	1.93\\
186.10	1.95\\
186.20	1.95\\
186.30	1.95\\
186.40	1.95\\
186.50	1.97\\
186.60	1.97\\
186.70	1.98\\
186.80	1.98\\
186.90	2.00\\
187.00	2.01\\
187.10	2.02\\
187.20	2.04\\
187.30	2.06\\
187.40	2.08\\
187.50	2.08\\
187.60	2.07\\
187.70	2.07\\
187.80	2.08\\
187.90	2.09\\
188.00	2.10\\
188.10	2.10\\
188.20	2.13\\
188.30	2.14\\
188.40	2.16\\
188.50	2.19\\
188.60	2.22\\
188.70	2.23\\
188.80	2.26\\
188.90	2.25\\
189.00	2.25\\
189.10	2.26\\
189.20	2.27\\
189.30	2.28\\
189.40	2.29\\
189.50	2.33\\
189.60	2.32\\
189.70	2.35\\
189.80	2.35\\
189.90	2.37\\
190.00	2.37\\
190.10	2.38\\
190.20	2.40\\
190.30	2.39\\
190.40	2.40\\
190.50	2.40\\
190.60	2.41\\
190.70	2.42\\
190.80	2.42\\
190.90	2.40\\
191.00	2.42\\
191.10	2.44\\
191.20	2.43\\
191.30	2.44\\
191.40	2.46\\
191.50	2.44\\
191.60	2.45\\
191.70	2.46\\
191.80	2.45\\
191.90	2.45\\
192.00	2.47\\
192.10	2.48\\
192.20	2.48\\
192.30	2.49\\
192.40	2.49\\
192.50	2.51\\
192.60	2.52\\
192.70	2.53\\
192.80	2.54\\
192.90	2.56\\
193.00	2.56\\
193.10	2.57\\
193.20	2.60\\
193.30	2.58\\
193.40	2.56\\
193.50	2.61\\
193.60	2.60\\
193.70	2.61\\
193.80	2.59\\
193.90	2.61\\
194.00	2.61\\
194.10	2.61\\
194.20	2.60\\
194.30	2.62\\
194.40	2.62\\
194.50	2.62\\
194.60	2.63\\
194.70	2.62\\
194.80	2.62\\
194.90	2.64\\
195.00	2.64\\
195.10	2.64\\
195.20	2.65\\
195.30	2.68\\
195.40	2.69\\
195.50	2.67\\
195.60	2.69\\
195.70	2.68\\
195.80	2.70\\
195.90	2.72\\
196.00	2.72\\
196.10	2.74\\
196.20	2.76\\
196.30	2.77\\
196.40	2.77\\
196.50	2.79\\
196.60	2.79\\
196.70	2.80\\
196.80	2.81\\
196.90	2.85\\
197.00	2.84\\
197.10	2.85\\
197.20	2.86\\
197.30	2.87\\
197.40	2.87\\
197.50	2.87\\
197.60	2.88\\
197.70	2.90\\
197.80	2.87\\
197.90	2.85\\
198.00	2.85\\
198.10	2.85\\
198.20	2.83\\
198.30	2.84\\
198.40	2.81\\
198.50	2.80\\
198.60	2.79\\
198.70	2.78\\
198.80	2.75\\
198.90	2.74\\
199.00	2.73\\
199.10	2.71\\
199.20	2.70\\
199.30	2.67\\
199.40	2.66\\
199.50	2.64\\
199.60	2.62\\
199.70	2.60\\
199.80	2.57\\
199.90	2.56\\
200.00	2.53\\
200.10	2.51\\
200.20	2.50\\
200.30	2.48\\
200.40	2.48\\
200.50	2.47\\
200.60	2.48\\
200.70	2.46\\
200.80	2.47\\
200.90	2.46\\
201.00	2.47\\
201.10	2.48\\
201.20	2.46\\
201.30	2.49\\
201.40	2.51\\
201.50	2.49\\
201.60	2.48\\
201.70	2.49\\
201.80	2.49\\
201.90	2.48\\
202.00	2.48\\
202.10	2.48\\
202.20	2.48\\
202.30	2.49\\
202.40	2.50\\
202.50	2.49\\
202.60	2.50\\
202.70	2.51\\
202.80	2.49\\
202.90	2.49\\
203.00	2.53\\
203.10	2.54\\
203.20	2.54\\
203.30	2.56\\
203.40	2.57\\
203.50	2.60\\
203.60	2.61\\
203.70	2.61\\
203.80	2.64\\
203.90	2.63\\
204.00	2.65\\
204.10	2.67\\
204.20	2.69\\
204.30	2.70\\
204.40	2.71\\
204.50	2.72\\
204.60	2.74\\
204.70	2.73\\
204.80	2.75\\
204.90	2.77\\
205.00	2.78\\
205.10	2.79\\
205.20	2.80\\
205.30	2.81\\
205.40	2.79\\
205.50	2.79\\
205.60	2.80\\
205.70	2.79\\
205.80	2.80\\
205.90	2.81\\
206.00	2.82\\
206.10	2.82\\
206.20	2.82\\
206.30	2.82\\
206.40	2.83\\
206.50	2.83\\
206.60	2.81\\
206.70	2.81\\
206.80	2.83\\
206.90	2.82\\
207.00	2.82\\
207.10	2.81\\
207.20	2.85\\
207.30	2.81\\
207.40	2.81\\
207.50	2.81\\
207.60	2.81\\
207.70	2.80\\
207.80	2.79\\
207.90	2.80\\
208.00	2.78\\
208.10	2.77\\
208.20	2.76\\
208.30	2.75\\
208.40	2.74\\
208.50	2.72\\
208.60	2.71\\
208.70	2.71\\
208.80	2.70\\
208.90	2.69\\
209.00	2.67\\
209.10	2.66\\
209.20	2.67\\
209.30	2.65\\
209.40	2.64\\
209.50	2.65\\
209.60	2.66\\
209.70	2.66\\
209.80	2.66\\
209.90	2.66\\
210.00	2.66\\
210.10	2.68\\
210.20	2.67\\
210.30	2.67\\
210.40	2.67\\
210.50	2.67\\
210.60	2.69\\
210.70	2.70\\
210.80	2.70\\
210.90	2.72\\
211.00	2.71\\
211.10	2.74\\
211.20	2.70\\
211.30	2.69\\
211.40	2.67\\
211.50	2.69\\
211.60	2.66\\
211.70	2.64\\
211.80	2.64\\
211.90	2.62\\
212.00	2.62\\
212.10	2.60\\
212.20	2.58\\
212.30	2.58\\
212.40	2.58\\
212.50	2.56\\
212.60	2.57\\
212.70	2.55\\
212.80	2.54\\
212.90	2.50\\
213.00	2.50\\
213.10	2.50\\
213.20	2.51\\
213.30	2.48\\
213.40	2.51\\
213.50	2.48\\
213.60	2.49\\
213.70	2.50\\
213.80	2.48\\
213.90	2.48\\
214.00	2.51\\
214.10	2.52\\
214.20	2.52\\
214.30	2.52\\
214.40	2.53\\
214.50	2.55\\
214.60	2.54\\
214.70	2.55\\
214.80	2.56\\
214.90	2.58\\
215.00	2.57\\
215.10	2.57\\
215.20	2.56\\
215.30	2.58\\
215.40	2.58\\
215.50	2.60\\
215.60	2.61\\
215.70	2.61\\
215.80	2.62\\
215.90	2.63\\
216.00	2.65\\
216.10	2.64\\
216.20	2.65\\
216.30	2.67\\
216.40	2.69\\
216.50	2.67\\
216.60	2.70\\
216.70	2.69\\
216.80	2.70\\
216.90	2.71\\
217.00	2.71\\
217.10	2.71\\
217.20	2.76\\
217.30	2.72\\
217.40	2.74\\
217.50	2.74\\
217.60	2.75\\
217.70	2.77\\
217.80	2.74\\
217.90	2.73\\
218.00	2.74\\
218.10	2.76\\
218.20	2.75\\
218.30	2.76\\
218.40	2.77\\
218.50	2.78\\
218.60	2.77\\
218.70	2.77\\
218.80	2.79\\
218.90	2.78\\
219.00	2.78\\
219.10	2.79\\
219.20	2.79\\
219.30	2.80\\
219.40	2.77\\
219.50	2.78\\
219.60	2.76\\
219.70	2.75\\
219.80	2.72\\
219.90	2.71\\
220.00	2.70\\
220.10	2.67\\
220.20	2.67\\
220.30	2.63\\
220.40	2.63\\
220.50	2.61\\
220.60	2.59\\
220.70	2.57\\
220.80	2.55\\
220.90	2.55\\
221.00	2.53\\
221.10	2.52\\
221.20	2.50\\
221.30	2.49\\
221.40	2.48\\
221.50	2.46\\
221.60	2.44\\
221.70	2.44\\
221.80	2.43\\
221.90	2.44\\
222.00	2.45\\
222.10	2.44\\
222.20	2.42\\
222.30	2.46\\
222.40	2.42\\
222.50	2.47\\
222.60	2.46\\
222.70	2.46\\
222.80	2.46\\
222.90	2.46\\
223.00	2.47\\
223.10	2.48\\
223.20	2.47\\
223.30	2.48\\
223.40	2.52\\
223.50	2.55\\
223.60	2.54\\
223.70	2.55\\
223.80	2.56\\
223.90	2.56\\
224.00	2.56\\
224.10	2.56\\
224.20	2.54\\
224.30	2.55\\
224.40	2.53\\
224.50	2.52\\
224.60	2.51\\
224.70	2.50\\
224.80	2.47\\
224.90	2.46\\
225.00	2.46\\
225.10	2.45\\
225.20	2.43\\
225.30	2.46\\
225.40	2.46\\
225.50	2.40\\
225.60	2.38\\
225.70	2.40\\
225.80	2.39\\
225.90	2.39\\
226.00	2.39\\
226.10	2.39\\
226.20	2.39\\
226.30	2.39\\
226.40	2.40\\
226.50	2.39\\
226.60	2.39\\
226.70	2.40\\
226.80	2.42\\
226.90	2.43\\
227.00	2.44\\
227.10	2.46\\
227.20	2.48\\
227.30	2.47\\
227.40	2.47\\
227.50	2.48\\
227.60	2.48\\
227.70	2.46\\
227.80	2.50\\
227.90	2.53\\
228.00	2.53\\
228.10	2.55\\
228.20	2.57\\
228.30	2.61\\
228.40	2.64\\
228.50	2.66\\
228.60	2.65\\
228.70	2.67\\
228.80	2.68\\
228.90	2.68\\
229.00	2.68\\
229.10	2.63\\
229.20	2.63\\
229.30	2.66\\
229.40	2.68\\
229.50	2.68\\
229.60	2.69\\
229.70	2.69\\
229.80	2.75\\
229.90	2.81\\
230.00	2.81\\
230.10	2.80\\
230.20	2.82\\
230.30	2.88\\
230.40	2.88\\
230.50	2.92\\
230.60	2.95\\
230.70	2.90\\
230.80	2.88\\
230.90	2.87\\
231.00	2.85\\
231.10	2.78\\
231.20	2.77\\
231.30	2.77\\
231.40	2.76\\
231.50	2.72\\
231.60	2.68\\
231.70	2.56\\
231.80	2.52\\
231.90	2.52\\
232.00	2.50\\
232.10	2.47\\
232.20	2.42\\
232.30	2.41\\
232.40	2.38\\
232.50	2.39\\
232.60	2.38\\
232.70	2.35\\
232.80	2.36\\
232.90	2.37\\
233.00	2.38\\
233.10	2.39\\
233.20	2.39\\
233.30	2.39\\
233.40	2.37\\
233.50	2.38\\
233.60	2.39\\
233.70	2.41\\
233.80	2.46\\
233.90	2.49\\
234.00	2.52\\
234.10	2.50\\
234.20	2.50\\
234.30	2.50\\
234.40	2.51\\
234.50	2.52\\
234.60	2.54\\
234.70	2.55\\
234.80	2.60\\
234.90	2.64\\
235.00	2.64\\
235.10	2.68\\
235.20	2.70\\
235.30	2.69\\
235.40	2.70\\
235.50	2.71\\
235.60	2.73\\
235.70	2.76\\
235.80	2.80\\
235.90	2.83\\
236.00	2.88\\
236.10	2.91\\
236.20	2.96\\
236.30	2.99\\
236.40	3.04\\
236.50	3.08\\
236.60	3.12\\
236.70	3.15\\
236.80	3.20\\
236.90	3.22\\
237.00	3.24\\
237.10	3.24\\
237.20	3.28\\
237.30	3.27\\
237.40	3.28\\
237.50	3.27\\
237.60	3.16\\
237.70	3.15\\
237.80	3.08\\
237.90	3.09\\
238.00	3.01\\
238.10	3.02\\
238.20	2.94\\
238.30	2.86\\
238.40	2.83\\
238.50	2.70\\
238.60	2.86\\
238.70	2.67\\
238.80	2.55\\
238.90	2.50\\
239.00	2.50\\
239.10	2.47\\
239.20	2.38\\
239.30	2.32\\
239.40	2.33\\
239.50	2.29\\
239.60	2.24\\
239.70	2.21\\
239.80	2.20\\
239.90	2.19\\
240.00	2.16\\
240.10	2.16\\
240.20	2.15\\
240.30	2.15\\
240.40	2.16\\
240.50	2.18\\
240.60	2.18\\
240.70	2.20\\
240.80	2.21\\
240.90	2.23\\
241.00	2.26\\
241.10	2.30\\
241.20	2.32\\
241.30	2.27\\
241.40	2.24\\
241.50	2.23\\
241.60	2.23\\
241.70	2.20\\
241.80	2.17\\
241.90	2.16\\
242.00	2.16\\
242.10	2.16\\
242.20	2.20\\
242.30	2.22\\
242.40	2.21\\
242.50	2.25\\
242.60	2.27\\
242.70	2.28\\
242.80	2.28\\
242.90	2.32\\
243.00	2.32\\
243.10	2.36\\
243.20	2.38\\
243.30	2.39\\
243.40	2.42\\
243.50	2.44\\
243.60	2.48\\
243.70	2.51\\
243.80	2.55\\
243.90	2.57\\
244.00	2.62\\
244.10	2.65\\
244.20	2.70\\
244.30	2.75\\
244.40	2.79\\
244.50	2.82\\
244.60	2.85\\
244.70	2.89\\
244.80	2.91\\
244.90	2.95\\
245.00	2.99\\
245.10	3.01\\
245.20	3.04\\
245.30	3.07\\
245.40	3.13\\
245.50	3.17\\
245.60	3.21\\
245.70	3.14\\
245.80	3.21\\
245.90	3.24\\
246.00	3.12\\
246.10	3.08\\
246.20	3.19\\
246.30	2.99\\
246.40	2.99\\
246.50	2.94\\
246.60	2.94\\
246.70	3.04\\
246.80	2.88\\
246.90	2.82\\
247.00	2.83\\
247.10	3.00\\
247.20	2.79\\
247.30	2.71\\
247.40	2.71\\
247.50	2.77\\
247.60	2.73\\
247.70	2.66\\
247.80	2.64\\
247.90	2.65\\
248.00	2.69\\
248.10	2.62\\
248.20	2.58\\
248.30	2.65\\
248.40	2.65\\
248.50	2.57\\
248.60	2.55\\
248.70	2.56\\
248.80	2.53\\
248.90	2.52\\
249.00	2.50\\
249.10	2.47\\
249.20	2.47\\
249.30	2.45\\
249.40	2.45\\
249.50	2.39\\
249.60	2.38\\
249.70	2.33\\
249.80	2.33\\
249.90	2.30\\
250.00	2.22\\
250.10	2.20\\
250.20	2.15\\
250.30	2.15\\
250.40	2.13\\
250.50	2.08\\
250.60	2.06\\
250.70	2.06\\
250.80	2.07\\
250.90	2.06\\
251.00	2.03\\
251.10	2.03\\
251.20	2.03\\
251.30	2.02\\
251.40	2.03\\
251.50	2.02\\
251.60	2.01\\
251.70	2.00\\
251.80	2.02\\
251.90	2.02\\
252.00	2.03\\
252.10	2.02\\
252.20	2.04\\
252.30	2.02\\
252.40	2.04\\
252.50	2.02\\
252.60	2.02\\
252.70	2.03\\
252.80	2.04\\
252.90	2.03\\
253.00	1.98\\
253.10	1.95\\
253.20	1.93\\
253.30	1.92\\
253.40	1.92\\
253.50	1.89\\
253.60	1.88\\
253.70	1.88\\
253.80	1.85\\
253.90	1.84\\
254.00	1.83\\
254.10	1.82\\
254.20	1.80\\
254.30	1.80\\
254.40	1.78\\
254.50	1.78\\
254.60	1.77\\
254.70	1.77\\
254.80	1.75\\
254.90	1.75\\
255.00	1.75\\
255.10	1.75\\
255.20	1.75\\
255.30	1.76\\
255.40	1.75\\
255.50	1.76\\
255.60	1.75\\
255.70	1.77\\
255.80	1.77\\
255.90	1.79\\
256.00	1.79\\
256.10	1.81\\
256.20	1.81\\
256.30	1.82\\
256.40	1.84\\
256.50	1.86\\
256.60	1.88\\
256.70	1.90\\
256.80	1.91\\
256.90	1.92\\
257.00	1.93\\
257.10	1.95\\
257.20	1.96\\
257.30	1.98\\
257.40	1.98\\
257.50	2.02\\
257.60	2.03\\
257.70	2.04\\
257.80	2.05\\
257.90	2.08\\
258.00	2.09\\
258.10	2.10\\
258.20	2.11\\
258.30	2.13\\
258.40	2.13\\
258.50	2.15\\
258.60	2.16\\
258.70	2.19\\
258.80	2.21\\
258.90	2.23\\
259.00	2.24\\
259.10	2.27\\
259.20	2.30\\
259.30	2.33\\
259.40	2.34\\
259.50	2.38\\
259.60	2.40\\
259.70	2.41\\
259.80	2.44\\
259.90	2.47\\
260.00	2.48\\
260.10	2.51\\
260.20	2.52\\
260.30	2.55\\
260.40	2.57\\
260.50	2.58\\
260.60	2.60\\
260.70	2.60\\
260.80	2.62\\
260.90	2.62\\
261.00	2.63\\
261.10	2.63\\
261.20	2.64\\
261.30	2.65\\
261.40	2.64\\
261.50	2.64\\
261.60	2.64\\
261.70	2.63\\
261.80	2.62\\
261.90	2.62\\
262.00	2.60\\
262.10	2.59\\
262.20	2.59\\
262.30	2.57\\
262.40	2.56\\
262.50	2.55\\
262.60	2.54\\
262.70	2.54\\
262.80	2.53\\
262.90	2.53\\
263.00	2.52\\
263.10	2.53\\
263.20	2.51\\
263.30	2.53\\
263.40	2.51\\
263.50	2.51\\
263.60	2.50\\
263.70	2.50\\
263.80	2.50\\
263.90	2.49\\
264.00	2.48\\
264.10	2.48\\
264.20	2.47\\
264.30	2.45\\
264.40	2.46\\
264.50	2.44\\
264.60	2.43\\
264.70	2.43\\
264.80	2.41\\
264.90	2.40\\
265.00	2.40\\
265.10	2.39\\
265.20	2.38\\
265.30	2.37\\
265.40	2.34\\
265.50	2.34\\
265.60	2.32\\
265.70	2.30\\
265.80	2.29\\
265.90	2.28\\
266.00	2.27\\
266.10	2.26\\
266.20	2.25\\
266.30	2.25\\
266.40	2.22\\
266.50	2.23\\
266.60	2.22\\
266.70	2.22\\
266.80	2.21\\
266.90	2.22\\
267.00	2.22\\
267.10	2.23\\
267.20	2.22\\
267.30	2.22\\
267.40	2.21\\
267.50	2.23\\
267.60	2.21\\
267.70	2.22\\
267.80	2.22\\
267.90	2.21\\
268.00	2.21\\
268.10	2.20\\
268.20	2.19\\
268.30	2.19\\
268.40	2.18\\
268.50	2.16\\
268.60	2.15\\
268.70	2.14\\
268.80	2.13\\
268.90	2.12\\
269.00	2.11\\
269.10	2.09\\
269.20	2.09\\
269.30	2.08\\
269.40	2.07\\
269.50	2.07\\
269.60	2.06\\
269.70	2.05\\
269.80	2.05\\
269.90	2.05\\
270.00	2.04\\
270.10	2.03\\
270.20	2.02\\
270.30	2.02\\
270.40	2.02\\
270.50	2.05\\
270.60	2.06\\
270.70	2.07\\
270.80	2.09\\
270.90	2.11\\
271.00	2.15\\
271.10	2.13\\
271.20	1.98\\
271.30	1.93\\
271.40	1.89\\
271.50	2.01\\
271.60	2.01\\
271.70	1.91\\
271.80	1.79\\
271.90	1.79\\
272.00	1.76\\
272.10	1.75\\
272.20	1.73\\
272.30	1.71\\
272.40	1.71\\
272.50	1.73\\
272.60	1.73\\
272.70	1.77\\
272.80	1.77\\
272.90	1.81\\
273.00	1.82\\
273.10	1.87\\
273.20	1.94\\
273.30	2.07\\
273.40	2.07\\
273.50	2.09\\
273.60	2.14\\
273.70	2.18\\
273.80	2.20\\
273.90	2.22\\
274.00	2.27\\
274.10	2.30\\
274.20	2.34\\
274.30	2.38\\
274.40	2.45\\
274.50	2.48\\
274.60	2.54\\
274.70	2.61\\
274.80	2.68\\
274.90	2.71\\
275.00	2.74\\
275.10	2.82\\
275.20	2.86\\
275.30	2.90\\
275.40	2.92\\
275.50	2.98\\
275.60	3.03\\
275.70	3.04\\
275.80	3.06\\
275.90	3.06\\
276.00	3.10\\
276.10	2.58\\
276.20	3.08\\
276.30	3.03\\
276.40	3.01\\
276.50	2.93\\
276.60	2.08\\
276.70	2.86\\
276.80	2.78\\
276.90	2.73\\
277.00	2.29\\
277.10	1.49\\
277.20	2.49\\
277.30	2.42\\
277.40	2.33\\
277.50	2.27\\
277.60	2.20\\
277.70	2.15\\
277.80	2.10\\
277.90	1.83\\
278.00	1.97\\
278.10	1.84\\
278.20	1.33\\
278.30	1.83\\
278.40	1.84\\
278.50	1.84\\
278.60	1.84\\
278.70	1.83\\
278.80	1.83\\
278.90	1.84\\
279.00	1.84\\
279.10	1.83\\
279.20	1.84\\
279.30	1.83\\
279.40	1.83\\
279.50	1.83\\
279.60	1.84\\
279.70	1.83\\
279.80	1.83\\
279.90	1.83\\
};
\addlegendentry{$d^{y^-}$}

\addplot [color=JungleGreen, line width=1.0pt]
table[row sep=crcr]{%
0.02	4.62\\
0.35	4.62\\
0.68	4.63\\
1.02	4.62\\
1.35	4.61\\
1.68	4.60\\
2.02	4.62\\
2.35	4.60\\
2.68	4.62\\
3.02	4.63\\
3.35	4.62\\
3.68	4.44\\
4.02	4.18\\
4.35	3.93\\
4.68	3.73\\
5.02	3.55\\
5.35	3.38\\
5.68	3.32\\
6.02	3.35\\
6.35	3.38\\
6.68	3.45\\
7.02	3.53\\
7.35	3.55\\
7.68	3.68\\
8.02	3.69\\
8.35	3.90\\
8.68	3.96\\
9.02	3.97\\
9.35	4.03\\
9.68	4.07\\
10.02	4.12\\
10.35	4.18\\
10.68	4.25\\
11.02	4.16\\
11.35	4.12\\
11.68	4.05\\
12.02	4.03\\
12.35	4.08\\
12.68	4.06\\
13.02	4.03\\
13.35	4.00\\
13.68	4.03\\
14.02	4.07\\
14.35	3.50\\
14.68	3.69\\
15.02	3.51\\
15.35	3.34\\
15.68	3.21\\
16.02	3.25\\
16.35	3.35\\
16.68	3.33\\
17.02	3.28\\
17.35	3.30\\
17.68	3.34\\
18.02	3.32\\
18.35	3.46\\
18.68	3.60\\
19.02	3.67\\
19.35	3.66\\
19.68	3.68\\
20.02	3.68\\
20.35	3.66\\
20.68	3.53\\
21.02	3.29\\
21.35	3.18\\
21.68	3.10\\
22.02	3.10\\
22.35	3.05\\
22.68	2.99\\
23.02	3.03\\
23.35	3.06\\
23.68	3.04\\
24.02	3.04\\
24.35	3.09\\
24.68	3.09\\
25.02	3.09\\
25.35	3.07\\
25.68	3.05\\
26.02	3.04\\
26.35	3.00\\
26.68	2.96\\
27.02	2.90\\
27.35	2.80\\
27.68	2.43\\
28.02	2.47\\
28.35	2.82\\
28.68	2.91\\
29.02	2.51\\
29.35	2.84\\
29.68	2.90\\
30.02	2.80\\
30.35	2.77\\
30.68	2.64\\
31.02	2.68\\
31.35	2.60\\
31.68	2.48\\
32.02	2.61\\
32.35	2.65\\
32.68	2.52\\
33.02	2.78\\
33.35	2.78\\
33.68	2.92\\
34.02	2.95\\
34.35	2.96\\
34.68	2.95\\
35.02	2.95\\
35.35	2.94\\
35.68	2.92\\
36.02	2.90\\
36.35	2.88\\
36.68	2.85\\
37.02	2.78\\
37.35	2.77\\
37.68	2.75\\
38.02	2.73\\
38.35	2.73\\
38.68	2.72\\
39.02	2.75\\
39.35	2.73\\
39.68	2.74\\
40.02	2.72\\
40.35	2.69\\
40.68	2.68\\
41.02	2.71\\
41.35	2.74\\
41.68	2.77\\
42.02	2.80\\
42.35	2.82\\
42.68	2.86\\
43.02	2.86\\
43.35	2.92\\
43.68	3.02\\
44.02	3.04\\
44.35	3.06\\
44.68	3.15\\
45.02	3.18\\
45.35	3.16\\
45.68	3.08\\
46.02	3.10\\
46.35	3.08\\
46.68	3.03\\
47.02	2.99\\
47.35	2.96\\
47.68	2.91\\
48.02	2.93\\
48.35	2.97\\
48.68	2.97\\
49.02	3.00\\
49.35	3.04\\
49.68	3.02\\
50.02	2.91\\
50.35	2.79\\
50.68	2.75\\
51.02	2.73\\
51.35	2.72\\
51.68	2.69\\
52.02	2.60\\
52.35	2.60\\
52.68	2.56\\
53.02	2.55\\
53.35	2.54\\
53.68	2.57\\
54.02	2.58\\
54.35	2.68\\
54.68	2.69\\
55.02	2.70\\
55.35	2.75\\
55.68	2.94\\
56.02	2.96\\
56.35	2.94\\
56.68	2.91\\
57.02	2.88\\
57.35	2.71\\
57.68	2.94\\
58.02	3.04\\
58.35	3.08\\
58.68	3.08\\
59.02	3.10\\
59.35	3.07\\
59.68	3.02\\
60.02	2.99\\
60.35	3.05\\
60.68	3.07\\
61.02	3.00\\
61.35	2.93\\
61.68	2.81\\
62.02	2.79\\
62.35	2.81\\
62.68	2.82\\
63.02	2.77\\
63.35	2.78\\
63.68	2.75\\
64.02	2.74\\
64.35	2.91\\
64.68	2.99\\
65.02	3.02\\
65.35	3.03\\
65.68	3.01\\
66.02	3.01\\
66.35	3.03\\
66.68	3.01\\
67.02	3.01\\
67.35	3.01\\
67.68	3.05\\
68.02	3.07\\
68.35	3.13\\
68.68	3.13\\
69.02	3.16\\
69.35	3.15\\
69.68	3.17\\
70.02	3.13\\
70.35	3.10\\
70.68	3.07\\
71.02	3.00\\
71.35	3.03\\
71.68	3.02\\
72.02	3.00\\
72.35	2.90\\
72.68	2.88\\
73.02	2.82\\
73.35	2.78\\
73.68	2.80\\
74.02	2.75\\
74.35	2.77\\
74.68	2.83\\
75.02	2.83\\
75.35	2.84\\
75.68	2.83\\
76.02	2.87\\
76.35	2.88\\
76.68	2.91\\
77.02	2.93\\
77.35	2.92\\
77.68	2.96\\
78.02	2.93\\
78.35	2.88\\
78.68	2.87\\
79.02	2.97\\
79.35	3.03\\
79.68	3.05\\
80.02	2.97\\
80.35	2.92\\
80.68	2.91\\
81.02	3.00\\
81.35	3.04\\
81.68	3.01\\
82.02	2.96\\
82.35	2.87\\
82.68	2.83\\
83.02	2.85\\
83.35	2.87\\
83.68	2.86\\
84.02	2.85\\
84.35	2.83\\
84.68	2.80\\
85.02	2.94\\
85.35	3.04\\
85.68	3.11\\
86.02	3.10\\
86.35	3.10\\
86.68	3.09\\
87.02	3.09\\
87.35	2.70\\
87.68	3.10\\
88.02	3.17\\
88.35	3.22\\
88.68	3.22\\
89.02	2.59\\
89.35	2.59\\
89.68	3.25\\
90.02	3.19\\
90.35	3.13\\
90.68	3.12\\
91.02	3.11\\
91.35	3.12\\
91.68	3.09\\
92.02	3.06\\
92.35	2.94\\
92.68	2.90\\
93.02	2.99\\
93.35	2.90\\
93.68	2.94\\
94.02	3.09\\
94.35	3.07\\
94.68	3.05\\
95.02	2.95\\
95.35	3.21\\
95.68	3.34\\
96.02	3.36\\
96.35	3.34\\
96.68	3.32\\
97.02	3.27\\
97.35	3.27\\
97.68	3.51\\
98.02	3.71\\
98.35	3.72\\
98.68	3.75\\
99.02	3.64\\
99.35	3.47\\
99.68	3.59\\
100.02	3.61\\
100.35	3.56\\
100.68	3.42\\
101.02	3.43\\
101.35	3.40\\
101.68	3.26\\
102.02	3.20\\
102.35	3.12\\
102.68	3.10\\
103.02	3.05\\
103.35	3.10\\
103.68	3.11\\
104.02	3.20\\
104.35	3.27\\
104.68	3.27\\
105.02	3.28\\
105.35	3.31\\
105.68	3.34\\
106.02	3.18\\
106.35	3.44\\
106.68	3.46\\
107.02	3.47\\
107.35	3.46\\
107.68	3.42\\
108.02	3.42\\
108.35	3.37\\
108.68	3.36\\
109.02	3.32\\
109.35	3.25\\
109.68	3.29\\
110.02	3.25\\
110.35	3.23\\
110.68	3.21\\
111.02	3.16\\
111.35	3.16\\
111.68	3.18\\
112.02	3.15\\
112.35	3.08\\
112.68	3.11\\
113.02	3.14\\
113.35	3.15\\
113.68	3.18\\
114.02	3.20\\
114.35	3.19\\
114.68	3.19\\
115.02	3.22\\
115.35	3.32\\
115.68	3.34\\
116.02	3.29\\
116.35	3.16\\
116.68	3.22\\
117.02	3.19\\
117.35	3.22\\
117.68	3.23\\
118.02	3.21\\
118.35	3.30\\
118.68	3.26\\
119.02	3.29\\
119.35	3.41\\
119.68	3.42\\
120.02	3.08\\
120.35	3.43\\
120.68	3.51\\
121.02	3.51\\
121.35	3.51\\
121.68	3.54\\
122.02	3.33\\
122.35	3.53\\
122.68	3.54\\
123.02	3.52\\
123.35	3.50\\
123.68	3.52\\
124.02	3.56\\
124.35	3.58\\
124.68	3.48\\
125.02	3.30\\
125.35	3.23\\
125.68	3.15\\
126.02	3.14\\
126.35	3.14\\
126.68	3.06\\
127.02	3.00\\
127.35	2.98\\
127.68	2.97\\
128.02	3.00\\
128.35	3.15\\
128.68	3.29\\
129.02	3.43\\
129.35	3.41\\
129.68	3.27\\
130.02	3.44\\
130.35	3.45\\
130.68	3.42\\
131.02	3.41\\
131.35	3.40\\
131.68	3.40\\
132.02	3.32\\
132.35	3.31\\
132.68	3.34\\
133.02	3.30\\
133.35	3.26\\
133.68	3.23\\
134.02	3.26\\
134.35	3.29\\
134.68	3.29\\
135.02	3.28\\
135.35	3.23\\
135.68	3.22\\
136.02	3.14\\
136.35	3.14\\
136.68	3.17\\
137.02	3.24\\
137.35	3.28\\
137.68	3.26\\
138.02	3.29\\
138.35	3.28\\
138.68	3.40\\
139.02	3.32\\
139.35	3.17\\
139.68	3.17\\
140.02	3.15\\
140.35	3.15\\
140.68	3.15\\
141.02	3.01\\
141.35	2.96\\
141.68	2.95\\
142.02	2.94\\
142.35	2.97\\
142.68	2.86\\
143.02	2.80\\
143.35	2.78\\
143.68	2.78\\
144.02	2.84\\
144.35	2.86\\
144.68	2.89\\
145.02	2.91\\
145.35	2.90\\
145.68	2.92\\
146.02	2.96\\
146.35	2.98\\
146.68	2.97\\
147.02	3.21\\
147.35	3.21\\
147.68	3.19\\
148.02	3.27\\
148.35	3.40\\
148.68	3.34\\
149.02	3.47\\
149.35	3.53\\
149.68	3.52\\
150.02	3.55\\
150.35	3.55\\
150.68	3.51\\
151.02	3.38\\
151.35	3.41\\
151.68	3.40\\
152.02	3.39\\
152.35	3.35\\
152.68	3.33\\
153.02	3.35\\
153.35	3.31\\
153.68	3.28\\
154.02	3.31\\
154.35	3.29\\
154.68	3.25\\
155.02	3.30\\
155.35	3.27\\
155.68	3.22\\
156.02	3.17\\
156.35	3.11\\
156.68	3.05\\
157.02	3.06\\
157.35	3.35\\
157.68	3.38\\
158.02	3.40\\
158.35	3.35\\
158.68	3.33\\
159.02	3.30\\
159.35	3.27\\
159.68	3.26\\
160.02	3.24\\
160.35	3.20\\
160.68	3.20\\
161.02	3.22\\
161.35	3.19\\
161.68	3.21\\
162.02	3.26\\
162.35	3.20\\
162.68	3.16\\
163.02	3.13\\
163.35	3.06\\
163.68	3.04\\
164.02	3.07\\
164.35	3.04\\
164.68	3.03\\
165.02	3.03\\
165.35	3.17\\
165.68	3.19\\
166.02	3.15\\
166.35	2.99\\
166.68	2.96\\
167.02	3.04\\
167.35	3.01\\
167.68	3.00\\
168.02	2.98\\
168.35	2.90\\
168.68	2.62\\
169.02	2.97\\
169.35	2.47\\
169.68	2.74\\
170.02	2.69\\
170.35	3.02\\
170.68	3.07\\
171.02	3.04\\
171.35	2.72\\
171.68	3.00\\
172.02	2.98\\
172.35	2.95\\
172.68	2.94\\
173.02	2.94\\
173.35	2.92\\
173.68	2.91\\
174.02	2.93\\
174.35	2.99\\
174.68	3.00\\
175.02	2.99\\
175.35	3.00\\
175.68	2.98\\
176.02	2.97\\
176.35	2.96\\
176.68	2.98\\
177.02	2.99\\
177.35	2.99\\
177.68	2.98\\
178.02	3.02\\
178.35	3.05\\
178.68	3.00\\
179.02	3.01\\
179.35	3.01\\
179.68	3.03\\
180.02	3.04\\
180.35	3.05\\
180.68	3.04\\
181.02	3.04\\
181.35	3.02\\
181.68	2.99\\
182.02	2.99\\
182.35	2.96\\
182.68	2.97\\
183.02	2.96\\
183.35	2.96\\
183.68	2.96\\
184.02	3.00\\
184.35	3.05\\
184.68	2.99\\
185.02	3.08\\
185.35	3.12\\
185.68	3.15\\
186.02	3.18\\
186.35	3.18\\
186.68	3.16\\
187.02	3.14\\
187.35	3.12\\
187.68	3.11\\
188.02	3.09\\
188.35	3.13\\
188.68	3.15\\
189.02	3.15\\
189.35	3.11\\
189.68	3.14\\
190.02	3.09\\
190.35	3.04\\
190.68	3.06\\
191.02	3.03\\
191.35	2.99\\
191.68	3.00\\
192.02	2.97\\
192.35	2.91\\
192.68	2.54\\
193.02	2.53\\
193.35	2.98\\
193.68	3.00\\
194.02	3.04\\
194.35	3.08\\
194.68	3.01\\
195.02	3.02\\
195.35	2.95\\
195.68	2.77\\
196.02	2.80\\
196.35	2.99\\
196.68	2.80\\
197.02	2.90\\
197.35	2.84\\
197.68	2.71\\
198.02	2.70\\
198.35	2.74\\
198.68	2.69\\
199.02	2.75\\
199.35	2.73\\
199.68	2.92\\
200.02	2.91\\
200.35	2.74\\
200.68	3.20\\
201.02	3.18\\
201.35	3.19\\
201.68	3.21\\
202.02	3.24\\
202.35	3.18\\
202.68	3.14\\
203.02	3.13\\
203.35	3.16\\
203.68	3.08\\
204.02	3.07\\
204.35	3.09\\
204.68	3.07\\
205.02	3.07\\
205.35	3.09\\
205.68	2.98\\
206.02	2.74\\
206.35	2.63\\
206.68	2.82\\
207.02	2.75\\
207.35	2.82\\
207.68	2.89\\
208.02	2.93\\
208.35	2.85\\
208.68	2.86\\
209.02	2.83\\
209.35	2.88\\
209.68	2.88\\
210.02	2.87\\
210.35	2.95\\
210.68	3.07\\
211.02	3.08\\
211.35	3.04\\
211.68	2.99\\
212.02	2.97\\
212.35	2.96\\
212.68	2.93\\
213.02	2.91\\
213.35	2.90\\
213.68	2.91\\
214.02	2.96\\
214.35	3.03\\
214.68	3.04\\
215.02	3.16\\
215.35	3.16\\
215.68	3.15\\
216.02	3.16\\
216.35	3.18\\
216.68	3.19\\
217.02	3.14\\
217.35	3.12\\
217.68	3.09\\
218.02	3.11\\
218.35	3.08\\
218.68	3.07\\
219.02	3.09\\
219.35	3.11\\
219.68	3.11\\
220.02	3.10\\
220.35	3.09\\
220.68	3.10\\
221.02	3.23\\
221.35	3.25\\
221.68	3.21\\
222.02	3.23\\
222.35	3.23\\
222.68	3.21\\
223.02	3.18\\
223.35	3.14\\
223.68	3.13\\
224.02	3.10\\
224.35	3.10\\
224.68	3.11\\
225.02	3.06\\
225.35	3.05\\
225.68	3.03\\
226.02	3.07\\
226.35	3.08\\
226.68	3.09\\
227.02	3.12\\
227.35	3.14\\
227.68	2.90\\
228.02	3.01\\
228.35	2.99\\
228.68	2.78\\
229.02	2.74\\
229.35	2.70\\
229.68	2.72\\
230.02	2.67\\
230.35	2.67\\
230.68	2.68\\
231.02	2.67\\
231.35	2.67\\
231.68	2.75\\
232.02	2.70\\
232.35	3.03\\
232.68	3.08\\
233.02	3.18\\
233.35	3.19\\
233.68	3.18\\
234.02	3.23\\
234.35	3.35\\
234.68	2.72\\
235.02	2.84\\
235.35	2.74\\
235.68	2.77\\
236.02	2.86\\
236.35	3.07\\
236.68	3.21\\
237.02	3.01\\
237.35	2.85\\
237.68	2.89\\
238.02	2.84\\
238.35	3.07\\
238.68	3.05\\
239.02	2.81\\
239.35	2.79\\
239.68	2.76\\
240.02	2.84\\
240.35	2.92\\
240.68	2.70\\
241.02	2.92\\
241.35	2.93\\
241.68	3.01\\
242.02	2.74\\
242.35	3.03\\
242.68	3.09\\
243.02	3.02\\
243.35	2.92\\
243.68	3.01\\
244.02	2.94\\
244.35	2.68\\
244.68	2.86\\
245.02	2.56\\
245.35	2.58\\
245.68	2.56\\
246.02	2.60\\
246.35	2.55\\
246.68	2.50\\
247.02	2.51\\
247.35	2.45\\
247.68	2.45\\
248.02	2.45\\
248.35	2.42\\
248.68	2.41\\
249.02	2.78\\
249.35	2.94\\
249.68	2.81\\
250.02	2.81\\
250.35	2.79\\
250.68	2.66\\
251.02	2.48\\
251.35	2.46\\
251.68	2.59\\
252.02	2.59\\
252.35	2.60\\
252.68	2.63\\
253.02	2.64\\
253.35	2.73\\
253.68	2.99\\
254.02	3.10\\
254.35	3.22\\
254.68	3.39\\
255.02	3.30\\
255.35	3.49\\
255.68	3.39\\
256.02	3.00\\
256.35	3.24\\
256.68	2.94\\
257.02	2.78\\
257.35	2.71\\
257.68	3.10\\
258.02	2.96\\
258.35	3.06\\
258.68	3.23\\
259.02	3.20\\
259.35	3.30\\
259.68	3.34\\
260.02	3.34\\
260.35	3.32\\
260.68	3.23\\
261.02	3.22\\
261.35	3.25\\
261.68	3.26\\
262.02	3.26\\
262.35	3.19\\
262.68	3.19\\
263.02	3.17\\
263.35	2.79\\
263.68	2.77\\
264.02	2.77\\
264.35	2.78\\
264.68	2.79\\
265.02	2.80\\
265.35	2.80\\
265.68	2.78\\
266.02	2.67\\
266.35	2.69\\
266.68	2.64\\
267.02	2.72\\
267.35	2.73\\
267.68	2.70\\
268.02	2.69\\
268.35	2.65\\
268.68	2.62\\
269.02	2.60\\
269.35	2.62\\
269.68	2.64\\
270.02	2.63\\
270.35	2.67\\
270.68	2.72\\
271.02	2.74\\
271.35	2.76\\
271.68	2.78\\
272.02	2.77\\
272.35	2.75\\
272.68	2.75\\
273.02	2.75\\
273.35	2.75\\
273.68	2.73\\
274.02	2.72\\
274.35	2.65\\
274.68	2.68\\
275.02	2.56\\
275.35	2.57\\
275.68	2.65\\
276.02	2.62\\
276.35	2.61\\
276.68	2.60\\
277.02	2.55\\
277.35	2.55\\
277.68	2.63\\
278.02	2.67\\
278.35	2.82\\
278.68	2.82\\
279.02	2.83\\
279.35	2.30\\
279.68	2.64\\
280.02	1.99\\
280.35	2.15\\
280.68	2.66\\
281.02	2.90\\
281.35	2.89\\
281.68	2.82\\
282.02	2.26\\
282.35	2.52\\
282.68	2.99\\
283.02	2.96\\
283.35	3.09\\
283.68	3.11\\
284.02	3.15\\
284.35	3.19\\
284.68	3.18\\
285.02	3.29\\
285.35	2.74\\
285.68	3.40\\
286.02	3.02\\
286.35	3.43\\
286.68	3.58\\
287.02	3.55\\
287.35	3.55\\
287.68	3.54\\
288.02	3.54\\
288.35	3.54\\
};
\addlegendentry{$d^{z^+}$}

\addplot [color=red, line width=1.2pt, dashed]
table[row sep=crcr]{%
0.02	1.00\\
8.35	1.00\\
16.68	1.00\\
25.02	1.00\\
33.35	1.00\\
41.68	1.00\\
50.02	1.00\\
58.35	1.00\\
66.68	1.00\\
75.02	1.00\\
83.35	1.00\\
91.68	1.00\\
100.02	1.00\\
108.35	1.00\\
116.68	1.00\\
125.02	1.00\\
133.35	1.00\\
141.68	1.00\\
150.02	1.00\\
158.35	1.00\\
166.68	1.00\\
175.02	1.00\\
183.35	1.00\\
191.68	1.00\\
200.02	1.00\\
208.35	1.00\\
216.68	1.00\\
225.02	1.00\\
233.35	1.00\\
241.68	1.00\\
250.02	1.00\\
258.35	1.00\\
266.68	1.00\\
275.02	1.00\\
283.35	1.00\\
};
\addlegendentry{$d_{s}$}

\end{axis}


\end{tikzpicture}%

==> Tikz/distances2019-09-11-13-01-57.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.27451,0.11765,0.00000}%
\definecolor{mycolor3}{rgb}{0.13725,0.21176,0.17647}%
\definecolor{mycolor4}{rgb}{0.27451,0.11765,0.23922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.00,
xmax=66.00,
xlabel style={font=\color{white!15!black}},
xlabel={time [sec]},
ymin=0.00,
ymax=10.00,
ylabel style={font=\color{white!15!black}},
ylabel={distances [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.1,1.31)},anchor=north west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0.10	3.32\\
0.20	3.37\\
0.30	3.36\\
0.40	3.35\\
0.50	3.35\\
0.60	3.37\\
0.70	3.31\\
0.80	3.32\\
0.90	3.34\\
1.00	3.37\\
1.10	3.32\\
1.20	3.36\\
1.30	3.33\\
1.40	3.32\\
1.50	3.37\\
1.60	3.33\\
1.70	3.33\\
1.80	3.37\\
1.90	3.34\\
2.00	3.31\\
2.10	3.33\\
2.20	3.32\\
2.30	3.31\\
2.40	3.34\\
2.50	3.37\\
2.60	3.85\\
2.70	3.30\\
2.80	3.69\\
2.90	4.69\\
3.00	5.91\\
3.10	5.55\\
3.20	5.26\\
3.30	5.54\\
3.40	5.46\\
3.50	5.39\\
3.60	5.39\\
3.70	5.45\\
3.80	5.11\\
3.90	5.09\\
4.00	5.20\\
4.10	5.16\\
4.20	5.14\\
4.30	5.02\\
4.40	inf\\
4.50	5.44\\
4.60	5.41\\
4.70	5.43\\
4.80	5.27\\
4.90	5.21\\
5.00	5.19\\
5.10	5.14\\
5.20	5.09\\
5.30	5.34\\
5.40	5.20\\
5.50	5.10\\
5.60	4.99\\
5.70	5.00\\
5.80	4.99\\
5.90	5.08\\
6.00	5.10\\
6.10	5.06\\
6.20	4.99\\
6.30	5.02\\
6.40	5.07\\
6.50	5.01\\
6.60	5.05\\
6.70	5.01\\
6.80	5.01\\
6.90	5.08\\
7.00	5.09\\
7.10	5.04\\
7.20	5.09\\
7.30	5.00\\
7.40	5.04\\
7.50	5.01\\
7.60	5.11\\
7.70	5.33\\
7.80	5.45\\
7.90	5.23\\
8.00	5.04\\
8.10	4.97\\
8.20	5.04\\
8.30	5.11\\
8.40	5.04\\
8.50	4.96\\
8.60	5.07\\
8.70	5.04\\
8.80	5.12\\
8.90	4.05\\
9.00	4.15\\
9.10	4.63\\
9.20	4.32\\
9.30	4.17\\
9.40	4.41\\
9.50	4.65\\
9.60	5.11\\
9.70	5.22\\
9.80	5.19\\
9.90	4.34\\
10.00	3.69\\
10.10	3.33\\
10.20	3.45\\
10.30	3.94\\
10.40	4.68\\
10.50	5.18\\
10.60	4.37\\
10.70	5.15\\
10.80	5.19\\
10.90	4.22\\
11.00	4.15\\
11.10	5.16\\
11.20	5.13\\
11.30	4.19\\
11.40	4.62\\
11.50	5.18\\
11.60	5.23\\
11.70	5.23\\
11.80	5.28\\
11.90	5.31\\
12.00	5.28\\
12.10	5.32\\
12.20	5.30\\
12.30	5.37\\
12.40	5.34\\
12.50	5.43\\
12.60	5.43\\
12.70	5.36\\
12.80	5.35\\
12.90	5.45\\
13.00	5.43\\
13.10	5.34\\
13.20	5.39\\
13.30	5.28\\
13.40	5.37\\
13.50	5.25\\
13.60	5.30\\
13.70	5.18\\
13.80	5.20\\
13.90	5.18\\
14.00	5.25\\
14.10	5.27\\
14.20	5.11\\
14.30	5.19\\
14.40	5.14\\
14.50	5.20\\
14.60	5.25\\
14.70	5.20\\
14.80	5.20\\
14.90	5.24\\
15.00	5.25\\
15.10	5.19\\
15.20	5.05\\
15.30	5.07\\
15.40	5.07\\
15.50	5.11\\
15.60	5.03\\
15.70	5.07\\
15.80	5.09\\
15.90	5.09\\
16.00	5.06\\
16.10	5.01\\
16.20	4.97\\
16.30	4.93\\
16.40	4.90\\
16.50	4.91\\
16.60	4.87\\
16.70	4.84\\
16.80	4.87\\
16.90	4.72\\
17.00	4.62\\
17.10	4.64\\
17.20	4.63\\
17.30	4.61\\
17.40	4.59\\
17.50	4.55\\
17.60	4.48\\
17.70	4.38\\
17.80	4.36\\
17.90	4.36\\
18.00	4.33\\
18.10	4.29\\
18.20	4.26\\
18.30	4.15\\
18.40	4.09\\
18.50	4.03\\
18.60	4.01\\
18.70	3.93\\
18.80	3.87\\
18.90	3.78\\
19.00	3.72\\
19.10	3.61\\
19.20	3.58\\
19.30	3.46\\
19.40	3.43\\
19.50	3.32\\
19.60	3.25\\
19.70	3.20\\
19.80	3.14\\
19.90	3.02\\
20.00	2.87\\
20.10	2.63\\
20.20	2.77\\
20.30	2.55\\
20.40	2.47\\
20.50	2.48\\
20.60	2.23\\
20.70	2.31\\
20.80	2.20\\
20.90	2.03\\
21.00	2.04\\
21.10	1.99\\
21.20	1.83\\
21.30	1.98\\
21.40	2.44\\
21.50	7.47\\
21.60	3.99\\
21.70	4.18\\
21.80	4.06\\
21.90	7.19\\
22.00	7.39\\
22.10	7.48\\
22.20	4.40\\
22.30	4.25\\
22.40	inf\\
22.50	4.61\\
22.60	6.85\\
22.70	6.87\\
22.80	6.45\\
22.90	6.17\\
23.00	6.31\\
23.10	6.43\\
23.20	6.23\\
23.30	3.87\\
23.40	4.10\\
23.50	5.97\\
23.60	5.96\\
23.70	5.64\\
23.80	4.37\\
23.90	5.83\\
24.00	5.85\\
24.10	5.83\\
24.20	5.61\\
24.30	5.50\\
24.40	5.57\\
24.50	5.56\\
24.60	5.55\\
24.70	5.54\\
24.80	5.55\\
24.90	5.49\\
25.00	5.45\\
25.10	5.45\\
25.20	5.42\\
25.30	5.42\\
25.40	5.39\\
25.50	5.32\\
25.60	5.28\\
25.70	5.26\\
25.80	5.26\\
25.90	5.22\\
26.00	5.19\\
26.10	5.16\\
26.20	5.16\\
26.30	5.15\\
26.40	5.08\\
26.50	5.08\\
26.60	5.07\\
26.70	5.03\\
26.80	4.99\\
26.90	4.97\\
27.00	4.92\\
27.10	4.91\\
27.20	4.94\\
27.30	4.88\\
27.40	4.94\\
27.50	4.98\\
27.60	5.02\\
27.70	4.99\\
27.80	4.97\\
27.90	4.99\\
28.00	4.97\\
28.10	4.96\\
28.20	5.03\\
28.30	5.11\\
28.40	5.02\\
28.50	5.07\\
28.60	5.27\\
28.70	5.13\\
28.80	5.49\\
28.90	5.39\\
29.00	5.37\\
29.10	5.40\\
29.20	5.41\\
29.30	5.40\\
29.40	5.51\\
29.50	5.49\\
29.60	5.48\\
29.70	5.47\\
29.80	5.39\\
29.90	5.43\\
30.00	5.41\\
30.10	5.41\\
30.20	5.40\\
30.30	5.44\\
30.40	5.38\\
30.50	5.41\\
30.60	5.39\\
30.70	5.43\\
30.80	5.64\\
30.90	5.73\\
31.00	5.72\\
31.10	5.88\\
31.20	5.79\\
31.30	5.85\\
31.40	5.87\\
31.50	5.86\\
31.60	5.86\\
31.70	5.86\\
31.80	5.86\\
31.90	5.82\\
32.00	5.87\\
32.10	6.00\\
32.20	5.92\\
32.30	5.93\\
32.40	5.89\\
32.50	6.03\\
32.60	6.01\\
32.70	6.03\\
32.80	6.01\\
32.90	6.09\\
33.00	6.05\\
33.10	6.11\\
33.20	inf\\
33.30	inf\\
33.40	6.19\\
33.50	6.16\\
33.60	inf\\
33.70	inf\\
33.80	inf\\
33.90	inf\\
34.00	inf\\
34.10	inf\\
34.20	inf\\
34.30	inf\\
34.40	inf\\
34.50	inf\\
34.60	inf\\
34.70	inf\\
34.80	inf\\
34.90	inf\\
35.00	inf\\
35.10	inf\\
35.20	inf\\
35.30	inf\\
35.40	inf\\
35.50	inf\\
35.60	inf\\
35.70	inf\\
35.80	inf\\
35.90	inf\\
36.00	5.47\\
36.10	inf\\
36.20	inf\\
36.30	6.47\\
36.40	inf\\
36.50	inf\\
36.60	inf\\
36.70	inf\\
36.80	inf\\
36.90	inf\\
37.00	4.66\\
37.10	inf\\
37.20	inf\\
37.30	4.65\\
37.40	inf\\
37.50	inf\\
37.60	inf\\
37.70	inf\\
37.80	8.21\\
37.90	inf\\
38.00	7.47\\
38.10	inf\\
38.20	5.61\\
38.30	8.19\\
38.40	inf\\
38.50	8.21\\
38.60	5.05\\
38.70	5.14\\
38.80	5.08\\
38.90	4.91\\
39.00	4.85\\
39.10	4.85\\
39.20	4.71\\
39.30	4.58\\
39.40	5.68\\
39.50	5.53\\
39.60	5.14\\
39.70	inf\\
39.80	4.95\\
39.90	4.91\\
40.00	4.80\\
40.10	6.88\\
40.20	6.58\\
40.30	7.49\\
40.40	6.55\\
40.50	6.54\\
40.60	6.55\\
40.70	6.50\\
40.80	7.65\\
40.90	7.61\\
41.00	6.35\\
41.10	inf\\
41.20	6.10\\
41.30	6.08\\
41.40	3.59\\
41.50	3.00\\
41.60	2.71\\
41.70	2.54\\
41.80	2.37\\
41.90	2.32\\
42.00	2.18\\
42.10	2.04\\
42.20	1.94\\
42.30	1.83\\
42.40	1.78\\
42.50	1.73\\
42.60	1.71\\
42.70	1.67\\
42.80	1.66\\
42.90	1.65\\
43.00	1.62\\
43.10	1.60\\
43.20	1.60\\
43.30	1.57\\
43.40	1.53\\
43.50	1.52\\
43.60	1.53\\
43.70	1.47\\
43.80	1.44\\
43.90	1.42\\
44.00	1.42\\
44.10	1.38\\
44.20	1.34\\
44.30	1.32\\
44.40	1.29\\
44.50	1.26\\
44.60	1.27\\
44.70	1.28\\
44.80	1.25\\
44.90	1.23\\
45.00	1.22\\
45.10	1.21\\
45.20	1.21\\
45.30	1.23\\
45.40	1.22\\
45.50	1.25\\
45.60	1.25\\
45.70	1.23\\
45.80	1.24\\
45.90	1.24\\
46.00	1.26\\
46.10	1.25\\
46.20	1.24\\
46.30	1.26\\
46.40	1.26\\
46.50	1.23\\
46.60	1.23\\
46.70	1.24\\
46.80	1.25\\
46.90	1.25\\
47.00	1.24\\
47.10	1.24\\
47.20	1.25\\
47.30	1.28\\
47.40	1.25\\
47.50	1.25\\
47.60	1.25\\
47.70	1.25\\
47.80	1.25\\
47.90	1.26\\
48.00	1.25\\
48.10	1.28\\
48.20	1.28\\
48.30	1.26\\
48.40	1.28\\
48.50	1.28\\
48.60	1.26\\
48.70	1.31\\
48.80	1.31\\
48.90	1.31\\
49.00	1.36\\
49.10	1.39\\
49.20	1.40\\
49.30	1.41\\
49.40	1.45\\
49.50	1.48\\
49.60	1.47\\
49.70	1.53\\
49.80	1.59\\
49.90	1.63\\
50.00	1.71\\
50.10	1.75\\
50.20	1.78\\
50.30	1.79\\
50.40	1.80\\
50.50	1.80\\
50.60	1.84\\
50.70	1.86\\
50.80	1.88\\
50.90	1.93\\
51.00	1.97\\
51.10	2.02\\
51.20	2.05\\
51.30	2.22\\
51.40	2.37\\
51.50	2.36\\
51.60	2.40\\
51.70	2.56\\
51.80	2.75\\
51.90	2.79\\
52.00	2.88\\
52.10	3.03\\
52.20	3.08\\
52.30	3.13\\
52.40	3.28\\
52.50	3.36\\
52.60	3.48\\
52.70	3.61\\
52.80	3.65\\
52.90	3.75\\
53.00	3.81\\
53.10	3.94\\
53.20	4.28\\
53.30	4.57\\
53.40	4.34\\
53.50	4.30\\
53.60	5.63\\
53.70	5.55\\
53.80	5.57\\
53.90	2.37\\
54.00	2.37\\
54.10	3.32\\
54.20	5.53\\
54.30	5.54\\
54.40	5.52\\
54.50	5.44\\
54.60	5.49\\
54.70	5.50\\
54.80	5.56\\
54.90	5.59\\
55.00	5.54\\
55.10	5.51\\
55.20	5.59\\
55.30	5.62\\
55.40	5.70\\
55.50	6.27\\
55.60	6.31\\
55.70	6.41\\
55.80	6.16\\
55.90	5.97\\
56.00	5.83\\
56.10	6.11\\
56.20	6.42\\
56.30	5.93\\
56.40	5.97\\
56.50	5.95\\
56.60	5.96\\
56.70	6.11\\
56.80	6.04\\
56.90	6.02\\
57.00	6.02\\
57.10	5.96\\
57.20	5.97\\
57.30	5.90\\
57.40	5.86\\
57.50	5.84\\
57.60	5.80\\
57.70	5.79\\
57.80	5.72\\
57.90	5.63\\
58.00	5.62\\
58.10	5.61\\
58.20	5.48\\
58.30	5.39\\
58.40	5.12\\
58.50	5.20\\
58.60	5.37\\
58.70	5.30\\
58.80	5.13\\
58.90	5.12\\
59.00	5.05\\
59.10	4.97\\
59.20	4.95\\
59.30	4.92\\
59.40	4.94\\
59.50	4.91\\
59.60	4.88\\
59.70	4.87\\
59.80	4.83\\
59.90	4.83\\
60.00	4.86\\
60.10	4.74\\
60.20	4.78\\
60.30	4.86\\
60.40	4.76\\
60.50	4.69\\
60.60	4.88\\
60.70	4.89\\
60.80	4.93\\
60.90	4.91\\
61.00	4.96\\
61.10	4.95\\
61.20	4.95\\
61.30	4.92\\
61.40	4.91\\
61.50	5.21\\
61.60	5.86\\
61.70	5.30\\
61.80	5.21\\
61.90	5.47\\
62.00	5.62\\
62.10	5.91\\
62.20	5.71\\
62.30	5.74\\
62.40	5.88\\
62.50	5.77\\
62.60	5.78\\
62.70	5.69\\
62.80	5.61\\
62.90	5.57\\
63.00	5.54\\
63.10	5.54\\
63.20	5.46\\
63.30	5.52\\
63.40	5.34\\
63.50	5.56\\
63.60	5.48\\
63.70	5.48\\
63.80	5.45\\
63.90	5.42\\
64.00	5.34\\
64.10	5.42\\
64.20	5.27\\
64.30	inf\\
64.40	5.23\\
64.50	inf\\
64.60	5.17\\
64.70	inf\\
64.80	inf\\
64.90	inf\\
65.00	inf\\
65.10	inf\\
65.20	inf\\
65.30	8.23\\
65.40	inf\\
65.50	5.99\\
65.60	inf\\
65.70	7.47\\
65.80	5.65\\
65.90	5.86\\
66.00	5.70\\
66.10	5.65\\
66.20	5.59\\
66.30	5.59\\
66.40	5.42\\
66.50	5.44\\
66.60	5.45\\
66.70	5.28\\
66.80	5.24\\
66.90	5.20\\
67.00	5.23\\
67.10	5.18\\
67.20	6.47\\
67.30	5.79\\
67.40	5.71\\
67.50	6.53\\
67.60	5.76\\
67.70	7.61\\
67.80	5.58\\
67.90	5.50\\
68.00	5.66\\
68.10	5.67\\
68.20	5.94\\
68.30	5.44\\
68.40	5.49\\
68.50	5.45\\
68.60	5.53\\
};
\addlegendentry{$d^{x^+}$}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.10	inf\\
0.20	4.47\\
0.30	4.53\\
0.40	inf\\
0.50	inf\\
0.60	inf\\
0.70	4.55\\
0.80	4.46\\
0.90	inf\\
1.00	3.65\\
1.10	4.43\\
1.20	inf\\
1.30	4.53\\
1.40	3.62\\
1.50	inf\\
1.60	inf\\
1.70	inf\\
1.80	inf\\
1.90	inf\\
2.00	inf\\
2.10	inf\\
2.20	inf\\
2.30	inf\\
2.40	inf\\
2.50	inf\\
2.60	inf\\
2.70	4.06\\
2.80	4.49\\
2.90	3.70\\
3.00	3.72\\
3.10	3.73\\
3.20	3.75\\
3.30	3.77\\
3.40	3.82\\
3.50	3.87\\
3.60	3.83\\
3.70	3.87\\
3.80	3.75\\
3.90	3.71\\
4.00	3.65\\
4.10	3.56\\
4.20	3.56\\
4.30	3.54\\
4.40	3.56\\
4.50	3.52\\
4.60	3.72\\
4.70	3.67\\
4.80	3.69\\
4.90	3.82\\
5.00	3.95\\
5.10	3.99\\
5.20	3.93\\
5.30	3.95\\
5.40	3.97\\
5.50	4.09\\
5.60	4.15\\
5.70	4.18\\
5.80	4.25\\
5.90	4.35\\
6.00	4.38\\
6.10	4.44\\
6.20	4.48\\
6.30	4.50\\
6.40	4.57\\
6.50	4.61\\
6.60	4.65\\
6.70	4.68\\
6.80	4.81\\
6.90	4.79\\
7.00	4.85\\
7.10	4.82\\
7.20	4.88\\
7.30	4.91\\
7.40	4.90\\
7.50	4.96\\
7.60	4.98\\
7.70	4.79\\
7.80	4.86\\
7.90	5.03\\
8.00	5.06\\
8.10	5.07\\
8.20	5.11\\
8.30	5.03\\
8.40	5.11\\
8.50	5.09\\
8.60	5.08\\
8.70	5.12\\
8.80	5.07\\
8.90	5.16\\
9.00	5.09\\
9.10	5.11\\
9.20	5.11\\
9.30	5.08\\
9.40	5.11\\
9.50	5.11\\
9.60	5.16\\
9.70	4.51\\
9.80	4.90\\
9.90	4.80\\
10.00	5.09\\
10.10	4.99\\
10.20	5.03\\
10.30	5.03\\
10.40	5.01\\
10.50	5.02\\
10.60	5.02\\
10.70	5.01\\
10.80	5.01\\
10.90	5.01\\
11.00	5.05\\
11.10	4.99\\
11.20	4.99\\
11.30	4.99\\
11.40	4.98\\
11.50	5.02\\
11.60	4.99\\
11.70	4.99\\
11.80	4.99\\
11.90	4.96\\
12.00	4.93\\
12.10	4.95\\
12.20	4.97\\
12.30	4.94\\
12.40	4.94\\
12.50	4.95\\
12.60	4.95\\
12.70	4.91\\
12.80	4.94\\
12.90	4.92\\
13.00	4.95\\
13.10	4.92\\
13.20	4.87\\
13.30	4.88\\
13.40	4.88\\
13.50	4.85\\
13.60	4.84\\
13.70	4.84\\
13.80	4.82\\
13.90	4.78\\
14.00	4.80\\
14.10	4.81\\
14.20	4.84\\
14.30	4.78\\
14.40	4.68\\
14.50	4.71\\
14.60	4.79\\
14.70	4.77\\
14.80	4.73\\
14.90	4.74\\
15.00	4.78\\
15.10	4.76\\
15.20	4.82\\
15.30	4.68\\
15.40	4.75\\
15.50	4.68\\
15.60	4.70\\
15.70	4.67\\
15.80	4.66\\
15.90	4.58\\
16.00	4.61\\
16.10	4.57\\
16.20	4.58\\
16.30	4.58\\
16.40	4.47\\
16.50	4.51\\
16.60	4.52\\
16.70	4.50\\
16.80	4.41\\
16.90	4.40\\
17.00	4.38\\
17.10	4.35\\
17.20	4.32\\
17.30	4.24\\
17.40	4.11\\
17.50	4.01\\
17.60	3.90\\
17.70	3.84\\
17.80	3.78\\
17.90	3.75\\
18.00	3.72\\
18.10	3.70\\
18.20	3.69\\
18.30	3.67\\
18.40	3.64\\
18.50	3.60\\
18.60	3.54\\
18.70	3.43\\
18.80	3.28\\
18.90	2.70\\
19.00	2.52\\
19.10	2.41\\
19.20	2.30\\
19.30	2.15\\
19.40	2.06\\
19.50	2.01\\
19.60	1.91\\
19.70	1.79\\
19.80	1.72\\
19.90	1.66\\
20.00	1.62\\
20.10	1.57\\
20.20	1.52\\
20.30	1.47\\
20.40	1.39\\
20.50	1.25\\
20.60	1.18\\
20.70	1.12\\
20.80	1.04\\
20.90	0.99\\
21.00	0.96\\
21.10	0.93\\
21.20	0.86\\
21.30	0.84\\
21.40	0.81\\
21.50	0.76\\
21.60	0.77\\
21.70	0.81\\
21.80	0.87\\
21.90	0.93\\
22.00	1.03\\
22.10	1.08\\
22.20	1.15\\
22.30	1.22\\
22.40	1.32\\
22.50	1.36\\
22.60	1.60\\
22.70	1.70\\
22.80	1.77\\
22.90	1.85\\
23.00	1.93\\
23.10	1.99\\
23.20	2.06\\
23.30	2.14\\
23.40	2.19\\
23.50	2.24\\
23.60	2.24\\
23.70	2.31\\
23.80	2.36\\
23.90	2.43\\
24.00	2.43\\
24.10	2.43\\
24.20	2.44\\
24.30	2.39\\
24.40	2.44\\
24.50	2.44\\
24.60	2.47\\
24.70	2.50\\
24.80	2.50\\
24.90	2.51\\
25.00	2.53\\
25.10	2.56\\
25.20	2.56\\
25.30	2.58\\
25.40	2.60\\
25.50	2.61\\
25.60	2.60\\
25.70	2.64\\
25.80	2.59\\
25.90	2.63\\
26.00	2.66\\
26.10	2.66\\
26.20	2.63\\
26.30	2.60\\
26.40	2.62\\
26.50	2.64\\
26.60	2.63\\
26.70	2.64\\
26.80	2.67\\
26.90	2.70\\
27.00	2.71\\
27.10	2.74\\
27.20	2.76\\
27.30	2.79\\
27.40	2.81\\
27.50	2.83\\
27.60	2.85\\
27.70	2.89\\
27.80	2.91\\
27.90	2.88\\
28.00	2.96\\
28.10	2.98\\
28.20	2.96\\
28.30	2.96\\
28.40	2.98\\
28.50	3.01\\
28.60	3.03\\
28.70	3.01\\
28.80	3.03\\
28.90	3.09\\
29.00	3.10\\
29.10	3.11\\
29.20	3.09\\
29.30	3.15\\
29.40	3.10\\
29.50	3.14\\
29.60	3.15\\
29.70	3.21\\
29.80	3.21\\
29.90	3.22\\
30.00	3.30\\
30.10	3.34\\
30.20	3.26\\
30.30	3.35\\
30.40	3.32\\
30.50	3.31\\
30.60	3.37\\
30.70	3.35\\
30.80	3.40\\
30.90	3.39\\
31.00	3.41\\
31.10	3.42\\
31.20	3.47\\
31.30	3.44\\
31.40	3.42\\
31.50	3.46\\
31.60	3.44\\
31.70	3.46\\
31.80	3.57\\
31.90	3.48\\
32.00	3.59\\
32.10	3.52\\
32.20	3.52\\
32.30	3.60\\
32.40	3.59\\
32.50	3.65\\
32.60	3.60\\
32.70	3.59\\
32.80	3.96\\
32.90	3.61\\
33.00	3.58\\
33.10	3.60\\
33.20	3.76\\
33.30	3.62\\
33.40	3.75\\
33.50	3.63\\
33.60	3.64\\
33.70	4.12\\
33.80	3.64\\
33.90	3.98\\
34.00	3.68\\
34.10	3.63\\
34.20	3.66\\
34.30	3.65\\
34.40	4.15\\
34.50	3.64\\
34.60	3.61\\
34.70	3.58\\
34.80	3.64\\
34.90	3.74\\
35.00	3.53\\
35.10	3.53\\
35.20	3.57\\
35.30	3.56\\
35.40	3.63\\
35.50	3.51\\
35.60	3.44\\
35.70	3.36\\
35.80	3.39\\
35.90	3.41\\
36.00	3.40\\
36.10	3.39\\
36.20	3.32\\
36.30	3.21\\
36.40	3.28\\
36.50	3.26\\
36.60	3.29\\
36.70	3.27\\
36.80	3.24\\
36.90	3.22\\
37.00	3.17\\
37.10	3.20\\
37.20	3.14\\
37.30	3.10\\
37.40	3.10\\
37.50	3.11\\
37.60	3.06\\
37.70	3.03\\
37.80	2.98\\
37.90	3.00\\
38.00	2.97\\
38.10	2.98\\
38.20	2.97\\
38.30	2.97\\
38.40	2.90\\
38.50	2.87\\
38.60	2.86\\
38.70	2.83\\
38.80	2.79\\
38.90	2.83\\
39.00	2.73\\
39.10	2.68\\
39.20	2.59\\
39.30	2.48\\
39.40	2.44\\
39.50	2.38\\
39.60	2.34\\
39.70	2.27\\
39.80	2.25\\
39.90	2.25\\
40.00	2.19\\
40.10	2.19\\
40.20	2.18\\
40.30	2.20\\
40.40	2.18\\
40.50	2.09\\
40.60	2.03\\
40.70	1.98\\
40.80	1.94\\
40.90	1.91\\
41.00	1.89\\
41.10	1.86\\
41.20	1.83\\
41.30	1.89\\
41.40	1.94\\
41.50	2.04\\
41.60	2.18\\
41.70	2.46\\
41.80	2.60\\
41.90	2.94\\
42.00	3.46\\
42.10	4.50\\
42.20	6.90\\
42.30	6.66\\
42.40	6.55\\
42.50	6.54\\
42.60	6.54\\
42.70	6.62\\
42.80	6.68\\
42.90	6.62\\
43.00	6.60\\
43.10	6.90\\
43.20	6.76\\
43.30	6.80\\
43.40	6.62\\
43.50	6.77\\
43.60	6.82\\
43.70	6.86\\
43.80	5.86\\
43.90	5.84\\
44.00	6.94\\
44.10	5.60\\
44.20	5.85\\
44.30	5.89\\
44.40	7.00\\
44.50	5.91\\
44.60	5.68\\
44.70	4.95\\
44.80	3.15\\
44.90	5.57\\
45.00	6.01\\
45.10	6.00\\
45.20	5.94\\
45.30	7.07\\
45.40	7.34\\
45.50	7.47\\
45.60	6.90\\
45.70	7.00\\
45.80	6.96\\
45.90	6.96\\
46.00	7.39\\
46.10	6.96\\
46.20	7.06\\
46.30	6.30\\
46.40	6.37\\
46.50	6.38\\
46.60	6.94\\
46.70	6.28\\
46.80	6.93\\
46.90	6.34\\
47.00	6.52\\
47.10	7.02\\
47.20	6.59\\
47.30	6.89\\
47.40	6.29\\
47.50	6.29\\
47.60	6.92\\
47.70	6.34\\
47.80	7.65\\
47.90	6.49\\
48.00	6.41\\
48.10	7.56\\
48.20	6.42\\
48.30	6.45\\
48.40	6.50\\
48.50	6.64\\
48.60	7.55\\
48.70	7.59\\
48.80	7.65\\
48.90	6.64\\
49.00	7.56\\
49.10	5.68\\
49.20	3.91\\
49.30	3.73\\
49.40	3.80\\
49.50	3.26\\
49.60	3.23\\
49.70	3.12\\
49.80	3.00\\
49.90	3.04\\
50.00	3.00\\
50.10	2.81\\
50.20	2.82\\
50.30	2.79\\
50.40	2.80\\
50.50	2.73\\
50.60	2.72\\
50.70	2.68\\
50.80	2.64\\
50.90	2.50\\
51.00	2.43\\
51.10	2.39\\
51.20	2.39\\
51.30	2.37\\
51.40	2.25\\
51.50	2.17\\
51.60	2.19\\
51.70	2.21\\
51.80	2.12\\
51.90	2.21\\
52.00	2.18\\
52.10	2.16\\
52.20	2.14\\
52.30	2.12\\
52.40	2.15\\
52.50	2.15\\
52.60	2.21\\
52.70	2.19\\
52.80	2.23\\
52.90	2.25\\
53.00	2.41\\
53.10	2.23\\
53.20	2.27\\
53.30	2.28\\
53.40	2.29\\
53.50	2.32\\
53.60	2.32\\
53.70	2.33\\
53.80	2.35\\
53.90	2.38\\
54.00	2.43\\
54.10	2.44\\
54.20	2.42\\
54.30	2.45\\
54.40	2.48\\
54.50	2.51\\
54.60	2.51\\
54.70	2.53\\
54.80	2.56\\
54.90	2.59\\
55.00	2.59\\
55.10	2.59\\
55.20	2.62\\
55.30	2.67\\
55.40	2.67\\
55.50	2.69\\
55.60	2.71\\
55.70	2.70\\
55.80	2.72\\
55.90	2.70\\
56.00	2.72\\
56.10	2.72\\
56.20	2.73\\
56.30	2.77\\
56.40	2.84\\
56.50	2.84\\
56.60	2.86\\
56.70	2.85\\
56.80	2.84\\
56.90	2.93\\
57.00	2.97\\
57.10	3.03\\
57.20	3.05\\
57.30	3.08\\
57.40	3.15\\
57.50	3.15\\
57.60	3.20\\
57.70	3.28\\
57.80	3.33\\
57.90	3.40\\
58.00	3.44\\
58.10	3.52\\
58.20	3.53\\
58.30	3.58\\
58.40	3.60\\
58.50	3.63\\
58.60	3.79\\
58.70	4.21\\
58.80	4.29\\
58.90	5.17\\
59.00	inf\\
59.10	4.16\\
59.20	8.31\\
59.30	4.53\\
59.40	4.33\\
59.50	4.40\\
59.60	inf\\
59.70	inf\\
59.80	inf\\
59.90	inf\\
60.00	inf\\
60.10	inf\\
60.20	inf\\
60.30	inf\\
60.40	inf\\
60.50	inf\\
60.60	inf\\
60.70	inf\\
60.80	inf\\
60.90	inf\\
61.00	inf\\
61.10	inf\\
61.20	inf\\
61.30	inf\\
61.40	inf\\
61.50	inf\\
61.60	inf\\
61.70	inf\\
61.80	inf\\
61.90	inf\\
62.00	inf\\
62.10	5.76\\
62.20	inf\\
62.30	inf\\
62.40	inf\\
62.50	inf\\
62.60	inf\\
62.70	inf\\
62.80	inf\\
62.90	inf\\
63.00	4.85\\
63.10	4.70\\
63.20	4.94\\
63.30	4.59\\
63.40	4.53\\
63.50	4.58\\
63.60	4.53\\
63.70	4.51\\
63.80	4.47\\
63.90	4.48\\
64.00	4.38\\
64.10	4.35\\
64.20	4.34\\
64.30	4.33\\
64.40	4.31\\
64.50	4.28\\
64.60	4.30\\
64.70	4.07\\
64.80	4.03\\
64.90	4.02\\
65.00	4.07\\
65.10	3.99\\
65.20	4.04\\
65.30	3.90\\
65.40	3.88\\
65.50	3.83\\
65.60	3.76\\
65.70	3.77\\
65.80	3.70\\
65.90	3.75\\
66.00	3.64\\
66.10	3.60\\
66.20	3.57\\
66.30	3.56\\
66.40	3.59\\
66.50	3.58\\
66.60	3.53\\
66.70	3.52\\
66.80	3.46\\
66.90	3.08\\
67.00	3.04\\
67.10	2.69\\
67.20	2.71\\
67.30	2.63\\
67.40	2.57\\
67.50	2.28\\
67.60	2.14\\
67.70	2.34\\
67.80	2.87\\
67.90	2.88\\
68.00	2.24\\
68.10	2.39\\
68.20	2.64\\
68.30	2.56\\
68.40	2.43\\
68.50	2.50\\
68.60	2.59\\
};
\addlegendentry{$d^{x^-}$}

\addplot [color=mycolor2, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0.10	2.95\\
0.20	2.95\\
0.30	2.95\\
0.40	2.95\\
0.50	2.94\\
0.60	2.95\\
0.70	2.95\\
0.80	2.95\\
0.90	2.94\\
1.00	2.95\\
1.10	2.94\\
1.20	2.94\\
1.30	2.95\\
1.40	2.96\\
1.50	2.94\\
1.60	2.94\\
1.70	2.95\\
1.80	2.94\\
1.90	2.94\\
2.00	2.95\\
2.10	2.94\\
2.20	2.95\\
2.30	2.95\\
2.40	2.94\\
2.50	2.94\\
2.60	3.06\\
2.70	2.40\\
2.80	2.51\\
2.90	3.08\\
3.00	3.09\\
3.10	3.07\\
3.20	3.08\\
3.30	3.07\\
3.40	3.02\\
3.50	3.04\\
3.60	3.06\\
3.70	3.05\\
3.80	3.07\\
3.90	3.09\\
4.00	3.08\\
4.10	3.09\\
4.20	3.13\\
4.30	3.15\\
4.40	3.22\\
4.50	3.25\\
4.60	3.31\\
4.70	3.37\\
4.80	3.45\\
4.90	3.53\\
5.00	3.63\\
5.10	3.71\\
5.20	3.81\\
5.30	3.88\\
5.40	3.90\\
5.50	4.02\\
5.60	4.03\\
5.70	4.05\\
5.80	3.97\\
5.90	3.96\\
6.00	3.94\\
6.10	3.94\\
6.20	3.91\\
6.30	3.88\\
6.40	3.85\\
6.50	3.89\\
6.60	3.88\\
6.70	3.79\\
6.80	3.77\\
6.90	3.83\\
7.00	3.72\\
7.10	3.74\\
7.20	3.74\\
7.30	3.73\\
7.40	3.70\\
7.50	3.70\\
7.60	3.69\\
7.70	3.70\\
7.80	3.70\\
7.90	3.65\\
8.00	3.67\\
8.10	3.71\\
8.20	3.68\\
8.30	3.64\\
8.40	3.60\\
8.50	3.59\\
8.60	3.60\\
8.70	3.60\\
8.80	3.61\\
8.90	3.60\\
9.00	3.58\\
9.10	3.57\\
9.20	3.58\\
9.30	3.59\\
9.40	3.62\\
9.50	3.58\\
9.60	3.60\\
9.70	3.57\\
9.80	3.51\\
9.90	3.37\\
10.00	3.56\\
10.10	3.59\\
10.20	3.59\\
10.30	3.57\\
10.40	3.57\\
10.50	3.56\\
10.60	3.57\\
10.70	3.57\\
10.80	3.56\\
10.90	3.57\\
11.00	3.55\\
11.10	3.57\\
11.20	3.49\\
11.30	3.48\\
11.40	3.54\\
11.50	3.52\\
11.60	3.53\\
11.70	3.51\\
11.80	3.49\\
11.90	3.47\\
12.00	3.47\\
12.10	3.46\\
12.20	3.46\\
12.30	3.45\\
12.40	3.44\\
12.50	3.43\\
12.60	3.41\\
12.70	3.41\\
12.80	3.40\\
12.90	3.38\\
13.00	3.36\\
13.10	3.36\\
13.20	3.34\\
13.30	3.35\\
13.40	3.36\\
13.50	3.35\\
13.60	3.34\\
13.70	3.35\\
13.80	3.35\\
13.90	3.35\\
14.00	3.34\\
14.10	3.36\\
14.20	3.35\\
14.30	3.40\\
14.40	3.46\\
14.50	3.39\\
14.60	3.35\\
14.70	3.34\\
14.80	3.35\\
14.90	3.33\\
15.00	3.34\\
15.10	3.33\\
15.20	3.32\\
15.30	3.32\\
15.40	3.31\\
15.50	3.28\\
15.60	3.28\\
15.70	3.27\\
15.80	3.23\\
15.90	3.23\\
16.00	3.21\\
16.10	3.18\\
16.20	3.17\\
16.30	3.15\\
16.40	3.12\\
16.50	3.09\\
16.60	3.06\\
16.70	3.05\\
16.80	3.02\\
16.90	2.99\\
17.00	2.96\\
17.10	2.92\\
17.20	2.88\\
17.30	2.84\\
17.40	2.80\\
17.50	2.75\\
17.60	2.73\\
17.70	2.69\\
17.80	2.64\\
17.90	2.60\\
18.00	2.56\\
18.10	2.52\\
18.20	2.46\\
18.30	2.44\\
18.40	2.38\\
18.50	2.31\\
18.60	2.27\\
18.70	2.21\\
18.80	2.17\\
18.90	2.10\\
19.00	2.06\\
19.10	2.00\\
19.20	1.96\\
19.30	1.92\\
19.40	1.89\\
19.50	1.83\\
19.60	1.78\\
19.70	1.74\\
19.80	1.67\\
19.90	1.62\\
20.00	1.54\\
20.10	1.48\\
20.20	1.39\\
20.30	1.32\\
20.40	1.26\\
20.50	1.20\\
20.60	1.13\\
20.70	1.07\\
20.80	0.96\\
20.90	0.89\\
21.00	0.82\\
21.10	0.78\\
21.20	0.73\\
21.30	0.66\\
21.40	0.69\\
21.50	0.65\\
21.60	0.74\\
21.70	0.77\\
21.80	0.83\\
21.90	0.90\\
22.00	0.97\\
22.10	1.04\\
22.20	1.14\\
22.30	1.20\\
22.40	1.31\\
22.50	1.44\\
22.60	1.57\\
22.70	1.66\\
22.80	1.74\\
22.90	1.83\\
23.00	1.93\\
23.10	2.00\\
23.20	2.06\\
23.30	2.11\\
23.40	2.15\\
23.50	2.21\\
23.60	2.24\\
23.70	2.31\\
23.80	2.31\\
23.90	2.36\\
24.00	2.32\\
24.10	2.38\\
24.20	2.40\\
24.30	2.38\\
24.40	2.39\\
24.50	2.41\\
24.60	2.43\\
24.70	2.42\\
24.80	2.42\\
24.90	2.43\\
25.00	2.42\\
25.10	2.44\\
25.20	2.41\\
25.30	2.44\\
25.40	2.44\\
25.50	2.43\\
25.60	2.44\\
25.70	2.45\\
25.80	2.48\\
25.90	2.48\\
26.00	2.49\\
26.10	2.49\\
26.20	2.53\\
26.30	2.55\\
26.40	2.55\\
26.50	2.57\\
26.60	2.61\\
26.70	2.64\\
26.80	2.66\\
26.90	2.67\\
27.00	2.70\\
27.10	2.73\\
27.20	2.76\\
27.30	2.77\\
27.40	2.81\\
27.50	2.84\\
27.60	2.86\\
27.70	2.88\\
27.80	2.90\\
27.90	2.92\\
28.00	2.90\\
28.10	2.97\\
28.20	2.99\\
28.30	2.96\\
28.40	2.99\\
28.50	3.01\\
28.60	2.99\\
28.70	3.00\\
28.80	3.03\\
28.90	2.96\\
29.00	2.96\\
29.10	2.95\\
29.20	2.92\\
29.30	2.88\\
29.40	2.95\\
29.50	2.94\\
29.60	3.01\\
29.70	3.04\\
29.80	3.04\\
29.90	3.04\\
30.00	3.04\\
30.10	3.08\\
30.20	3.11\\
30.30	3.09\\
30.40	3.12\\
30.50	3.10\\
30.60	3.02\\
30.70	3.05\\
30.80	3.05\\
30.90	3.03\\
31.00	3.03\\
31.10	2.98\\
31.20	2.93\\
31.30	2.98\\
31.40	3.01\\
31.50	2.99\\
31.60	3.02\\
31.70	3.03\\
31.80	3.02\\
31.90	3.04\\
32.00	3.02\\
32.10	3.02\\
32.20	3.01\\
32.30	3.00\\
32.40	2.98\\
32.50	2.98\\
32.60	2.97\\
32.70	2.94\\
32.80	2.90\\
32.90	2.89\\
33.00	2.85\\
33.10	2.88\\
33.20	2.91\\
33.30	2.90\\
33.40	2.90\\
33.50	2.91\\
33.60	2.93\\
33.70	2.95\\
33.80	3.00\\
33.90	2.99\\
34.00	2.98\\
34.10	2.97\\
34.20	2.99\\
34.30	2.99\\
34.40	3.00\\
34.50	3.01\\
34.60	3.03\\
34.70	3.02\\
34.80	3.03\\
34.90	3.03\\
35.00	3.04\\
35.10	3.05\\
35.20	3.03\\
35.30	3.06\\
35.40	3.05\\
35.50	3.01\\
35.60	3.04\\
35.70	3.01\\
35.80	3.00\\
35.90	2.96\\
36.00	2.92\\
36.10	2.87\\
36.20	2.82\\
36.30	2.79\\
36.40	2.76\\
36.50	2.74\\
36.60	2.71\\
36.70	2.68\\
36.80	2.63\\
36.90	2.62\\
37.00	2.55\\
37.10	2.57\\
37.20	2.51\\
37.30	2.50\\
37.40	2.47\\
37.50	2.43\\
37.60	2.41\\
37.70	2.38\\
37.80	2.36\\
37.90	2.33\\
38.00	2.31\\
38.10	2.28\\
38.20	2.28\\
38.30	2.23\\
38.40	2.22\\
38.50	2.20\\
38.60	2.18\\
38.70	2.19\\
38.80	2.18\\
38.90	2.18\\
39.00	2.18\\
39.10	2.13\\
39.20	2.15\\
39.30	2.14\\
39.40	2.13\\
39.50	2.10\\
39.60	2.09\\
39.70	2.05\\
39.80	2.01\\
39.90	2.00\\
40.00	1.98\\
40.10	1.97\\
40.20	1.93\\
40.30	1.93\\
40.40	1.89\\
40.50	1.87\\
40.60	1.85\\
40.70	1.82\\
40.80	1.81\\
40.90	1.81\\
41.00	1.78\\
41.10	1.78\\
41.20	1.76\\
41.30	1.72\\
41.40	1.73\\
41.50	1.71\\
41.60	1.73\\
41.70	1.74\\
41.80	1.73\\
41.90	1.72\\
42.00	1.72\\
42.10	1.71\\
42.20	1.72\\
42.30	1.70\\
42.40	1.70\\
42.50	1.70\\
42.60	1.71\\
42.70	1.70\\
42.80	1.68\\
42.90	1.68\\
43.00	1.76\\
43.10	1.77\\
43.20	1.84\\
43.30	1.97\\
43.40	2.04\\
43.50	2.39\\
43.60	2.59\\
43.70	2.87\\
43.80	3.42\\
43.90	8.18\\
44.00	6.91\\
44.10	6.97\\
44.20	6.96\\
44.30	6.98\\
44.40	6.98\\
44.50	8.13\\
44.60	8.11\\
44.70	7.09\\
44.80	7.03\\
44.90	7.06\\
45.00	8.14\\
45.10	7.41\\
45.20	2.88\\
45.30	2.52\\
45.40	2.42\\
45.50	2.35\\
45.60	2.33\\
45.70	2.32\\
45.80	2.37\\
45.90	2.42\\
46.00	2.42\\
46.10	2.49\\
46.20	2.55\\
46.30	2.69\\
46.40	2.97\\
46.50	3.37\\
46.60	3.90\\
46.70	3.90\\
46.80	7.65\\
46.90	8.06\\
47.00	7.45\\
47.10	7.32\\
47.20	7.85\\
47.30	7.63\\
47.40	7.00\\
47.50	6.84\\
47.60	6.89\\
47.70	6.85\\
47.80	6.83\\
47.90	6.86\\
48.00	6.88\\
48.10	6.83\\
48.20	6.79\\
48.30	6.83\\
48.40	6.80\\
48.50	6.84\\
48.60	6.86\\
48.70	6.86\\
48.80	6.86\\
48.90	6.80\\
49.00	6.81\\
49.10	6.77\\
49.20	6.74\\
49.30	6.82\\
49.40	6.79\\
49.50	6.75\\
49.60	6.72\\
49.70	6.62\\
49.80	6.64\\
49.90	6.67\\
50.00	6.65\\
50.10	6.60\\
50.20	6.62\\
50.30	6.60\\
50.40	6.54\\
50.50	6.54\\
50.60	6.93\\
50.70	6.64\\
50.80	6.52\\
50.90	6.58\\
51.00	6.47\\
51.10	6.44\\
51.20	6.40\\
51.30	6.49\\
51.40	6.47\\
51.50	6.48\\
51.60	6.46\\
51.70	6.43\\
51.80	6.42\\
51.90	6.40\\
52.00	6.39\\
52.10	6.37\\
52.20	6.34\\
52.30	6.30\\
52.40	6.26\\
52.50	6.14\\
52.60	6.32\\
52.70	6.15\\
52.80	6.08\\
52.90	6.02\\
53.00	6.01\\
53.10	5.99\\
53.20	6.04\\
53.30	5.96\\
53.40	5.92\\
53.50	5.85\\
53.60	5.81\\
53.70	5.95\\
53.80	5.93\\
53.90	5.72\\
54.00	5.63\\
54.10	5.72\\
54.20	5.69\\
54.30	5.70\\
54.40	5.64\\
54.50	5.63\\
54.60	5.77\\
54.70	5.80\\
54.80	5.67\\
54.90	5.55\\
55.00	5.60\\
55.10	5.59\\
55.20	5.56\\
55.30	5.60\\
55.40	5.67\\
55.50	5.68\\
55.60	5.66\\
55.70	5.63\\
55.80	5.60\\
55.90	5.57\\
56.00	5.55\\
56.10	5.56\\
56.20	5.58\\
56.30	5.49\\
56.40	5.48\\
56.50	5.50\\
56.60	5.54\\
56.70	5.53\\
56.80	5.53\\
56.90	5.50\\
57.00	5.42\\
57.10	5.42\\
57.20	5.38\\
57.30	5.32\\
57.40	5.32\\
57.50	5.30\\
57.60	5.21\\
57.70	5.21\\
57.80	5.14\\
57.90	5.12\\
58.00	5.03\\
58.10	5.01\\
58.20	5.00\\
58.30	4.91\\
58.40	4.94\\
58.50	4.83\\
58.60	4.86\\
58.70	4.84\\
58.80	4.76\\
58.90	4.76\\
59.00	4.67\\
59.10	4.60\\
59.20	4.58\\
59.30	4.54\\
59.40	4.47\\
59.50	4.44\\
59.60	4.36\\
59.70	4.31\\
59.80	4.29\\
59.90	4.24\\
60.00	4.16\\
60.10	4.16\\
60.20	4.09\\
60.30	3.99\\
60.40	3.84\\
60.50	3.85\\
60.60	3.94\\
60.70	3.92\\
60.80	3.86\\
60.90	3.77\\
61.00	3.63\\
61.10	3.59\\
61.20	3.66\\
61.30	3.70\\
61.40	3.67\\
61.50	3.64\\
61.60	3.55\\
61.70	3.52\\
61.80	3.52\\
61.90	3.48\\
62.00	3.44\\
62.10	3.43\\
62.20	3.41\\
62.30	3.35\\
62.40	3.33\\
62.50	3.32\\
62.60	3.30\\
62.70	3.29\\
62.80	3.28\\
62.90	3.28\\
63.00	3.26\\
63.10	3.25\\
63.20	3.26\\
63.30	3.21\\
63.40	3.24\\
63.50	3.17\\
63.60	3.17\\
63.70	3.20\\
63.80	3.24\\
63.90	3.23\\
64.00	3.19\\
64.10	3.27\\
64.20	3.28\\
64.30	3.29\\
64.40	3.30\\
64.50	3.31\\
64.60	3.32\\
64.70	3.33\\
64.80	3.32\\
64.90	3.34\\
65.00	3.36\\
65.10	3.36\\
65.20	3.37\\
65.30	3.38\\
65.40	3.33\\
65.50	3.41\\
65.60	3.40\\
65.70	3.39\\
65.80	3.34\\
65.90	3.28\\
66.00	3.34\\
66.10	3.33\\
66.20	3.36\\
66.30	3.35\\
66.40	3.39\\
66.50	3.37\\
66.60	3.33\\
66.70	3.29\\
66.80	3.23\\
66.90	3.21\\
67.00	3.20\\
67.10	3.17\\
67.20	3.15\\
67.30	3.13\\
67.40	3.12\\
67.50	3.12\\
67.60	3.07\\
67.70	3.05\\
67.80	3.02\\
67.90	3.01\\
68.00	2.97\\
68.10	2.95\\
68.20	2.93\\
68.30	2.91\\
68.40	2.88\\
68.50	2.86\\
68.60	2.84\\
};
\addlegendentry{$d^{y^+}$}

\addplot [color=mycolor3, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0.10	3.98\\
0.20	3.99\\
0.30	4.04\\
0.40	3.95\\
0.50	3.95\\
0.60	inf\\
0.70	4.04\\
0.80	4.06\\
0.90	3.93\\
1.00	3.93\\
1.10	4.00\\
1.20	3.91\\
1.30	4.01\\
1.40	3.94\\
1.50	inf\\
1.60	3.96\\
1.70	inf\\
1.80	inf\\
1.90	4.03\\
2.00	inf\\
2.10	inf\\
2.20	3.95\\
2.30	3.96\\
2.40	inf\\
2.50	4.36\\
2.60	1.29\\
2.70	4.38\\
2.80	4.39\\
2.90	4.41\\
3.00	4.42\\
3.10	4.20\\
3.20	4.35\\
3.30	4.34\\
3.40	4.44\\
3.50	4.54\\
3.60	4.56\\
3.70	5.09\\
3.80	5.10\\
3.90	5.11\\
4.00	5.11\\
4.10	5.14\\
4.20	5.09\\
4.30	5.03\\
4.40	4.95\\
4.50	4.86\\
4.60	4.86\\
4.70	4.92\\
4.80	4.85\\
4.90	4.88\\
5.00	4.81\\
5.10	4.82\\
5.20	4.75\\
5.30	4.70\\
5.40	4.66\\
5.50	4.63\\
5.60	4.58\\
5.70	4.57\\
5.80	4.50\\
5.90	4.43\\
6.00	4.41\\
6.10	4.39\\
6.20	4.34\\
6.30	4.29\\
6.40	4.28\\
6.50	4.25\\
6.60	4.22\\
6.70	4.21\\
6.80	4.21\\
6.90	4.18\\
7.00	4.16\\
7.10	4.17\\
7.20	4.17\\
7.30	4.14\\
7.40	4.15\\
7.50	4.14\\
7.60	4.13\\
7.70	4.12\\
7.80	4.09\\
7.90	4.09\\
8.00	4.08\\
8.10	4.05\\
8.20	4.05\\
8.30	4.04\\
8.40	4.04\\
8.50	4.03\\
8.60	4.05\\
8.70	4.04\\
8.80	4.04\\
8.90	4.04\\
9.00	4.02\\
9.10	4.00\\
9.20	4.00\\
9.30	4.01\\
9.40	3.97\\
9.50	3.95\\
9.60	3.97\\
9.70	4.02\\
9.80	4.03\\
9.90	4.10\\
10.00	4.06\\
10.10	3.94\\
10.20	3.93\\
10.30	4.00\\
10.40	3.99\\
10.50	4.02\\
10.60	4.03\\
10.70	4.03\\
10.80	4.03\\
10.90	4.03\\
11.00	4.04\\
11.10	4.03\\
11.20	4.04\\
11.30	4.09\\
11.40	4.09\\
11.50	4.06\\
11.60	4.08\\
11.70	4.08\\
11.80	4.08\\
11.90	4.10\\
12.00	4.11\\
12.10	4.12\\
12.20	4.11\\
12.30	4.15\\
12.40	4.15\\
12.50	4.17\\
12.60	4.20\\
12.70	4.18\\
12.80	4.20\\
12.90	4.22\\
13.00	4.24\\
13.10	4.24\\
13.20	4.27\\
13.30	4.30\\
13.40	4.28\\
13.50	4.30\\
13.60	4.34\\
13.70	4.34\\
13.80	4.37\\
13.90	4.41\\
14.00	4.43\\
14.10	4.43\\
14.20	4.46\\
14.30	4.42\\
14.40	4.39\\
14.50	4.38\\
14.60	4.51\\
14.70	4.55\\
14.80	4.55\\
14.90	4.55\\
15.00	4.55\\
15.10	4.57\\
15.20	4.58\\
15.30	4.58\\
15.40	4.60\\
15.50	4.61\\
15.60	4.64\\
15.70	4.64\\
15.80	4.61\\
15.90	4.71\\
16.00	4.68\\
16.10	4.75\\
16.20	4.78\\
16.30	4.78\\
16.40	4.80\\
16.50	4.84\\
16.60	4.86\\
16.70	4.87\\
16.80	4.89\\
16.90	4.96\\
17.00	4.97\\
17.10	5.00\\
17.20	5.03\\
17.30	5.03\\
17.40	5.04\\
17.50	5.12\\
17.60	5.17\\
17.70	5.24\\
17.80	5.26\\
17.90	5.37\\
18.00	5.41\\
18.10	5.45\\
18.20	5.48\\
18.30	5.57\\
18.40	5.60\\
18.50	5.66\\
18.60	5.74\\
18.70	5.83\\
18.80	5.83\\
18.90	5.93\\
19.00	5.96\\
19.10	5.98\\
19.20	6.08\\
19.30	6.05\\
19.40	6.33\\
19.50	6.32\\
19.60	6.39\\
19.70	6.44\\
19.80	6.55\\
19.90	6.51\\
20.00	6.69\\
20.10	6.98\\
20.20	6.90\\
20.30	6.88\\
20.40	7.01\\
20.50	7.10\\
20.60	7.42\\
20.70	7.36\\
20.80	7.16\\
20.90	7.32\\
21.00	8.16\\
21.10	8.55\\
21.20	7.52\\
21.30	9.23\\
21.40	inf\\
21.50	7.38\\
21.60	inf\\
21.70	8.47\\
21.80	9.47\\
21.90	7.04\\
22.00	7.57\\
22.10	8.21\\
22.20	7.76\\
22.30	8.26\\
22.40	9.27\\
22.50	6.57\\
22.60	8.19\\
22.70	inf\\
22.80	6.55\\
22.90	6.31\\
23.00	6.46\\
23.10	inf\\
23.20	6.37\\
23.30	5.87\\
23.40	5.89\\
23.50	6.40\\
23.60	6.35\\
23.70	5.71\\
23.80	5.73\\
23.90	6.00\\
24.00	6.45\\
24.10	5.98\\
24.20	5.69\\
24.30	5.50\\
24.40	5.49\\
24.50	5.59\\
24.60	5.55\\
24.70	5.58\\
24.80	5.61\\
24.90	5.59\\
25.00	5.58\\
25.10	5.55\\
25.20	5.54\\
25.30	5.56\\
25.40	5.53\\
25.50	5.51\\
25.60	5.47\\
25.70	5.41\\
25.80	5.31\\
25.90	5.25\\
26.00	5.20\\
26.10	5.20\\
26.20	5.15\\
26.30	5.15\\
26.40	5.09\\
26.50	5.09\\
26.60	5.03\\
26.70	5.06\\
26.80	5.03\\
26.90	4.99\\
27.00	4.99\\
27.10	4.91\\
27.20	4.90\\
27.30	4.89\\
27.40	4.89\\
27.50	4.86\\
27.60	4.85\\
27.70	4.85\\
27.80	4.84\\
27.90	4.85\\
28.00	4.85\\
28.10	4.87\\
28.20	4.79\\
28.30	4.84\\
28.40	4.87\\
28.50	4.87\\
28.60	4.86\\
28.70	4.88\\
28.80	4.86\\
28.90	4.86\\
29.00	4.87\\
29.10	4.89\\
29.20	4.86\\
29.30	4.84\\
29.40	4.87\\
29.50	4.86\\
29.60	4.88\\
29.70	4.85\\
29.80	4.83\\
29.90	4.82\\
30.00	4.80\\
30.10	4.73\\
30.20	4.78\\
30.30	4.75\\
30.40	4.75\\
30.50	4.75\\
30.60	4.81\\
30.70	4.76\\
30.80	4.76\\
30.90	4.78\\
31.00	4.82\\
31.10	4.83\\
31.20	4.82\\
31.30	4.79\\
31.40	4.81\\
31.50	4.83\\
31.60	4.84\\
31.70	4.77\\
31.80	4.81\\
31.90	4.84\\
32.00	4.80\\
32.10	4.82\\
32.20	4.76\\
32.30	4.82\\
32.40	4.80\\
32.50	4.80\\
32.60	4.80\\
32.70	4.81\\
32.80	4.85\\
32.90	4.84\\
33.00	4.88\\
33.10	4.86\\
33.20	4.87\\
33.30	4.88\\
33.40	4.77\\
33.50	4.89\\
33.60	4.88\\
33.70	4.87\\
33.80	4.87\\
33.90	4.86\\
34.00	4.89\\
34.10	4.88\\
34.20	4.88\\
34.30	4.90\\
34.40	4.95\\
34.50	4.92\\
34.60	5.01\\
34.70	5.03\\
34.80	5.07\\
34.90	5.01\\
35.00	5.07\\
35.10	5.14\\
35.20	5.16\\
35.30	5.14\\
35.40	5.19\\
35.50	5.25\\
35.60	5.28\\
35.70	5.28\\
35.80	5.32\\
35.90	5.40\\
36.00	5.40\\
36.10	5.48\\
36.20	5.45\\
36.30	5.46\\
36.40	5.49\\
36.50	5.53\\
36.60	5.54\\
36.70	5.58\\
36.80	5.60\\
36.90	5.57\\
37.00	5.59\\
37.10	5.63\\
37.20	5.65\\
37.30	5.66\\
37.40	5.73\\
37.50	5.78\\
37.60	5.78\\
37.70	5.82\\
37.80	5.84\\
37.90	5.85\\
38.00	5.85\\
38.10	5.86\\
38.20	5.86\\
38.30	5.86\\
38.40	5.87\\
38.50	5.87\\
38.60	5.86\\
38.70	5.91\\
38.80	5.89\\
38.90	5.92\\
39.00	5.91\\
39.10	5.91\\
39.20	5.92\\
39.30	5.84\\
39.40	5.91\\
39.50	5.94\\
39.60	5.90\\
39.70	5.91\\
39.80	5.93\\
39.90	5.93\\
40.00	5.98\\
40.10	5.97\\
40.20	6.02\\
40.30	6.00\\
40.40	6.01\\
40.50	6.13\\
40.60	6.10\\
40.70	6.14\\
40.80	6.14\\
40.90	6.26\\
41.00	6.29\\
41.10	6.30\\
41.20	6.29\\
41.30	6.36\\
41.40	6.39\\
41.50	6.39\\
41.60	6.39\\
41.70	6.47\\
41.80	6.47\\
41.90	6.49\\
42.00	6.48\\
42.10	6.46\\
42.20	5.83\\
42.30	5.76\\
42.40	5.82\\
42.50	5.59\\
42.60	5.83\\
42.70	5.55\\
42.80	5.53\\
42.90	5.60\\
43.00	5.48\\
43.10	3.69\\
43.20	2.99\\
43.30	2.51\\
43.40	2.37\\
43.50	2.18\\
43.60	1.98\\
43.70	1.89\\
43.80	1.76\\
43.90	1.69\\
44.00	1.59\\
44.10	1.44\\
44.20	1.45\\
44.30	1.34\\
44.40	1.33\\
44.50	1.30\\
44.60	1.24\\
44.70	1.25\\
44.80	1.20\\
44.90	1.19\\
45.00	1.25\\
45.10	1.31\\
45.20	1.46\\
45.30	1.48\\
45.40	1.57\\
45.50	1.66\\
45.60	1.74\\
45.70	1.67\\
45.80	1.73\\
45.90	1.72\\
46.00	1.68\\
46.10	1.62\\
46.20	1.61\\
46.30	1.53\\
46.40	1.60\\
46.50	1.51\\
46.60	1.56\\
46.70	1.53\\
46.80	1.50\\
46.90	1.39\\
47.00	1.45\\
47.10	1.35\\
47.20	1.36\\
47.30	1.40\\
47.40	1.39\\
47.50	1.34\\
47.60	1.34\\
47.70	1.29\\
47.80	1.31\\
47.90	1.28\\
48.00	1.27\\
48.10	1.30\\
48.20	1.28\\
48.30	1.26\\
48.40	1.28\\
48.50	1.29\\
48.60	1.26\\
48.70	1.29\\
48.80	1.29\\
48.90	1.29\\
49.00	1.30\\
49.10	1.29\\
49.20	1.32\\
49.30	1.32\\
49.40	1.33\\
49.50	1.33\\
49.60	1.35\\
49.70	1.35\\
49.80	1.36\\
49.90	1.37\\
50.00	1.37\\
50.10	1.38\\
50.20	1.39\\
50.30	1.41\\
50.40	1.40\\
50.50	1.43\\
50.60	1.42\\
50.70	1.44\\
50.80	1.43\\
50.90	1.46\\
51.00	1.47\\
51.10	1.48\\
51.20	1.45\\
51.30	1.51\\
51.40	1.49\\
51.50	1.52\\
51.60	1.53\\
51.70	1.53\\
51.80	1.56\\
51.90	1.58\\
52.00	1.59\\
52.10	1.60\\
52.20	1.63\\
52.30	1.65\\
52.40	1.68\\
52.50	1.72\\
52.60	1.75\\
52.70	1.80\\
52.80	1.84\\
52.90	1.87\\
53.00	1.89\\
53.10	1.92\\
53.20	1.95\\
53.30	1.90\\
53.40	2.00\\
53.50	2.02\\
53.60	2.03\\
53.70	2.08\\
53.80	2.10\\
53.90	2.12\\
54.00	2.14\\
54.10	2.15\\
54.20	2.16\\
54.30	2.20\\
54.40	2.21\\
54.50	2.24\\
54.60	2.26\\
54.70	2.31\\
54.80	2.32\\
54.90	2.34\\
55.00	2.36\\
55.10	2.36\\
55.20	2.39\\
55.30	2.41\\
55.40	2.42\\
55.50	2.42\\
55.60	2.47\\
55.70	2.46\\
55.80	2.48\\
55.90	2.50\\
56.00	2.50\\
56.10	2.51\\
56.20	2.51\\
56.30	2.53\\
56.40	2.54\\
56.50	2.58\\
56.60	2.58\\
56.70	2.59\\
56.80	2.63\\
56.90	2.64\\
57.00	2.69\\
57.10	2.73\\
57.20	2.74\\
57.30	2.78\\
57.40	2.81\\
57.50	2.85\\
57.60	2.88\\
57.70	2.95\\
57.80	2.98\\
57.90	3.03\\
58.00	3.09\\
58.10	3.13\\
58.20	3.18\\
58.30	3.22\\
58.40	3.26\\
58.50	3.29\\
58.60	3.36\\
58.70	3.43\\
58.80	3.45\\
58.90	3.48\\
59.00	3.51\\
59.10	3.58\\
59.20	3.58\\
59.30	3.65\\
59.40	3.68\\
59.50	3.74\\
59.60	3.80\\
59.70	3.86\\
59.80	3.93\\
59.90	3.97\\
60.00	4.04\\
60.10	4.11\\
60.20	4.18\\
60.30	4.25\\
60.40	4.28\\
60.50	4.34\\
60.60	4.16\\
60.70	4.08\\
60.80	4.14\\
60.90	4.20\\
61.00	4.22\\
61.10	4.43\\
61.20	4.38\\
61.30	4.10\\
61.40	4.06\\
61.50	4.04\\
61.60	4.13\\
61.70	4.10\\
61.80	4.05\\
61.90	4.06\\
62.00	4.07\\
62.10	4.06\\
62.20	4.11\\
62.30	4.10\\
62.40	4.15\\
62.50	4.12\\
62.60	4.13\\
62.70	4.11\\
62.80	4.16\\
62.90	4.14\\
63.00	4.14\\
63.10	4.12\\
63.20	4.14\\
63.30	4.16\\
63.40	4.62\\
63.50	4.16\\
63.60	4.27\\
63.70	4.22\\
63.80	4.22\\
63.90	4.24\\
64.00	4.28\\
64.10	4.66\\
64.20	4.34\\
64.30	4.39\\
64.40	4.55\\
64.50	4.49\\
64.60	4.53\\
64.70	4.48\\
64.80	4.55\\
64.90	4.57\\
65.00	4.55\\
65.10	4.50\\
65.20	4.46\\
65.30	4.50\\
65.40	4.44\\
65.50	4.39\\
65.60	4.39\\
65.70	4.37\\
65.80	4.38\\
65.90	4.35\\
66.00	4.36\\
66.10	4.35\\
66.20	4.36\\
66.30	4.37\\
66.40	4.36\\
66.50	4.39\\
66.60	4.43\\
66.70	4.47\\
66.80	4.52\\
66.90	4.57\\
67.00	3.94\\
67.10	3.90\\
67.20	3.85\\
67.30	3.38\\
67.40	3.34\\
67.50	2.92\\
67.60	2.73\\
67.70	2.86\\
67.80	3.98\\
67.90	4.32\\
68.00	3.39\\
68.10	3.34\\
68.20	3.37\\
68.30	3.46\\
68.40	3.28\\
68.50	3.20\\
68.60	3.45\\
};
\addlegendentry{$d^{y^-}$}

\addplot [color=JungleGreen, line width=1.0pt]
table[row sep=crcr]{%
0.02	5.87\\
0.35	5.88\\
0.68	5.87\\
1.02	5.88\\
1.35	5.89\\
1.68	5.88\\
2.02	5.88\\
2.35	5.86\\
2.68	5.81\\
3.02	5.48\\
3.35	5.13\\
3.68	4.89\\
4.02	4.96\\
4.35	4.98\\
4.68	4.70\\
5.02	4.71\\
5.35	4.84\\
5.68	4.85\\
6.02	4.43\\
6.35	4.27\\
6.68	4.28\\
7.02	4.39\\
7.35	4.57\\
7.68	4.62\\
8.02	4.75\\
8.35	5.03\\
8.68	5.06\\
9.02	5.17\\
9.35	5.11\\
9.68	5.08\\
10.02	5.29\\
10.35	5.23\\
10.68	5.20\\
11.02	5.19\\
11.35	5.12\\
11.68	5.17\\
12.02	5.14\\
12.35	5.11\\
12.68	5.08\\
13.02	5.01\\
13.35	4.89\\
13.68	4.77\\
14.02	4.70\\
14.35	4.58\\
14.68	4.43\\
15.02	4.42\\
15.35	4.39\\
15.68	4.34\\
16.02	4.33\\
16.35	4.25\\
16.68	4.25\\
17.02	4.26\\
17.35	4.23\\
17.68	4.30\\
18.02	4.30\\
18.35	4.25\\
18.68	4.18\\
19.02	4.12\\
19.35	4.03\\
19.68	3.99\\
20.02	3.87\\
20.35	3.84\\
20.68	3.96\\
21.02	4.03\\
21.35	4.46\\
21.68	4.08\\
22.02	4.54\\
22.35	4.47\\
22.68	4.44\\
23.02	4.79\\
23.35	4.99\\
23.68	4.76\\
24.02	5.06\\
24.35	4.99\\
24.68	5.07\\
25.02	5.10\\
25.35	5.06\\
25.68	5.04\\
26.02	5.04\\
26.35	5.15\\
26.68	5.24\\
27.02	5.29\\
27.35	5.35\\
27.68	5.08\\
28.02	5.48\\
28.35	5.46\\
28.68	5.41\\
29.02	5.09\\
29.35	5.50\\
29.68	5.50\\
30.02	5.21\\
30.35	5.66\\
30.68	5.54\\
31.02	5.57\\
31.35	5.58\\
31.68	5.49\\
32.02	5.52\\
32.35	5.53\\
32.68	5.55\\
33.02	5.61\\
33.35	5.61\\
33.68	5.70\\
34.02	5.73\\
34.35	5.72\\
34.68	5.72\\
35.02	5.79\\
35.35	5.89\\
35.68	5.92\\
36.02	5.95\\
36.35	5.91\\
36.68	5.78\\
37.02	5.68\\
37.35	5.64\\
37.68	5.72\\
38.02	5.82\\
38.35	5.94\\
38.68	6.22\\
39.02	6.39\\
39.35	6.44\\
39.68	6.53\\
40.02	6.51\\
40.35	6.61\\
40.68	6.52\\
41.02	6.51\\
41.35	6.47\\
41.68	6.46\\
42.02	6.39\\
42.35	6.30\\
42.68	6.34\\
43.02	6.33\\
43.35	6.38\\
43.68	6.52\\
44.02	6.35\\
44.35	5.88\\
44.68	6.03\\
45.02	5.97\\
45.35	6.06\\
45.68	6.12\\
46.02	6.26\\
46.35	6.27\\
46.68	6.43\\
47.02	6.46\\
47.35	6.43\\
47.68	6.53\\
48.02	6.56\\
48.35	6.49\\
48.68	6.45\\
49.02	6.44\\
49.35	6.42\\
49.68	6.36\\
50.02	6.31\\
50.35	6.40\\
50.68	6.39\\
51.02	6.35\\
51.35	6.30\\
51.68	6.24\\
52.02	6.36\\
52.35	6.33\\
52.68	6.35\\
53.02	6.25\\
53.35	6.17\\
53.68	6.12\\
54.02	6.05\\
54.35	5.94\\
54.68	5.88\\
55.02	5.87\\
55.35	5.85\\
55.68	5.84\\
56.02	5.88\\
56.35	5.91\\
56.68	5.95\\
57.02	5.82\\
57.35	5.83\\
57.68	5.80\\
58.02	5.79\\
58.35	5.83\\
58.68	5.83\\
59.02	5.72\\
59.35	5.70\\
59.68	5.55\\
60.02	5.41\\
60.35	5.27\\
60.68	5.20\\
61.02	5.14\\
61.35	5.07\\
61.68	4.97\\
62.02	4.84\\
62.35	4.79\\
62.68	4.81\\
63.02	4.91\\
63.35	4.96\\
63.68	5.06\\
64.02	5.09\\
64.35	5.21\\
64.68	5.41\\
65.02	5.63\\
65.35	5.73\\
65.68	5.83\\
66.02	6.38\\
66.35	5.68\\
66.68	5.80\\
67.02	5.82\\
};
\addlegendentry{$d^{z^+}$}

\addplot [color=red, line width=1.2pt, dashed]
table[row sep=crcr]{%
0.02	1.00\\
3.35	1.00\\
6.68	1.00\\
10.02	1.00\\
13.35	1.00\\
16.68	1.00\\
20.02	1.00\\
23.35	1.00\\
26.68	1.00\\
30.02	1.00\\
33.35	1.00\\
36.68	1.00\\
40.02	1.00\\
43.35	1.00\\
46.68	1.00\\
50.02	1.00\\
53.35	1.00\\
56.68	1.00\\
60.02	1.00\\
63.35	1.00\\
66.68	1.00\\
};
\addlegendentry{$d_{s}$}

\end{axis}


\end{tikzpicture}%

==> Tikz/distances2019-09-12-08-59-03.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.49804,0.49804}%
\definecolor{mycolor2}{rgb}{0.27451,0.11765,0.00000}%
\definecolor{mycolor3}{rgb}{0.13725,0.21176,0.17647}%
\definecolor{mycolor4}{rgb}{0.27451,0.11765,0.23922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.6\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.00,
xmax=176.00,
xlabel style={font=\color{white!15!black}},
xlabel={time [sec]},
ymin=0.00,
ymax=10.00,
ylabel style={font=\color{white!15!black}},
ylabel={distances [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(-0.1,1.21)},anchor=north west, legend columns=6, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.2pt]
  table[row sep=crcr]{%
0.10	inf\\
0.20	inf\\
0.30	inf\\
0.40	inf\\
0.50	inf\\
0.60	inf\\
0.70	inf\\
0.80	inf\\
0.90	inf\\
1.00	inf\\
1.10	inf\\
1.20	inf\\
1.30	inf\\
1.40	inf\\
1.50	inf\\
1.60	inf\\
1.70	inf\\
1.80	inf\\
1.90	inf\\
2.00	inf\\
2.10	inf\\
2.20	inf\\
2.30	inf\\
2.40	inf\\
2.50	3.61\\
2.60	inf\\
2.70	inf\\
2.80	inf\\
2.90	inf\\
3.00	inf\\
3.10	inf\\
3.20	inf\\
3.30	inf\\
3.40	inf\\
3.50	inf\\
3.60	inf\\
3.70	inf\\
3.80	inf\\
3.90	inf\\
4.00	inf\\
4.10	inf\\
4.20	inf\\
4.30	inf\\
4.40	inf\\
4.50	5.00\\
4.60	inf\\
4.70	inf\\
4.80	inf\\
4.90	inf\\
5.00	inf\\
5.10	inf\\
5.20	inf\\
5.30	inf\\
5.40	inf\\
5.50	inf\\
5.60	inf\\
5.70	inf\\
5.80	inf\\
5.90	inf\\
6.00	inf\\
6.10	inf\\
6.20	inf\\
6.30	inf\\
6.40	inf\\
6.50	inf\\
6.60	inf\\
6.70	inf\\
6.80	inf\\
6.90	inf\\
7.00	inf\\
7.10	inf\\
7.20	inf\\
7.30	inf\\
7.40	inf\\
7.50	5.11\\
7.60	inf\\
7.70	inf\\
7.80	inf\\
7.90	inf\\
8.00	inf\\
8.10	inf\\
8.20	inf\\
8.30	inf\\
8.40	inf\\
8.50	inf\\
8.60	inf\\
8.70	inf\\
8.80	inf\\
8.90	inf\\
9.00	inf\\
9.10	inf\\
9.20	inf\\
9.30	inf\\
9.40	4.62\\
9.50	4.70\\
9.60	inf\\
9.70	5.73\\
9.80	4.75\\
9.90	inf\\
10.00	4.36\\
10.10	inf\\
10.20	4.24\\
10.30	4.33\\
10.40	inf\\
10.50	inf\\
10.60	inf\\
10.70	4.20\\
10.80	3.98\\
10.90	4.03\\
11.00	3.98\\
11.10	3.99\\
11.20	3.98\\
11.30	3.97\\
11.40	inf\\
11.50	3.94\\
11.60	4.14\\
11.70	3.93\\
11.80	3.97\\
11.90	3.97\\
12.00	3.92\\
12.10	3.85\\
12.20	3.84\\
12.30	3.78\\
12.40	3.77\\
12.50	3.71\\
12.60	3.71\\
12.70	3.69\\
12.80	3.67\\
12.90	3.65\\
13.00	3.61\\
13.10	3.59\\
13.20	3.57\\
13.30	3.55\\
13.40	3.51\\
13.50	3.50\\
13.60	3.51\\
13.70	3.51\\
13.80	3.55\\
13.90	3.56\\
14.00	3.61\\
14.10	3.61\\
14.20	3.62\\
14.30	3.61\\
14.40	3.58\\
14.50	3.58\\
14.60	3.67\\
14.70	4.00\\
14.80	4.14\\
14.90	4.08\\
15.00	4.13\\
15.10	4.21\\
15.20	4.30\\
15.30	inf\\
15.40	inf\\
15.50	inf\\
15.60	inf\\
15.70	inf\\
15.80	inf\\
15.90	5.63\\
16.00	5.52\\
16.10	inf\\
16.20	inf\\
16.30	inf\\
16.40	inf\\
16.50	inf\\
16.60	inf\\
16.70	inf\\
16.80	inf\\
16.90	inf\\
17.00	inf\\
17.10	inf\\
17.20	inf\\
17.30	inf\\
17.40	inf\\
17.50	inf\\
17.60	inf\\
17.70	inf\\
17.80	inf\\
17.90	inf\\
18.00	inf\\
18.10	inf\\
18.20	inf\\
18.30	inf\\
18.40	inf\\
18.50	inf\\
18.60	inf\\
18.70	inf\\
18.80	inf\\
18.90	inf\\
19.00	inf\\
19.10	inf\\
19.20	inf\\
19.30	inf\\
19.40	inf\\
19.50	inf\\
19.60	inf\\
19.70	inf\\
19.80	inf\\
19.90	inf\\
20.00	inf\\
20.10	5.68\\
20.20	inf\\
20.30	inf\\
20.40	5.60\\
20.50	5.61\\
20.60	5.62\\
20.70	5.63\\
20.80	5.56\\
20.90	5.64\\
21.00	inf\\
21.10	inf\\
21.20	4.74\\
21.30	inf\\
21.40	4.71\\
21.50	4.62\\
21.60	4.64\\
21.70	4.61\\
21.80	4.59\\
21.90	4.56\\
22.00	4.46\\
22.10	4.73\\
22.20	4.61\\
22.30	4.60\\
22.40	4.35\\
22.50	4.37\\
22.60	4.34\\
22.70	4.36\\
22.80	4.40\\
22.90	4.67\\
23.00	4.53\\
23.10	4.64\\
23.20	4.57\\
23.30	4.61\\
23.40	4.59\\
23.50	4.61\\
23.60	4.57\\
23.70	4.59\\
23.80	4.60\\
23.90	4.57\\
24.00	4.59\\
24.10	4.51\\
24.20	4.54\\
24.30	4.53\\
24.40	4.45\\
24.50	4.45\\
24.60	4.48\\
24.70	4.56\\
24.80	4.50\\
24.90	4.47\\
25.00	4.49\\
25.10	4.60\\
25.20	4.59\\
25.30	4.58\\
25.40	4.61\\
25.50	4.61\\
25.60	4.62\\
25.70	4.56\\
25.80	4.57\\
25.90	4.52\\
26.00	4.55\\
26.10	4.52\\
26.20	4.52\\
26.30	4.46\\
26.40	4.48\\
26.50	4.45\\
26.60	4.45\\
26.70	4.44\\
26.80	4.42\\
26.90	4.42\\
27.00	4.39\\
27.10	4.41\\
27.20	4.66\\
27.30	4.61\\
27.40	4.58\\
27.50	4.60\\
27.60	4.55\\
27.70	4.58\\
27.80	inf\\
27.90	inf\\
28.00	inf\\
28.10	4.96\\
28.20	inf\\
28.30	inf\\
28.40	4.88\\
28.50	inf\\
28.60	4.97\\
28.70	inf\\
28.80	inf\\
28.90	inf\\
29.00	4.93\\
29.10	inf\\
29.20	inf\\
29.30	5.02\\
29.40	4.97\\
29.50	inf\\
29.60	inf\\
29.70	inf\\
29.80	inf\\
29.90	inf\\
30.00	4.93\\
30.10	inf\\
30.20	inf\\
30.30	inf\\
30.40	inf\\
30.50	5.11\\
30.60	5.05\\
30.70	5.06\\
30.80	inf\\
30.90	inf\\
31.00	inf\\
31.10	inf\\
31.20	inf\\
31.30	inf\\
31.40	inf\\
31.50	inf\\
31.60	5.34\\
31.70	inf\\
31.80	inf\\
31.90	inf\\
32.00	inf\\
32.10	inf\\
32.20	inf\\
32.30	inf\\
32.40	inf\\
32.50	inf\\
32.60	inf\\
32.70	inf\\
32.80	inf\\
32.90	inf\\
33.00	inf\\
33.10	inf\\
33.20	inf\\
33.30	inf\\
33.40	inf\\
33.50	inf\\
33.60	inf\\
33.70	inf\\
33.80	inf\\
33.90	inf\\
34.00	inf\\
34.10	inf\\
34.20	inf\\
34.30	inf\\
34.40	inf\\
34.50	inf\\
34.60	inf\\
34.70	inf\\
34.80	inf\\
34.90	inf\\
35.00	inf\\
35.10	inf\\
35.20	inf\\
35.30	inf\\
35.40	inf\\
35.50	inf\\
35.60	inf\\
35.70	inf\\
35.80	inf\\
35.90	inf\\
36.00	inf\\
36.10	inf\\
36.20	inf\\
36.30	inf\\
36.40	inf\\
36.50	inf\\
36.60	inf\\
36.70	inf\\
36.80	inf\\
36.90	inf\\
37.00	inf\\
37.10	inf\\
37.20	inf\\
37.30	inf\\
37.40	inf\\
37.50	inf\\
37.60	inf\\
37.70	inf\\
37.80	inf\\
37.90	inf\\
38.00	inf\\
38.10	inf\\
38.20	inf\\
38.30	inf\\
38.40	inf\\
38.50	inf\\
38.60	inf\\
38.70	inf\\
38.80	inf\\
38.90	inf\\
39.00	inf\\
39.10	5.84\\
39.20	inf\\
39.30	inf\\
39.40	inf\\
39.50	inf\\
39.60	inf\\
39.70	inf\\
39.80	inf\\
39.90	inf\\
40.00	inf\\
40.10	inf\\
40.20	inf\\
40.30	inf\\
40.40	inf\\
40.50	inf\\
40.60	inf\\
40.70	inf\\
40.80	inf\\
40.90	inf\\
41.00	inf\\
41.10	5.55\\
41.20	inf\\
41.30	5.50\\
41.40	5.88\\
41.50	inf\\
41.60	inf\\
41.70	inf\\
41.80	inf\\
41.90	inf\\
42.00	inf\\
42.10	inf\\
42.20	5.32\\
42.30	5.63\\
42.40	inf\\
42.50	5.57\\
42.60	inf\\
42.70	inf\\
42.80	inf\\
42.90	inf\\
43.00	inf\\
43.10	inf\\
43.20	inf\\
43.30	inf\\
43.40	5.13\\
43.50	5.08\\
43.60	inf\\
43.70	inf\\
43.80	inf\\
43.90	inf\\
44.00	inf\\
44.10	inf\\
44.20	6.51\\
44.30	inf\\
44.40	inf\\
44.50	inf\\
44.60	inf\\
44.70	inf\\
44.80	4.90\\
44.90	inf\\
45.00	5.05\\
45.10	6.07\\
45.20	5.95\\
45.30	4.71\\
45.40	4.68\\
45.50	4.67\\
45.60	4.68\\
45.70	4.67\\
45.80	4.59\\
45.90	4.63\\
46.00	4.59\\
46.10	4.64\\
46.20	4.63\\
46.30	4.59\\
46.40	4.60\\
46.50	4.66\\
46.60	4.66\\
46.70	4.64\\
46.80	4.70\\
46.90	4.72\\
47.00	5.73\\
47.10	4.69\\
47.20	5.69\\
47.30	4.74\\
47.40	4.77\\
47.50	4.93\\
47.60	5.72\\
47.70	5.55\\
47.80	5.57\\
47.90	4.78\\
48.00	5.53\\
48.10	5.51\\
48.20	4.89\\
48.30	5.53\\
48.40	4.70\\
48.50	4.64\\
48.60	4.64\\
48.70	4.63\\
48.80	4.64\\
48.90	4.61\\
49.00	4.63\\
49.10	5.28\\
49.20	5.62\\
49.30	5.28\\
49.40	inf\\
49.50	inf\\
49.60	5.19\\
49.70	5.10\\
49.80	5.07\\
49.90	4.72\\
50.00	4.86\\
50.10	5.00\\
50.20	5.05\\
50.30	5.05\\
50.40	5.04\\
50.50	4.92\\
50.60	5.12\\
50.70	5.07\\
50.80	5.16\\
50.90	4.82\\
51.00	5.02\\
51.10	5.04\\
51.20	4.77\\
51.30	4.98\\
51.40	5.08\\
51.50	5.05\\
51.60	4.97\\
51.70	5.09\\
51.80	4.98\\
51.90	5.12\\
52.00	inf\\
52.10	inf\\
52.20	inf\\
52.30	5.05\\
52.40	5.01\\
52.50	5.06\\
52.60	5.08\\
52.70	5.12\\
52.80	5.13\\
52.90	5.14\\
53.00	5.09\\
53.10	5.22\\
53.20	5.20\\
53.30	5.18\\
53.40	inf\\
53.50	5.11\\
53.60	inf\\
53.70	5.25\\
53.80	inf\\
53.90	5.16\\
54.00	5.07\\
54.10	5.16\\
54.20	inf\\
54.30	5.55\\
54.40	inf\\
54.50	inf\\
54.60	inf\\
54.70	5.00\\
54.80	4.93\\
54.90	4.92\\
55.00	4.90\\
55.10	4.91\\
55.20	4.93\\
55.30	4.92\\
55.40	4.98\\
55.50	4.98\\
55.60	5.02\\
55.70	inf\\
55.80	inf\\
55.90	inf\\
56.00	inf\\
56.10	inf\\
56.20	inf\\
56.30	inf\\
56.40	inf\\
56.50	inf\\
56.60	inf\\
56.70	inf\\
56.80	inf\\
56.90	inf\\
57.00	inf\\
57.10	inf\\
57.20	inf\\
57.30	inf\\
57.40	inf\\
57.50	inf\\
57.60	inf\\
57.70	inf\\
57.80	inf\\
57.90	inf\\
58.00	inf\\
58.10	inf\\
58.20	inf\\
58.30	inf\\
58.40	inf\\
58.50	inf\\
58.60	inf\\
58.70	inf\\
58.80	inf\\
58.90	inf\\
59.00	inf\\
59.10	inf\\
59.20	inf\\
59.30	inf\\
59.40	inf\\
59.50	inf\\
59.60	inf\\
59.70	inf\\
59.80	inf\\
59.90	inf\\
60.00	inf\\
60.10	inf\\
60.20	inf\\
60.30	inf\\
60.40	inf\\
60.50	inf\\
60.60	inf\\
60.70	inf\\
60.80	inf\\
60.90	inf\\
61.00	inf\\
61.10	inf\\
61.20	inf\\
61.30	inf\\
61.40	inf\\
61.50	inf\\
61.60	inf\\
61.70	inf\\
61.80	inf\\
61.90	inf\\
62.00	inf\\
62.10	inf\\
62.20	inf\\
62.30	inf\\
62.40	inf\\
62.50	inf\\
62.60	inf\\
62.70	inf\\
62.80	inf\\
62.90	inf\\
63.00	inf\\
63.10	inf\\
63.20	inf\\
63.30	inf\\
63.40	inf\\
63.50	inf\\
63.60	inf\\
63.70	inf\\
63.80	inf\\
63.90	inf\\
64.00	inf\\
64.10	inf\\
64.20	inf\\
64.30	inf\\
64.40	inf\\
64.50	inf\\
64.60	inf\\
64.70	inf\\
64.80	inf\\
64.90	inf\\
65.00	inf\\
65.10	inf\\
65.20	inf\\
65.30	inf\\
65.40	inf\\
65.50	inf\\
65.60	inf\\
65.70	inf\\
65.80	inf\\
65.90	inf\\
66.00	inf\\
66.10	inf\\
66.20	inf\\
66.30	inf\\
66.40	inf\\
66.50	inf\\
66.60	inf\\
66.70	inf\\
66.80	inf\\
66.90	inf\\
67.00	inf\\
67.10	inf\\
67.20	inf\\
67.30	inf\\
67.40	inf\\
67.50	inf\\
67.60	inf\\
67.70	inf\\
67.80	inf\\
67.90	inf\\
68.00	inf\\
68.10	inf\\
68.20	inf\\
68.30	inf\\
68.40	inf\\
68.50	inf\\
68.60	inf\\
68.70	inf\\
68.80	inf\\
68.90	inf\\
69.00	inf\\
69.10	inf\\
69.20	inf\\
69.30	inf\\
69.40	inf\\
69.50	inf\\
69.60	inf\\
69.70	inf\\
69.80	inf\\
69.90	inf\\
70.00	inf\\
70.10	inf\\
70.20	inf\\
70.30	inf\\
70.40	inf\\
70.50	inf\\
70.60	inf\\
70.70	inf\\
70.80	inf\\
70.90	inf\\
71.00	inf\\
71.10	inf\\
71.20	inf\\
71.30	inf\\
71.40	inf\\
71.50	inf\\
71.60	inf\\
71.70	inf\\
71.80	inf\\
71.90	inf\\
72.00	inf\\
72.10	inf\\
72.20	inf\\
72.30	inf\\
72.40	inf\\
72.50	5.66\\
72.60	5.61\\
72.70	inf\\
72.80	5.58\\
72.90	inf\\
73.00	inf\\
73.10	inf\\
73.20	inf\\
73.30	inf\\
73.40	inf\\
73.50	inf\\
73.60	inf\\
73.70	inf\\
73.80	inf\\
73.90	inf\\
74.00	inf\\
74.10	inf\\
74.20	5.17\\
74.30	5.05\\
74.40	5.06\\
74.50	5.04\\
74.60	inf\\
74.70	inf\\
74.80	5.05\\
74.90	4.97\\
75.00	4.71\\
75.10	inf\\
75.20	5.00\\
75.30	4.72\\
75.40	4.84\\
75.50	4.64\\
75.60	4.73\\
75.70	4.68\\
75.80	4.70\\
75.90	4.64\\
76.00	4.62\\
76.10	4.58\\
76.20	4.54\\
76.30	4.53\\
76.40	4.54\\
76.50	4.50\\
76.60	4.41\\
76.70	4.35\\
76.80	4.32\\
76.90	4.33\\
77.00	4.33\\
77.10	4.31\\
77.20	4.29\\
77.30	4.24\\
77.40	4.22\\
77.50	4.18\\
77.60	4.15\\
77.70	4.13\\
77.80	4.09\\
77.90	4.05\\
78.00	4.09\\
78.10	4.00\\
78.20	3.94\\
78.30	4.00\\
78.40	3.92\\
78.50	3.92\\
78.60	3.90\\
78.70	3.88\\
78.80	3.86\\
78.90	3.81\\
79.00	3.81\\
79.10	3.90\\
79.20	3.74\\
79.30	3.72\\
79.40	3.71\\
79.50	3.70\\
79.60	3.69\\
79.70	3.67\\
79.80	3.66\\
79.90	3.63\\
80.00	3.62\\
80.10	3.59\\
80.20	3.56\\
80.30	3.53\\
80.40	3.52\\
80.50	3.49\\
80.60	3.46\\
80.70	3.48\\
80.80	3.46\\
80.90	3.47\\
81.00	3.43\\
81.10	3.41\\
81.20	3.40\\
81.30	3.39\\
81.40	3.39\\
81.50	3.37\\
81.60	3.39\\
81.70	3.39\\
81.80	3.44\\
81.90	3.43\\
82.00	3.42\\
82.10	3.46\\
82.20	3.45\\
82.30	3.44\\
82.40	3.50\\
82.50	3.53\\
82.60	3.52\\
82.70	3.53\\
82.80	3.56\\
82.90	3.54\\
83.00	3.56\\
83.10	3.64\\
83.20	3.61\\
83.30	3.65\\
83.40	3.63\\
83.50	3.76\\
83.60	3.84\\
83.70	3.83\\
83.80	3.74\\
83.90	3.74\\
84.00	3.68\\
84.10	3.66\\
84.20	3.64\\
84.30	3.62\\
84.40	3.63\\
84.50	3.60\\
84.60	3.56\\
84.70	3.58\\
84.80	3.58\\
84.90	3.63\\
85.00	3.91\\
85.10	4.30\\
85.20	inf\\
85.30	4.37\\
85.40	inf\\
85.50	inf\\
85.60	inf\\
85.70	inf\\
85.80	inf\\
85.90	inf\\
86.00	inf\\
86.10	inf\\
86.20	inf\\
86.30	inf\\
86.40	inf\\
86.50	inf\\
86.60	inf\\
86.70	inf\\
86.80	inf\\
86.90	inf\\
87.00	5.86\\
87.10	inf\\
87.20	inf\\
87.30	inf\\
87.40	inf\\
87.50	inf\\
87.60	inf\\
87.70	inf\\
87.80	inf\\
87.90	inf\\
88.00	inf\\
88.10	inf\\
88.20	5.23\\
88.30	inf\\
88.40	inf\\
88.50	inf\\
88.60	4.95\\
88.70	4.92\\
88.80	4.81\\
88.90	4.82\\
89.00	inf\\
89.10	4.77\\
89.20	4.71\\
89.30	4.71\\
89.40	4.66\\
89.50	4.76\\
89.60	4.71\\
89.70	inf\\
89.80	inf\\
89.90	inf\\
90.00	inf\\
90.10	inf\\
90.20	inf\\
90.30	inf\\
90.40	inf\\
90.50	inf\\
90.60	inf\\
90.70	inf\\
90.80	inf\\
90.90	inf\\
91.00	inf\\
91.10	inf\\
91.20	inf\\
91.30	inf\\
91.40	inf\\
91.50	inf\\
91.60	inf\\
91.70	inf\\
91.80	inf\\
91.90	inf\\
92.00	inf\\
92.10	inf\\
92.20	inf\\
92.30	inf\\
92.40	inf\\
92.50	inf\\
92.60	inf\\
92.70	inf\\
92.80	inf\\
92.90	inf\\
93.00	inf\\
93.10	inf\\
93.20	inf\\
93.30	inf\\
93.40	inf\\
93.50	inf\\
93.60	inf\\
93.70	inf\\
93.80	inf\\
93.90	inf\\
94.00	inf\\
94.10	inf\\
94.20	inf\\
94.30	inf\\
94.40	inf\\
94.50	inf\\
94.60	inf\\
94.70	inf\\
94.80	inf\\
94.90	inf\\
95.00	inf\\
95.10	inf\\
95.20	inf\\
95.30	inf\\
95.40	inf\\
95.50	inf\\
95.60	inf\\
95.70	inf\\
95.80	inf\\
95.90	inf\\
96.00	inf\\
96.10	inf\\
96.20	inf\\
96.30	inf\\
96.40	inf\\
96.50	inf\\
96.60	inf\\
96.70	inf\\
96.80	inf\\
96.90	inf\\
97.00	inf\\
97.10	inf\\
97.20	inf\\
97.30	inf\\
97.40	inf\\
97.50	inf\\
97.60	inf\\
97.70	inf\\
97.80	inf\\
97.90	inf\\
98.00	inf\\
98.10	inf\\
98.20	inf\\
98.30	inf\\
98.40	inf\\
98.50	inf\\
98.60	inf\\
98.70	inf\\
98.80	inf\\
98.90	inf\\
99.00	inf\\
99.10	inf\\
99.20	inf\\
99.30	inf\\
99.40	inf\\
99.50	inf\\
99.60	inf\\
99.70	inf\\
99.80	inf\\
99.90	inf\\
100.00	inf\\
100.10	inf\\
100.20	inf\\
100.30	inf\\
100.40	inf\\
100.50	inf\\
100.60	inf\\
100.70	inf\\
100.80	inf\\
100.90	inf\\
101.00	inf\\
101.10	inf\\
101.20	inf\\
101.30	5.89\\
101.40	inf\\
101.50	inf\\
101.60	inf\\
101.70	inf\\
101.80	inf\\
101.90	5.73\\
102.00	inf\\
102.10	inf\\
102.20	inf\\
102.30	inf\\
102.40	inf\\
102.50	inf\\
102.60	5.67\\
102.70	inf\\
102.80	inf\\
102.90	inf\\
103.00	inf\\
103.10	inf\\
103.20	inf\\
103.30	inf\\
103.40	inf\\
103.50	inf\\
103.60	inf\\
103.70	inf\\
103.80	5.11\\
103.90	inf\\
104.00	inf\\
104.10	inf\\
104.20	4.98\\
104.30	4.81\\
104.40	inf\\
104.50	inf\\
104.60	inf\\
104.70	inf\\
104.80	inf\\
104.90	inf\\
105.00	inf\\
105.10	inf\\
105.20	inf\\
105.30	inf\\
105.40	inf\\
105.50	inf\\
105.60	inf\\
105.70	4.62\\
105.80	4.55\\
105.90	4.50\\
106.00	4.64\\
106.10	4.49\\
106.20	inf\\
106.30	4.50\\
106.40	inf\\
106.50	inf\\
106.60	inf\\
106.70	inf\\
106.80	inf\\
106.90	inf\\
107.00	inf\\
107.10	inf\\
107.20	inf\\
107.30	inf\\
107.40	inf\\
107.50	inf\\
107.60	4.60\\
107.70	inf\\
107.80	inf\\
107.90	4.40\\
108.00	4.44\\
108.10	4.64\\
108.20	inf\\
108.30	4.74\\
108.40	inf\\
108.50	4.63\\
108.60	4.64\\
108.70	inf\\
108.80	4.30\\
108.90	4.32\\
109.00	4.56\\
109.10	4.51\\
109.20	4.46\\
109.30	4.39\\
109.40	4.17\\
109.50	4.37\\
109.60	4.11\\
109.70	4.08\\
109.80	4.11\\
109.90	4.31\\
110.00	4.34\\
110.10	4.30\\
110.20	4.32\\
110.30	4.12\\
110.40	4.13\\
110.50	4.14\\
110.60	4.17\\
110.70	4.19\\
110.80	4.17\\
110.90	4.16\\
111.00	4.17\\
111.10	4.14\\
111.20	4.11\\
111.30	4.10\\
111.40	4.10\\
111.50	4.08\\
111.60	4.09\\
111.70	4.05\\
111.80	4.07\\
111.90	4.07\\
112.00	4.02\\
112.10	inf\\
112.20	inf\\
112.30	inf\\
112.40	inf\\
112.50	inf\\
112.60	inf\\
112.70	inf\\
112.80	inf\\
112.90	inf\\
113.00	inf\\
113.10	inf\\
113.20	inf\\
113.30	inf\\
113.40	inf\\
113.50	inf\\
113.60	inf\\
113.70	inf\\
113.80	inf\\
113.90	inf\\
114.00	inf\\
114.10	inf\\
114.20	inf\\
114.30	inf\\
114.40	inf\\
114.50	inf\\
114.60	inf\\
114.70	inf\\
114.80	inf\\
114.90	inf\\
115.00	inf\\
115.10	inf\\
115.20	4.72\\
115.30	inf\\
115.40	inf\\
115.50	inf\\
115.60	inf\\
115.70	inf\\
115.80	inf\\
115.90	inf\\
116.00	inf\\
116.10	inf\\
116.20	inf\\
116.30	inf\\
116.40	inf\\
116.50	inf\\
116.60	inf\\
116.70	inf\\
116.80	inf\\
116.90	inf\\
117.00	inf\\
117.10	inf\\
117.20	inf\\
117.30	inf\\
117.40	inf\\
117.50	inf\\
117.60	inf\\
117.70	inf\\
117.80	inf\\
117.90	inf\\
118.00	inf\\
118.10	inf\\
118.20	inf\\
118.30	inf\\
118.40	inf\\
118.50	inf\\
118.60	inf\\
118.70	inf\\
118.80	inf\\
118.90	inf\\
119.00	inf\\
119.10	inf\\
119.20	inf\\
119.30	inf\\
119.40	inf\\
119.50	inf\\
119.60	inf\\
119.70	inf\\
119.80	inf\\
119.90	inf\\
120.00	inf\\
120.10	inf\\
120.20	inf\\
120.30	inf\\
120.40	inf\\
120.50	inf\\
120.60	inf\\
120.70	inf\\
120.80	inf\\
120.90	inf\\
121.00	inf\\
121.10	inf\\
121.20	inf\\
121.30	inf\\
121.40	inf\\
121.50	5.02\\
121.60	inf\\
121.70	inf\\
121.80	inf\\
121.90	inf\\
122.00	inf\\
122.10	inf\\
122.20	inf\\
122.30	5.09\\
122.40	4.99\\
122.50	inf\\
122.60	inf\\
122.70	inf\\
122.80	inf\\
122.90	inf\\
123.00	inf\\
123.10	inf\\
123.20	inf\\
123.30	inf\\
123.40	inf\\
123.50	6.50\\
123.60	inf\\
123.70	6.54\\
123.80	inf\\
123.90	inf\\
124.00	inf\\
124.10	inf\\
124.20	inf\\
124.30	inf\\
124.40	inf\\
124.50	inf\\
124.60	inf\\
124.70	inf\\
124.80	inf\\
124.90	inf\\
125.00	inf\\
125.10	inf\\
125.20	inf\\
125.30	inf\\
125.40	inf\\
125.50	inf\\
125.60	inf\\
125.70	5.86\\
125.80	inf\\
125.90	5.65\\
126.00	5.71\\
126.10	5.65\\
126.20	5.57\\
126.30	5.63\\
126.40	inf\\
126.50	inf\\
126.60	inf\\
126.70	5.54\\
126.80	inf\\
126.90	inf\\
127.00	inf\\
127.10	inf\\
127.20	inf\\
127.30	inf\\
127.40	5.28\\
127.50	inf\\
127.60	inf\\
127.70	5.20\\
127.80	5.10\\
127.90	4.97\\
128.00	4.95\\
128.10	4.95\\
128.20	5.01\\
128.30	4.95\\
128.40	4.95\\
128.50	5.01\\
128.60	4.96\\
128.70	4.87\\
128.80	4.87\\
128.90	4.78\\
129.00	4.86\\
129.10	4.78\\
129.20	4.81\\
129.30	inf\\
129.40	4.69\\
129.50	4.63\\
129.60	4.67\\
129.70	4.69\\
129.80	4.64\\
129.90	4.69\\
130.00	4.71\\
130.10	5.50\\
130.20	inf\\
130.30	inf\\
130.40	inf\\
130.50	inf\\
130.60	inf\\
130.70	inf\\
130.80	inf\\
130.90	5.20\\
131.00	inf\\
131.10	5.11\\
131.20	5.20\\
131.30	5.06\\
131.40	5.07\\
131.50	4.99\\
131.60	5.05\\
131.70	5.01\\
131.80	4.99\\
131.90	4.95\\
132.00	4.98\\
132.10	4.83\\
132.20	inf\\
132.30	4.94\\
132.40	inf\\
132.50	inf\\
132.60	inf\\
132.70	inf\\
132.80	inf\\
132.90	inf\\
133.00	inf\\
133.10	inf\\
133.20	inf\\
133.30	inf\\
133.40	inf\\
133.50	inf\\
133.60	inf\\
133.70	inf\\
133.80	inf\\
133.90	inf\\
134.00	inf\\
134.10	inf\\
134.20	inf\\
134.30	inf\\
134.40	inf\\
134.50	inf\\
134.60	inf\\
134.70	inf\\
134.80	inf\\
134.90	inf\\
135.00	inf\\
135.10	inf\\
135.20	inf\\
135.30	inf\\
135.40	inf\\
135.50	inf\\
135.60	inf\\
135.70	inf\\
135.80	inf\\
135.90	inf\\
136.00	inf\\
136.10	inf\\
136.20	inf\\
136.30	inf\\
136.40	inf\\
136.50	inf\\
136.60	inf\\
136.70	inf\\
136.80	inf\\
136.90	inf\\
137.00	inf\\
137.10	inf\\
137.20	inf\\
137.30	inf\\
137.40	inf\\
137.50	inf\\
137.60	inf\\
137.70	inf\\
137.80	inf\\
137.90	inf\\
138.00	5.82\\
138.10	inf\\
138.20	inf\\
138.30	inf\\
138.40	5.69\\
138.50	5.68\\
138.60	inf\\
138.70	inf\\
138.80	5.68\\
138.90	inf\\
139.00	5.60\\
139.10	5.56\\
139.20	inf\\
139.30	inf\\
139.40	inf\\
139.50	inf\\
139.60	inf\\
139.70	inf\\
139.80	inf\\
139.90	inf\\
140.00	inf\\
140.10	inf\\
140.20	inf\\
140.30	inf\\
140.40	inf\\
140.50	inf\\
140.60	inf\\
140.70	inf\\
140.80	inf\\
140.90	inf\\
141.00	inf\\
141.10	inf\\
141.20	inf\\
141.30	inf\\
141.40	inf\\
141.50	inf\\
141.60	inf\\
141.70	inf\\
141.80	inf\\
141.90	inf\\
142.00	inf\\
142.10	inf\\
142.20	inf\\
142.30	inf\\
142.40	inf\\
142.50	inf\\
142.60	inf\\
142.70	inf\\
142.80	inf\\
142.90	inf\\
143.00	inf\\
143.10	inf\\
143.20	inf\\
143.30	inf\\
143.40	inf\\
143.50	inf\\
143.60	inf\\
143.70	inf\\
143.80	inf\\
143.90	inf\\
144.00	inf\\
144.10	inf\\
144.20	inf\\
144.30	inf\\
144.40	inf\\
144.50	inf\\
144.60	inf\\
144.70	inf\\
144.80	inf\\
144.90	inf\\
145.00	inf\\
145.10	inf\\
145.20	inf\\
145.30	inf\\
145.40	inf\\
145.50	inf\\
145.60	inf\\
145.70	inf\\
145.80	inf\\
145.90	inf\\
146.00	inf\\
146.10	inf\\
146.20	inf\\
146.30	inf\\
146.40	inf\\
146.50	inf\\
146.60	inf\\
146.70	inf\\
146.80	inf\\
146.90	inf\\
147.00	inf\\
147.10	inf\\
147.20	inf\\
147.30	inf\\
147.40	inf\\
147.50	inf\\
147.60	inf\\
147.70	inf\\
147.80	inf\\
147.90	inf\\
148.00	inf\\
148.10	inf\\
148.20	inf\\
148.30	inf\\
148.40	inf\\
148.50	inf\\
148.60	inf\\
148.70	inf\\
148.80	inf\\
148.90	inf\\
149.00	inf\\
149.10	inf\\
149.20	inf\\
149.30	inf\\
149.40	inf\\
149.50	inf\\
149.60	inf\\
149.70	inf\\
149.80	inf\\
149.90	inf\\
150.00	inf\\
150.10	inf\\
150.20	inf\\
150.30	inf\\
150.40	inf\\
150.50	inf\\
150.60	inf\\
150.70	inf\\
150.80	5.68\\
150.90	5.70\\
151.00	inf\\
151.10	inf\\
151.20	inf\\
151.30	inf\\
151.40	inf\\
151.50	inf\\
151.60	inf\\
151.70	inf\\
151.80	inf\\
151.90	4.68\\
152.00	5.02\\
152.10	inf\\
152.20	inf\\
152.30	inf\\
152.40	inf\\
152.50	inf\\
152.60	4.72\\
152.70	4.69\\
152.80	4.75\\
152.90	4.59\\
153.00	4.63\\
153.10	4.59\\
153.20	4.63\\
153.30	4.63\\
153.40	4.68\\
153.50	4.62\\
153.60	4.59\\
153.70	4.60\\
153.80	4.57\\
153.90	4.57\\
154.00	4.53\\
154.10	4.47\\
154.20	4.42\\
154.30	4.37\\
154.40	4.38\\
154.50	4.37\\
154.60	4.34\\
154.70	4.32\\
154.80	4.30\\
154.90	4.30\\
155.00	4.25\\
155.10	4.19\\
155.20	4.19\\
155.30	4.20\\
155.40	4.16\\
155.50	4.19\\
155.60	4.18\\
155.70	4.14\\
155.80	4.15\\
155.90	4.14\\
156.00	4.21\\
156.10	4.18\\
156.20	4.22\\
156.30	4.68\\
156.40	4.25\\
156.50	4.62\\
156.60	4.43\\
156.70	4.40\\
156.80	4.57\\
156.90	4.40\\
157.00	4.55\\
157.10	4.54\\
157.20	4.58\\
157.30	4.59\\
157.40	4.42\\
157.50	4.45\\
157.60	4.41\\
157.70	4.58\\
157.80	4.42\\
157.90	4.38\\
158.00	4.42\\
158.10	4.37\\
158.20	4.71\\
158.30	4.78\\
158.40	4.65\\
158.50	4.75\\
158.60	5.71\\
158.70	4.67\\
158.80	inf\\
158.90	inf\\
159.00	inf\\
159.10	inf\\
159.20	5.04\\
159.30	4.89\\
159.40	5.12\\
159.50	inf\\
159.60	inf\\
159.70	inf\\
159.80	inf\\
159.90	inf\\
160.00	inf\\
160.10	inf\\
160.20	inf\\
160.30	inf\\
160.40	inf\\
160.50	inf\\
160.60	inf\\
160.70	inf\\
160.80	inf\\
160.90	inf\\
161.00	inf\\
161.10	inf\\
161.20	inf\\
161.30	inf\\
161.40	inf\\
161.50	inf\\
161.60	inf\\
161.70	inf\\
161.80	inf\\
161.90	inf\\
162.00	inf\\
162.10	inf\\
162.20	inf\\
162.30	inf\\
162.40	inf\\
162.50	inf\\
162.60	inf\\
162.70	inf\\
162.80	inf\\
162.90	inf\\
163.00	inf\\
163.10	inf\\
163.20	inf\\
163.30	inf\\
163.40	inf\\
163.50	inf\\
163.60	inf\\
163.70	inf\\
163.80	inf\\
163.90	inf\\
164.00	inf\\
164.10	inf\\
164.20	inf\\
164.30	inf\\
164.40	inf\\
164.50	inf\\
164.60	inf\\
164.70	inf\\
164.80	inf\\
164.90	inf\\
165.00	inf\\
165.10	inf\\
165.20	inf\\
165.30	inf\\
165.40	inf\\
165.50	inf\\
165.60	inf\\
165.70	inf\\
165.80	inf\\
165.90	inf\\
166.00	inf\\
166.10	inf\\
166.20	inf\\
166.30	inf\\
166.40	inf\\
166.50	inf\\
166.60	inf\\
166.70	inf\\
166.80	inf\\
166.90	inf\\
167.00	inf\\
167.10	inf\\
167.20	inf\\
167.30	inf\\
167.40	inf\\
167.50	inf\\
167.60	inf\\
167.70	inf\\
167.80	inf\\
167.90	inf\\
168.00	inf\\
168.10	inf\\
168.20	inf\\
168.30	inf\\
168.40	inf\\
168.50	inf\\
168.60	inf\\
168.70	inf\\
168.80	inf\\
168.90	inf\\
169.00	inf\\
169.10	inf\\
169.20	inf\\
169.30	inf\\
169.40	inf\\
169.50	inf\\
169.60	inf\\
169.70	inf\\
169.80	inf\\
169.90	inf\\
170.00	inf\\
170.10	inf\\
170.20	7.68\\
170.30	inf\\
170.40	inf\\
170.50	inf\\
170.60	inf\\
170.70	inf\\
170.80	inf\\
170.90	inf\\
171.00	5.97\\
171.10	inf\\
171.20	5.89\\
171.30	inf\\
171.40	inf\\
171.50	inf\\
171.60	inf\\
171.70	inf\\
171.80	inf\\
171.90	inf\\
172.00	inf\\
172.10	inf\\
172.20	inf\\
172.30	inf\\
172.40	inf\\
172.50	inf\\
172.60	inf\\
172.70	inf\\
172.80	inf\\
172.90	5.57\\
173.00	inf\\
173.10	inf\\
173.20	inf\\
173.30	inf\\
173.40	inf\\
173.50	inf\\
173.60	inf\\
173.70	5.09\\
173.80	5.07\\
173.90	4.99\\
174.00	5.13\\
174.10	inf\\
174.20	inf\\
174.30	6.08\\
174.40	5.01\\
174.50	4.95\\
174.60	4.82\\
174.70	4.77\\
174.80	4.78\\
174.90	inf\\
175.00	inf\\
175.10	4.82\\
175.20	inf\\
175.30	4.69\\
175.40	4.73\\
175.50	4.74\\
175.60	4.57\\
175.70	4.57\\
175.80	4.59\\
175.90	4.59\\
176.00	4.58\\
176.10	4.74\\
176.20	4.73\\
176.30	4.77\\
176.40	4.72\\
176.50	4.80\\
176.60	4.81\\
176.70	4.71\\
176.80	4.70\\
176.90	4.63\\
177.00	4.58\\
177.10	4.59\\
177.20	4.59\\
177.30	4.63\\
177.40	4.64\\
177.50	4.63\\
177.60	4.55\\
177.70	4.61\\
177.80	4.67\\
177.90	3.10\\
178.00	inf\\
178.10	inf\\
178.20	inf\\
178.30	inf\\
178.40	inf\\
178.50	inf\\
178.60	inf\\
178.70	inf\\
178.80	inf\\
178.90	inf\\
179.00	5.73\\
179.10	inf\\
179.20	inf\\
179.30	inf\\
};
\addlegendentry{$d^{x^+}$}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.10	5.03\\
0.20	4.99\\
0.30	5.21\\
0.40	5.09\\
0.50	5.04\\
0.60	5.01\\
0.70	5.13\\
0.80	5.15\\
0.90	5.29\\
1.00	5.32\\
1.10	5.16\\
1.20	5.22\\
1.30	5.10\\
1.40	4.99\\
1.50	5.32\\
1.60	5.41\\
1.70	5.28\\
1.80	4.94\\
1.90	5.01\\
2.00	5.27\\
2.10	5.32\\
2.20	5.23\\
2.30	5.26\\
2.40	5.37\\
2.50	5.12\\
2.60	5.03\\
2.70	5.09\\
2.80	5.02\\
2.90	4.07\\
3.00	3.98\\
3.10	4.04\\
3.20	4.06\\
3.30	4.07\\
3.40	4.11\\
3.50	4.16\\
3.60	4.16\\
3.70	4.38\\
3.80	4.38\\
3.90	4.39\\
4.00	4.36\\
4.10	4.59\\
4.20	4.70\\
4.30	4.66\\
4.40	4.75\\
4.50	4.80\\
4.60	3.82\\
4.70	3.83\\
4.80	3.81\\
4.90	3.85\\
5.00	3.89\\
5.10	3.91\\
5.20	3.97\\
5.30	4.01\\
5.40	4.06\\
5.50	4.01\\
5.60	4.01\\
5.70	4.15\\
5.80	4.23\\
5.90	4.17\\
6.00	4.09\\
6.10	3.96\\
6.20	4.02\\
6.30	4.03\\
6.40	4.03\\
6.50	3.98\\
6.60	4.03\\
6.70	4.09\\
6.80	4.12\\
6.90	4.13\\
7.00	4.13\\
7.10	4.15\\
7.20	4.11\\
7.30	4.14\\
7.40	4.00\\
7.50	4.05\\
7.60	4.05\\
7.70	3.97\\
7.80	4.05\\
7.90	4.03\\
8.00	4.04\\
8.10	4.14\\
8.20	4.08\\
8.30	4.15\\
8.40	4.14\\
8.50	4.13\\
8.60	4.11\\
8.70	4.16\\
8.80	4.22\\
8.90	4.22\\
9.00	4.27\\
9.10	4.32\\
9.20	4.33\\
9.30	4.39\\
9.40	4.41\\
9.50	4.45\\
9.60	4.54\\
9.70	4.54\\
9.80	4.57\\
9.90	4.60\\
10.00	4.67\\
10.10	4.72\\
10.20	5.14\\
10.30	4.92\\
10.40	5.05\\
10.50	5.06\\
10.60	5.06\\
10.70	4.96\\
10.80	5.07\\
10.90	5.07\\
11.00	5.16\\
11.10	5.04\\
11.20	5.12\\
11.30	5.12\\
11.40	5.28\\
11.50	5.29\\
11.60	5.33\\
11.70	5.28\\
11.80	5.36\\
11.90	5.33\\
12.00	5.30\\
12.10	5.24\\
12.20	5.22\\
12.30	5.17\\
12.40	4.34\\
12.50	4.34\\
12.60	4.34\\
12.70	4.15\\
12.80	4.38\\
12.90	4.42\\
13.00	3.96\\
13.10	4.32\\
13.20	4.36\\
13.30	4.02\\
13.40	3.74\\
13.50	3.71\\
13.60	3.63\\
13.70	4.23\\
13.80	3.72\\
13.90	3.71\\
14.00	3.42\\
14.10	3.22\\
14.20	3.23\\
14.30	3.18\\
14.40	3.13\\
14.50	3.12\\
14.60	3.13\\
14.70	3.11\\
14.80	3.12\\
14.90	3.12\\
15.00	3.14\\
15.10	3.17\\
15.20	3.18\\
15.30	3.21\\
15.40	3.19\\
15.50	3.21\\
15.60	3.19\\
15.70	3.17\\
15.80	3.17\\
15.90	3.19\\
16.00	3.21\\
16.10	3.18\\
16.20	3.17\\
16.30	3.20\\
16.40	3.18\\
16.50	3.20\\
16.60	3.20\\
16.70	3.22\\
16.80	3.23\\
16.90	3.26\\
17.00	3.27\\
17.10	3.27\\
17.20	3.28\\
17.30	3.25\\
17.40	3.25\\
17.50	3.26\\
17.60	3.28\\
17.70	3.23\\
17.80	3.12\\
17.90	3.10\\
18.00	3.05\\
18.10	3.02\\
18.20	2.96\\
18.30	2.87\\
18.40	2.86\\
18.50	2.84\\
18.60	2.85\\
18.70	2.85\\
18.80	2.84\\
18.90	2.85\\
19.00	2.86\\
19.10	2.88\\
19.20	2.86\\
19.30	2.88\\
19.40	2.91\\
19.50	2.90\\
19.60	2.95\\
19.70	3.00\\
19.80	3.01\\
19.90	3.03\\
20.00	3.07\\
20.10	3.07\\
20.20	3.10\\
20.30	3.15\\
20.40	3.20\\
20.50	3.22\\
20.60	3.26\\
20.70	3.32\\
20.80	3.35\\
20.90	3.41\\
21.00	3.44\\
21.10	3.49\\
21.20	3.53\\
21.30	3.57\\
21.40	3.61\\
21.50	3.65\\
21.60	3.71\\
21.70	3.76\\
21.80	3.92\\
21.90	3.87\\
22.00	3.89\\
22.10	3.92\\
22.20	3.93\\
22.30	3.94\\
22.40	3.97\\
22.50	4.01\\
22.60	4.13\\
22.70	4.05\\
22.80	4.16\\
22.90	4.08\\
23.00	4.12\\
23.10	4.13\\
23.20	5.41\\
23.30	5.45\\
23.40	4.13\\
23.50	4.10\\
23.60	4.14\\
23.70	4.15\\
23.80	4.16\\
23.90	4.37\\
24.00	4.18\\
24.10	4.23\\
24.20	4.25\\
24.30	4.32\\
24.40	4.32\\
24.50	4.33\\
24.60	5.48\\
24.70	4.43\\
24.80	4.34\\
24.90	4.34\\
25.00	5.66\\
25.10	4.32\\
25.20	4.23\\
25.30	4.20\\
25.40	4.62\\
25.50	4.30\\
25.60	4.14\\
25.70	4.16\\
25.80	4.19\\
25.90	4.21\\
26.00	4.20\\
26.10	4.14\\
26.20	4.30\\
26.30	5.52\\
26.40	4.19\\
26.50	4.22\\
26.60	4.36\\
26.70	4.41\\
26.80	4.09\\
26.90	5.54\\
27.00	4.16\\
27.10	5.55\\
27.20	4.21\\
27.30	4.15\\
27.40	4.04\\
27.50	4.05\\
27.60	4.02\\
27.70	3.99\\
27.80	3.99\\
27.90	3.97\\
28.00	3.95\\
28.10	3.93\\
28.20	3.92\\
28.30	3.88\\
28.40	3.93\\
28.50	3.84\\
28.60	3.88\\
28.70	3.89\\
28.80	3.83\\
28.90	3.82\\
29.00	3.82\\
29.10	3.86\\
29.20	3.91\\
29.30	3.89\\
29.40	3.91\\
29.50	3.88\\
29.60	3.93\\
29.70	3.94\\
29.80	3.97\\
29.90	3.97\\
30.00	3.95\\
30.10	3.97\\
30.20	4.01\\
30.30	4.02\\
30.40	4.02\\
30.50	4.05\\
30.60	4.14\\
30.70	4.14\\
30.80	4.27\\
30.90	4.22\\
31.00	4.22\\
31.10	4.25\\
31.20	4.29\\
31.30	4.29\\
31.40	4.27\\
31.50	4.33\\
31.60	4.35\\
31.70	4.37\\
31.80	4.25\\
31.90	4.30\\
32.00	4.19\\
32.10	4.20\\
32.20	4.18\\
32.30	4.17\\
32.40	4.14\\
32.50	4.03\\
32.60	4.01\\
32.70	3.98\\
32.80	3.97\\
32.90	3.96\\
33.00	3.98\\
33.10	3.95\\
33.20	3.95\\
33.30	3.93\\
33.40	4.03\\
33.50	3.94\\
33.60	4.08\\
33.70	4.05\\
33.80	3.97\\
33.90	3.97\\
34.00	3.59\\
34.10	3.42\\
34.20	3.39\\
34.30	3.36\\
34.40	3.28\\
34.50	3.28\\
34.60	3.29\\
34.70	3.19\\
34.80	3.15\\
34.90	3.22\\
35.00	3.16\\
35.10	3.17\\
35.20	3.22\\
35.30	3.22\\
35.40	3.19\\
35.50	3.20\\
35.60	3.27\\
35.70	3.23\\
35.80	3.23\\
35.90	3.23\\
36.00	3.27\\
36.10	3.21\\
36.20	3.23\\
36.30	3.20\\
36.40	3.20\\
36.50	3.17\\
36.60	3.12\\
36.70	3.12\\
36.80	3.08\\
36.90	3.05\\
37.00	3.04\\
37.10	3.01\\
37.20	2.98\\
37.30	2.99\\
37.40	2.98\\
37.50	2.95\\
37.60	2.93\\
37.70	2.92\\
37.80	2.93\\
37.90	2.90\\
38.00	2.89\\
38.10	2.90\\
38.20	2.88\\
38.30	2.83\\
38.40	2.80\\
38.50	2.79\\
38.60	2.78\\
38.70	2.78\\
38.80	2.79\\
38.90	2.84\\
39.00	2.82\\
39.10	2.80\\
39.20	2.82\\
39.30	2.85\\
39.40	2.85\\
39.50	2.86\\
39.60	2.87\\
39.70	2.88\\
39.80	2.89\\
39.90	2.89\\
40.00	2.92\\
40.10	2.89\\
40.20	2.91\\
40.30	2.94\\
40.40	2.92\\
40.50	2.90\\
40.60	2.89\\
40.70	2.84\\
40.80	2.82\\
40.90	2.79\\
41.00	2.76\\
41.10	2.67\\
41.20	2.61\\
41.30	2.59\\
41.40	2.59\\
41.50	2.59\\
41.60	2.57\\
41.70	2.59\\
41.80	2.61\\
41.90	2.62\\
42.00	2.67\\
42.10	2.69\\
42.20	2.71\\
42.30	2.74\\
42.40	2.77\\
42.50	2.80\\
42.60	2.83\\
42.70	2.86\\
42.80	2.87\\
42.90	2.87\\
43.00	2.93\\
43.10	2.96\\
43.20	2.97\\
43.30	3.00\\
43.40	2.97\\
43.50	2.99\\
43.60	3.00\\
43.70	2.98\\
43.80	2.97\\
43.90	3.00\\
44.00	2.99\\
44.10	2.99\\
44.20	3.02\\
44.30	3.05\\
44.40	3.06\\
44.50	3.08\\
44.60	3.13\\
44.70	3.17\\
44.80	3.21\\
44.90	3.23\\
45.00	3.26\\
45.10	3.31\\
45.20	3.32\\
45.30	3.32\\
45.40	3.32\\
45.50	3.34\\
45.60	3.34\\
45.70	3.33\\
45.80	3.34\\
45.90	3.32\\
46.00	3.34\\
46.10	3.34\\
46.20	3.32\\
46.30	3.33\\
46.40	3.32\\
46.50	3.30\\
46.60	3.29\\
46.70	3.27\\
46.80	3.29\\
46.90	3.31\\
47.00	3.33\\
47.10	3.35\\
47.20	3.34\\
47.30	3.36\\
47.40	3.35\\
47.50	3.33\\
47.60	3.33\\
47.70	3.36\\
47.80	3.35\\
47.90	3.36\\
48.00	3.37\\
48.10	3.39\\
48.20	3.38\\
48.30	3.38\\
48.40	3.37\\
48.50	3.40\\
48.60	3.41\\
48.70	3.42\\
48.80	3.41\\
48.90	3.42\\
49.00	3.46\\
49.10	3.46\\
49.20	3.46\\
49.30	3.48\\
49.40	3.50\\
49.50	3.52\\
49.60	3.54\\
49.70	3.51\\
49.80	3.52\\
49.90	3.52\\
50.00	3.56\\
50.10	3.55\\
50.20	3.53\\
50.30	3.58\\
50.40	3.57\\
50.50	3.58\\
50.60	3.58\\
50.70	3.60\\
50.80	3.59\\
50.90	3.57\\
51.00	3.57\\
51.10	3.59\\
51.20	3.58\\
51.30	3.58\\
51.40	3.58\\
51.50	3.57\\
51.60	3.55\\
51.70	3.57\\
51.80	3.57\\
51.90	3.57\\
52.00	3.60\\
52.10	3.58\\
52.20	3.59\\
52.30	3.57\\
52.40	3.58\\
52.50	3.56\\
52.60	3.53\\
52.70	3.52\\
52.80	3.49\\
52.90	3.48\\
53.00	3.46\\
53.10	3.43\\
53.20	3.41\\
53.30	3.39\\
53.40	3.38\\
53.50	3.38\\
53.60	3.42\\
53.70	3.44\\
53.80	3.46\\
53.90	3.48\\
54.00	3.45\\
54.10	3.49\\
54.20	3.55\\
54.30	3.59\\
54.40	3.68\\
54.50	3.72\\
54.60	3.72\\
54.70	3.70\\
54.80	3.67\\
54.90	3.67\\
55.00	3.69\\
55.10	3.69\\
55.20	3.69\\
55.30	3.69\\
55.40	3.70\\
55.50	3.70\\
55.60	3.74\\
55.70	3.69\\
55.80	3.71\\
55.90	3.69\\
56.00	3.73\\
56.10	3.72\\
56.20	3.70\\
56.30	3.75\\
56.40	3.70\\
56.50	3.74\\
56.60	3.72\\
56.70	3.75\\
56.80	3.74\\
56.90	3.75\\
57.00	3.77\\
57.10	3.75\\
57.20	3.77\\
57.30	3.77\\
57.40	3.77\\
57.50	3.80\\
57.60	3.76\\
57.70	3.76\\
57.80	3.76\\
57.90	3.81\\
58.00	3.82\\
58.10	3.83\\
58.20	3.83\\
58.30	3.84\\
58.40	3.84\\
58.50	3.82\\
58.60	3.81\\
58.70	3.84\\
58.80	3.83\\
58.90	3.82\\
59.00	3.85\\
59.10	3.79\\
59.20	3.75\\
59.30	3.82\\
59.40	3.77\\
59.50	3.80\\
59.60	3.73\\
59.70	3.74\\
59.80	3.77\\
59.90	3.72\\
60.00	3.73\\
60.10	3.69\\
60.20	3.71\\
60.30	3.64\\
60.40	3.61\\
60.50	3.59\\
60.60	3.56\\
60.70	3.52\\
60.80	3.47\\
60.90	3.45\\
61.00	3.43\\
61.10	3.42\\
61.20	3.40\\
61.30	3.38\\
61.40	3.38\\
61.50	3.39\\
61.60	3.37\\
61.70	3.37\\
61.80	3.33\\
61.90	3.33\\
62.00	3.31\\
62.10	3.33\\
62.20	3.34\\
62.30	3.34\\
62.40	3.34\\
62.50	3.32\\
62.60	3.34\\
62.70	3.34\\
62.80	3.34\\
62.90	3.30\\
63.00	3.29\\
63.10	3.30\\
63.20	3.31\\
63.30	3.28\\
63.40	3.29\\
63.50	3.29\\
63.60	3.28\\
63.70	3.26\\
63.80	3.28\\
63.90	3.27\\
64.00	3.27\\
64.10	3.25\\
64.20	3.25\\
64.30	3.27\\
64.40	3.25\\
64.50	3.29\\
64.60	3.28\\
64.70	3.29\\
64.80	3.29\\
64.90	3.31\\
65.00	3.33\\
65.10	3.34\\
65.20	3.37\\
65.30	3.37\\
65.40	3.39\\
65.50	3.41\\
65.60	3.41\\
65.70	3.39\\
65.80	3.37\\
65.90	3.37\\
66.00	3.36\\
66.10	3.36\\
66.20	3.33\\
66.30	3.31\\
66.40	3.31\\
66.50	3.32\\
66.60	3.32\\
66.70	3.31\\
66.80	3.22\\
66.90	3.21\\
67.00	3.20\\
67.10	3.19\\
67.20	3.09\\
67.30	3.09\\
67.40	3.10\\
67.50	3.01\\
67.60	2.97\\
67.70	2.97\\
67.80	2.98\\
67.90	2.98\\
68.00	2.98\\
68.10	2.99\\
68.20	3.01\\
68.30	3.01\\
68.40	3.02\\
68.50	3.04\\
68.60	3.05\\
68.70	3.09\\
68.80	3.06\\
68.90	3.07\\
69.00	3.06\\
69.10	3.11\\
69.20	3.13\\
69.30	3.15\\
69.40	3.14\\
69.50	3.20\\
69.60	3.20\\
69.70	3.21\\
69.80	3.19\\
69.90	3.21\\
70.00	3.21\\
70.10	3.19\\
70.20	3.18\\
70.30	3.26\\
70.40	3.30\\
70.50	3.26\\
70.60	3.25\\
70.70	3.25\\
70.80	3.29\\
70.90	3.32\\
71.00	3.33\\
71.10	3.36\\
71.20	3.40\\
71.30	3.44\\
71.40	3.47\\
71.50	3.46\\
71.60	3.49\\
71.70	3.48\\
71.80	3.51\\
71.90	3.56\\
72.00	3.58\\
72.10	3.57\\
72.20	3.59\\
72.30	3.61\\
72.40	3.63\\
72.50	3.63\\
72.60	3.67\\
72.70	3.71\\
72.80	3.72\\
72.90	3.69\\
73.00	3.72\\
73.10	3.75\\
73.20	3.80\\
73.30	3.82\\
73.40	3.79\\
73.50	3.80\\
73.60	3.90\\
73.70	3.79\\
73.80	3.79\\
73.90	3.94\\
74.00	3.82\\
74.10	3.84\\
74.20	3.82\\
74.30	3.84\\
74.40	3.84\\
74.50	3.84\\
74.60	3.83\\
74.70	3.90\\
74.80	3.85\\
74.90	3.79\\
75.00	3.73\\
75.10	3.75\\
75.20	3.77\\
75.30	3.74\\
75.40	3.78\\
75.50	3.80\\
75.60	3.83\\
75.70	3.81\\
75.80	3.84\\
75.90	3.89\\
76.00	3.86\\
76.10	3.89\\
76.20	3.90\\
76.30	3.85\\
76.40	3.94\\
76.50	3.91\\
76.60	3.94\\
76.70	3.94\\
76.80	3.96\\
76.90	4.01\\
77.00	4.06\\
77.10	4.03\\
77.20	4.16\\
77.30	4.13\\
77.40	4.13\\
77.50	4.27\\
77.60	4.12\\
77.70	4.15\\
77.80	4.18\\
77.90	4.18\\
78.00	4.21\\
78.10	4.31\\
78.20	4.40\\
78.30	4.33\\
78.40	4.47\\
78.50	4.54\\
78.60	4.34\\
78.70	4.37\\
78.80	4.61\\
78.90	4.40\\
79.00	4.37\\
79.10	6.21\\
79.20	6.13\\
79.30	4.39\\
79.40	4.66\\
79.50	4.76\\
79.60	4.62\\
79.70	4.61\\
79.80	4.63\\
79.90	4.67\\
80.00	4.59\\
80.10	6.12\\
80.20	4.61\\
80.30	4.65\\
80.40	6.26\\
80.50	4.63\\
80.60	4.61\\
80.70	4.63\\
80.80	4.65\\
80.90	4.66\\
81.00	4.71\\
81.10	6.28\\
81.20	5.11\\
81.30	6.39\\
81.40	6.35\\
81.50	6.45\\
81.60	6.37\\
81.70	6.39\\
81.80	6.41\\
81.90	6.30\\
82.00	6.14\\
82.10	6.44\\
82.20	6.46\\
82.30	6.50\\
82.40	6.43\\
82.50	6.50\\
82.60	5.38\\
82.70	6.57\\
82.80	6.54\\
82.90	6.55\\
83.00	6.56\\
83.10	5.99\\
83.20	6.40\\
83.30	6.32\\
83.40	6.17\\
83.50	6.50\\
83.60	6.64\\
83.70	6.55\\
83.80	6.73\\
83.90	6.80\\
84.00	6.68\\
84.10	6.67\\
84.20	6.71\\
84.30	6.79\\
84.40	6.62\\
84.50	6.64\\
84.60	6.57\\
84.70	6.63\\
84.80	6.62\\
84.90	6.37\\
85.00	6.43\\
85.10	6.70\\
85.20	inf\\
85.30	7.04\\
85.40	6.25\\
85.50	6.59\\
85.60	6.63\\
85.70	6.70\\
85.80	6.64\\
85.90	6.70\\
86.00	6.60\\
86.10	4.64\\
86.20	6.63\\
86.30	6.61\\
86.40	6.54\\
86.50	6.56\\
86.60	4.56\\
86.70	6.29\\
86.80	6.46\\
86.90	4.65\\
87.00	4.37\\
87.10	6.32\\
87.20	6.52\\
87.30	3.97\\
87.40	3.99\\
87.50	3.96\\
87.60	3.95\\
87.70	3.93\\
87.80	4.00\\
87.90	3.99\\
88.00	4.07\\
88.10	4.10\\
88.20	4.11\\
88.30	4.15\\
88.40	4.26\\
88.50	4.32\\
88.60	4.33\\
88.70	4.37\\
88.80	4.34\\
88.90	4.45\\
89.00	4.58\\
89.10	4.68\\
89.20	4.63\\
89.30	4.64\\
89.40	4.61\\
89.50	4.67\\
89.60	4.78\\
89.70	4.88\\
89.80	6.12\\
89.90	6.05\\
90.00	6.09\\
90.10	5.07\\
90.20	4.66\\
90.30	6.25\\
90.40	6.00\\
90.50	5.79\\
90.60	6.31\\
90.70	5.72\\
90.80	6.32\\
90.90	5.63\\
91.00	5.59\\
91.10	5.89\\
91.20	6.11\\
91.30	6.11\\
91.40	6.08\\
91.50	5.87\\
91.60	6.23\\
91.70	6.15\\
91.80	6.08\\
91.90	6.06\\
92.00	5.68\\
92.10	6.22\\
92.20	6.02\\
92.30	6.13\\
92.40	6.05\\
92.50	5.86\\
92.60	6.09\\
92.70	6.12\\
92.80	6.11\\
92.90	6.16\\
93.00	6.20\\
93.10	5.76\\
93.20	6.15\\
93.30	5.99\\
93.40	5.81\\
93.50	5.66\\
93.60	5.97\\
93.70	6.11\\
93.80	5.97\\
93.90	5.99\\
94.00	5.55\\
94.10	6.05\\
94.20	5.93\\
94.30	5.84\\
94.40	5.85\\
94.50	6.03\\
94.60	4.65\\
94.70	4.66\\
94.80	4.57\\
94.90	4.58\\
95.00	4.60\\
95.10	4.58\\
95.20	4.65\\
95.30	4.66\\
95.40	4.64\\
95.50	4.66\\
95.60	4.68\\
95.70	4.68\\
95.80	4.68\\
95.90	4.67\\
96.00	4.67\\
96.10	4.62\\
96.20	5.14\\
96.30	5.72\\
96.40	4.72\\
96.50	6.03\\
96.60	4.12\\
96.70	3.84\\
96.80	3.77\\
96.90	3.80\\
97.00	3.87\\
97.10	3.72\\
97.20	3.61\\
97.30	3.58\\
97.40	3.53\\
97.50	3.49\\
97.60	3.51\\
97.70	3.51\\
97.80	3.51\\
97.90	3.55\\
98.00	3.56\\
98.10	3.60\\
98.20	3.61\\
98.30	3.64\\
98.40	3.63\\
98.50	3.64\\
98.60	3.64\\
98.70	3.64\\
98.80	3.69\\
98.90	3.70\\
99.00	3.69\\
99.10	3.70\\
99.20	3.72\\
99.30	3.74\\
99.40	3.74\\
99.50	3.76\\
99.60	3.76\\
99.70	3.80\\
99.80	3.78\\
99.90	3.88\\
100.00	3.82\\
100.10	3.96\\
100.20	3.80\\
100.30	3.79\\
100.40	3.75\\
100.50	3.79\\
100.60	3.79\\
100.70	3.79\\
100.80	3.81\\
100.90	3.84\\
101.00	3.86\\
101.10	3.85\\
101.20	3.91\\
101.30	4.13\\
101.40	4.07\\
101.50	3.97\\
101.60	3.94\\
101.70	3.92\\
101.80	3.94\\
101.90	4.01\\
102.00	4.18\\
102.10	3.92\\
102.20	3.97\\
102.30	3.97\\
102.40	3.91\\
102.50	3.96\\
102.60	3.91\\
102.70	3.80\\
102.80	3.77\\
102.90	3.77\\
103.00	3.82\\
103.10	3.91\\
103.20	3.87\\
103.30	3.89\\
103.40	3.91\\
103.50	3.90\\
103.60	3.93\\
103.70	3.87\\
103.80	3.93\\
103.90	3.94\\
104.00	3.93\\
104.10	3.98\\
104.20	4.01\\
104.30	3.99\\
104.40	4.01\\
104.50	4.04\\
104.60	4.13\\
104.70	4.18\\
104.80	4.07\\
104.90	4.18\\
105.00	4.14\\
105.10	4.34\\
105.20	4.19\\
105.30	4.23\\
105.40	4.45\\
105.50	4.34\\
105.60	4.38\\
105.70	4.20\\
105.80	4.20\\
105.90	4.18\\
106.00	4.35\\
106.10	4.11\\
106.20	4.01\\
106.30	4.05\\
106.40	4.39\\
106.50	4.38\\
106.60	4.23\\
106.70	4.27\\
106.80	4.40\\
106.90	4.70\\
107.00	4.30\\
107.10	4.32\\
107.20	4.84\\
107.30	4.37\\
107.40	4.19\\
107.50	5.34\\
107.60	4.35\\
107.70	4.21\\
107.80	4.18\\
107.90	4.30\\
108.00	4.32\\
108.10	4.20\\
108.20	4.30\\
108.30	4.36\\
108.40	4.28\\
108.50	4.31\\
108.60	4.35\\
108.70	4.38\\
108.80	4.35\\
108.90	4.39\\
109.00	4.44\\
109.10	4.39\\
109.20	4.55\\
109.30	4.62\\
109.40	5.58\\
109.50	4.33\\
109.60	4.64\\
109.70	4.65\\
109.80	4.63\\
109.90	4.29\\
110.00	5.77\\
110.10	4.17\\
110.20	4.32\\
110.30	4.20\\
110.40	4.41\\
110.50	4.34\\
110.60	4.39\\
110.70	4.37\\
110.80	4.25\\
110.90	4.35\\
111.00	4.30\\
111.10	4.64\\
111.20	4.30\\
111.30	4.32\\
111.40	4.30\\
111.50	4.34\\
111.60	4.37\\
111.70	4.33\\
111.80	4.41\\
111.90	4.42\\
112.00	5.81\\
112.10	5.71\\
112.20	4.54\\
112.30	5.84\\
112.40	5.78\\
112.50	4.61\\
112.60	4.60\\
112.70	4.61\\
112.80	5.41\\
112.90	5.93\\
113.00	4.70\\
113.10	5.93\\
113.20	5.60\\
113.30	5.74\\
113.40	5.71\\
113.50	5.33\\
113.60	5.73\\
113.70	5.41\\
113.80	5.43\\
113.90	6.01\\
114.00	5.53\\
114.10	5.80\\
114.20	5.52\\
114.30	5.50\\
114.40	5.55\\
114.50	5.44\\
114.60	5.30\\
114.70	5.54\\
114.80	5.76\\
114.90	5.85\\
115.00	5.87\\
115.10	5.90\\
115.20	5.57\\
115.30	5.80\\
115.40	5.90\\
115.50	5.88\\
115.60	6.05\\
115.70	5.86\\
115.80	5.78\\
115.90	5.86\\
116.00	5.95\\
116.10	5.89\\
116.20	5.86\\
116.30	5.84\\
116.40	5.74\\
116.50	5.65\\
116.60	5.84\\
116.70	5.62\\
116.80	5.88\\
116.90	5.70\\
117.00	5.74\\
117.10	5.90\\
117.20	5.85\\
117.30	5.87\\
117.40	5.91\\
117.50	4.95\\
117.60	5.99\\
117.70	5.62\\
117.80	5.75\\
117.90	5.83\\
118.00	5.68\\
118.10	5.59\\
118.20	4.88\\
118.30	4.92\\
118.40	5.68\\
118.50	5.82\\
118.60	5.78\\
118.70	4.96\\
118.80	5.05\\
118.90	5.11\\
119.00	5.63\\
119.10	5.74\\
119.20	5.07\\
119.30	5.63\\
119.40	5.38\\
119.50	4.76\\
119.60	4.78\\
119.70	4.62\\
119.80	5.58\\
119.90	5.36\\
120.00	4.94\\
120.10	4.62\\
120.20	4.62\\
120.30	5.43\\
120.40	4.57\\
120.50	4.85\\
120.60	4.59\\
120.70	4.61\\
120.80	4.63\\
120.90	4.34\\
121.00	4.65\\
121.10	4.32\\
121.20	4.24\\
121.30	4.33\\
121.40	4.57\\
121.50	5.53\\
121.60	5.54\\
121.70	4.32\\
121.80	4.32\\
121.90	4.29\\
122.00	4.32\\
122.10	4.34\\
122.20	4.32\\
122.30	4.29\\
122.40	4.29\\
122.50	4.44\\
122.60	4.32\\
122.70	4.32\\
122.80	4.32\\
122.90	4.36\\
123.00	4.36\\
123.10	4.39\\
123.20	4.44\\
123.30	4.53\\
123.40	4.59\\
123.50	4.61\\
123.60	4.68\\
123.70	4.59\\
123.80	4.67\\
123.90	4.42\\
124.00	4.42\\
124.10	4.37\\
124.20	4.32\\
124.30	4.28\\
124.40	4.24\\
124.50	4.32\\
124.60	4.24\\
124.70	4.20\\
124.80	4.18\\
124.90	4.20\\
125.00	4.24\\
125.10	4.17\\
125.20	4.18\\
125.30	4.16\\
125.40	4.18\\
125.50	4.18\\
125.60	4.18\\
125.70	4.19\\
125.80	4.21\\
125.90	4.21\\
126.00	4.16\\
126.10	4.20\\
126.20	4.21\\
126.30	4.27\\
126.40	4.22\\
126.50	4.27\\
126.60	4.20\\
126.70	4.22\\
126.80	4.30\\
126.90	4.19\\
127.00	4.32\\
127.10	4.22\\
127.20	4.33\\
127.30	4.22\\
127.40	4.39\\
127.50	4.29\\
127.60	4.27\\
127.70	4.29\\
127.80	4.31\\
127.90	4.34\\
128.00	4.33\\
128.10	4.37\\
128.20	4.36\\
128.30	4.35\\
128.40	4.41\\
128.50	4.37\\
128.60	4.39\\
128.70	4.40\\
128.80	4.61\\
128.90	4.76\\
129.00	4.59\\
129.10	4.51\\
129.20	4.55\\
129.30	4.58\\
129.40	4.55\\
129.50	4.48\\
129.60	4.49\\
129.70	4.99\\
129.80	4.47\\
129.90	4.66\\
130.00	4.65\\
130.10	4.65\\
130.20	4.58\\
130.30	4.58\\
130.40	4.60\\
130.50	4.60\\
130.60	4.64\\
130.70	4.63\\
130.80	4.63\\
130.90	4.66\\
131.00	4.64\\
131.10	4.70\\
131.20	4.64\\
131.30	5.10\\
131.40	5.10\\
131.50	4.70\\
131.60	5.09\\
131.70	5.04\\
131.80	4.80\\
131.90	4.96\\
132.00	4.57\\
132.10	5.22\\
132.20	5.21\\
132.30	5.16\\
132.40	5.20\\
132.50	5.19\\
132.60	5.21\\
132.70	5.24\\
132.80	5.13\\
132.90	5.21\\
133.00	5.24\\
133.10	5.24\\
133.20	5.17\\
133.30	5.30\\
133.40	5.03\\
133.50	5.23\\
133.60	5.25\\
133.70	5.17\\
133.80	5.22\\
133.90	5.32\\
134.00	5.25\\
134.10	5.15\\
134.20	5.30\\
134.30	5.21\\
134.40	4.88\\
134.50	5.09\\
134.60	5.25\\
134.70	5.22\\
134.80	5.34\\
134.90	5.23\\
135.00	4.95\\
135.10	5.21\\
135.20	4.98\\
135.30	5.13\\
135.40	4.95\\
135.50	5.02\\
135.60	5.16\\
135.70	5.01\\
135.80	4.84\\
135.90	5.16\\
136.00	5.07\\
136.10	5.22\\
136.20	5.08\\
136.30	5.19\\
136.40	5.12\\
136.50	5.09\\
136.60	5.05\\
136.70	5.07\\
136.80	5.12\\
136.90	4.91\\
137.00	5.11\\
137.10	4.98\\
137.20	5.12\\
137.30	5.12\\
137.40	5.15\\
137.50	5.01\\
137.60	5.08\\
137.70	5.02\\
137.80	4.84\\
137.90	4.95\\
138.00	5.25\\
138.10	5.08\\
138.20	5.08\\
138.30	5.26\\
138.40	5.09\\
138.50	4.85\\
138.60	4.95\\
138.70	4.87\\
138.80	4.85\\
138.90	4.82\\
139.00	4.71\\
139.10	4.89\\
139.20	4.88\\
139.30	4.81\\
139.40	4.90\\
139.50	4.93\\
139.60	4.92\\
139.70	4.91\\
139.80	4.93\\
139.90	5.00\\
140.00	5.06\\
140.10	5.02\\
140.20	4.99\\
140.30	5.12\\
140.40	5.04\\
140.50	5.11\\
140.60	5.21\\
140.70	5.31\\
140.80	5.28\\
140.90	5.03\\
141.00	5.15\\
141.10	5.22\\
141.20	5.09\\
141.30	5.21\\
141.40	5.21\\
141.50	5.27\\
141.60	5.28\\
141.70	5.28\\
141.80	5.26\\
141.90	5.25\\
142.00	5.24\\
142.10	5.09\\
142.20	5.28\\
142.30	5.18\\
142.40	5.16\\
142.50	5.18\\
142.60	5.20\\
142.70	5.18\\
142.80	5.26\\
142.90	5.04\\
143.00	4.99\\
143.10	5.05\\
143.20	5.34\\
143.30	5.06\\
143.40	5.38\\
143.50	5.34\\
143.60	5.18\\
143.70	5.19\\
143.80	5.31\\
143.90	5.25\\
144.00	5.44\\
144.10	5.38\\
144.20	5.35\\
144.30	5.37\\
144.40	5.46\\
144.50	5.33\\
144.60	4.57\\
144.70	4.65\\
144.80	4.57\\
144.90	4.47\\
145.00	4.46\\
145.10	4.55\\
145.20	4.55\\
145.30	4.58\\
145.40	4.60\\
145.50	4.59\\
145.60	4.59\\
145.70	4.61\\
145.80	4.55\\
145.90	4.62\\
146.00	4.57\\
146.10	4.49\\
146.20	4.45\\
146.30	4.49\\
146.40	4.47\\
146.50	4.45\\
146.60	4.42\\
146.70	4.38\\
146.80	4.41\\
146.90	4.26\\
147.00	4.25\\
147.10	4.23\\
147.20	4.22\\
147.30	4.23\\
147.40	4.24\\
147.50	4.33\\
147.60	4.32\\
147.70	4.33\\
147.80	4.36\\
147.90	4.35\\
148.00	4.51\\
148.10	4.41\\
148.20	4.38\\
148.30	4.22\\
148.40	4.51\\
148.50	4.15\\
148.60	4.08\\
148.70	4.17\\
148.80	3.99\\
148.90	3.99\\
149.00	3.95\\
149.10	3.92\\
149.20	3.91\\
149.30	3.86\\
149.40	4.01\\
149.50	4.24\\
149.60	4.29\\
149.70	4.13\\
149.80	4.27\\
149.90	3.60\\
150.00	4.23\\
150.10	4.18\\
150.20	4.26\\
150.30	4.33\\
150.40	3.76\\
150.50	4.65\\
150.60	4.61\\
150.70	3.91\\
150.80	3.60\\
150.90	3.54\\
151.00	3.57\\
151.10	3.61\\
151.20	3.71\\
151.30	3.68\\
151.40	3.71\\
151.50	3.70\\
151.60	3.74\\
151.70	3.75\\
151.80	3.73\\
151.90	3.80\\
152.00	3.78\\
152.10	3.81\\
152.20	3.77\\
152.30	3.96\\
152.40	3.93\\
152.50	3.96\\
152.60	4.01\\
152.70	3.73\\
152.80	3.72\\
152.90	3.66\\
153.00	3.72\\
153.10	4.22\\
153.20	3.61\\
153.30	3.62\\
153.40	3.60\\
153.50	3.61\\
153.60	3.60\\
153.70	3.60\\
153.80	3.63\\
153.90	3.58\\
154.00	3.57\\
154.10	3.59\\
154.20	3.57\\
154.30	3.55\\
154.40	3.58\\
154.50	3.59\\
154.60	3.58\\
154.70	3.59\\
154.80	3.60\\
154.90	3.63\\
155.00	3.62\\
155.10	3.63\\
155.20	3.67\\
155.30	3.67\\
155.40	3.70\\
155.50	3.72\\
155.60	3.73\\
155.70	3.74\\
155.80	3.75\\
155.90	3.78\\
156.00	3.81\\
156.10	3.82\\
156.20	3.84\\
156.30	3.92\\
156.40	3.92\\
156.50	3.91\\
156.60	3.94\\
156.70	3.97\\
156.80	3.97\\
156.90	4.00\\
157.00	4.00\\
157.10	4.01\\
157.20	4.05\\
157.30	4.08\\
157.40	4.17\\
157.50	4.16\\
157.60	4.12\\
157.70	4.21\\
157.80	4.16\\
157.90	4.20\\
158.00	4.23\\
158.10	4.30\\
158.20	4.27\\
158.30	4.33\\
158.40	4.35\\
158.50	4.32\\
158.60	5.16\\
158.70	4.38\\
158.80	4.37\\
158.90	4.43\\
159.00	5.13\\
159.10	5.22\\
159.20	4.58\\
159.30	4.65\\
159.40	4.63\\
159.50	4.96\\
159.60	5.15\\
159.70	4.62\\
159.80	5.23\\
159.90	4.65\\
160.00	5.11\\
160.10	4.64\\
160.20	4.90\\
160.30	5.28\\
160.40	5.19\\
160.50	5.25\\
160.60	5.26\\
160.70	5.30\\
160.80	5.31\\
160.90	5.16\\
161.00	5.27\\
161.10	5.08\\
161.20	5.16\\
161.30	5.20\\
161.40	5.20\\
161.50	5.26\\
161.60	5.30\\
161.70	5.26\\
161.80	5.26\\
161.90	5.21\\
162.00	5.36\\
162.10	5.32\\
162.20	5.16\\
162.30	5.24\\
162.40	5.34\\
162.50	5.36\\
162.60	5.32\\
162.70	5.34\\
162.80	5.04\\
162.90	5.44\\
163.00	5.32\\
163.10	5.45\\
163.20	4.37\\
163.30	5.38\\
163.40	5.47\\
163.50	4.16\\
163.60	4.29\\
163.70	4.15\\
163.80	4.18\\
163.90	5.47\\
164.00	4.95\\
164.10	4.01\\
164.20	4.01\\
164.30	3.91\\
164.40	3.88\\
164.50	4.02\\
164.60	3.92\\
164.70	3.89\\
164.80	3.91\\
164.90	3.98\\
165.00	3.94\\
165.10	3.88\\
165.20	3.90\\
165.30	3.92\\
165.40	4.14\\
165.50	3.94\\
165.60	4.03\\
165.70	3.93\\
165.80	4.00\\
165.90	5.39\\
166.00	3.89\\
166.10	3.90\\
166.20	3.92\\
166.30	4.00\\
166.40	3.96\\
166.50	3.96\\
166.60	3.97\\
166.70	3.98\\
166.80	4.11\\
166.90	4.21\\
167.00	3.94\\
167.10	4.18\\
167.20	4.65\\
167.30	3.76\\
167.40	3.67\\
167.50	3.61\\
167.60	3.66\\
167.70	3.80\\
167.80	3.61\\
167.90	3.47\\
168.00	3.45\\
168.10	3.45\\
168.20	3.46\\
168.30	3.46\\
168.40	3.47\\
168.50	3.51\\
168.60	3.56\\
168.70	3.57\\
168.80	3.60\\
168.90	3.60\\
169.00	3.64\\
169.10	3.67\\
169.20	3.69\\
169.30	3.72\\
169.40	3.76\\
169.50	3.75\\
169.60	3.77\\
169.70	3.80\\
169.80	3.76\\
169.90	3.74\\
170.00	3.78\\
170.10	3.81\\
170.20	3.87\\
170.30	3.92\\
170.40	3.79\\
170.50	3.81\\
170.60	3.77\\
170.70	3.78\\
170.80	3.78\\
170.90	3.75\\
171.00	3.84\\
171.10	4.00\\
171.20	5.90\\
171.30	3.99\\
171.40	3.98\\
171.50	3.85\\
171.60	3.81\\
171.70	3.80\\
171.80	3.80\\
171.90	3.77\\
172.00	3.77\\
172.10	3.79\\
172.20	3.76\\
172.30	3.80\\
172.40	3.77\\
172.50	3.76\\
172.60	3.79\\
172.70	3.79\\
172.80	3.79\\
172.90	4.59\\
173.00	4.65\\
173.10	3.82\\
173.20	3.81\\
173.30	3.83\\
173.40	3.85\\
173.50	3.82\\
173.60	3.82\\
173.70	3.82\\
173.80	3.76\\
173.90	3.87\\
174.00	3.86\\
174.10	3.82\\
174.20	3.83\\
174.30	3.90\\
174.40	3.88\\
174.50	3.91\\
174.60	3.89\\
174.70	3.96\\
174.80	3.96\\
174.90	3.95\\
175.00	3.94\\
175.10	3.93\\
175.20	3.96\\
175.30	3.97\\
175.40	3.97\\
175.50	4.06\\
175.60	4.05\\
175.70	4.02\\
175.80	4.05\\
175.90	4.06\\
176.00	4.14\\
176.10	4.18\\
176.20	inf\\
176.30	inf\\
176.40	inf\\
176.50	inf\\
176.60	inf\\
176.70	inf\\
176.80	inf\\
176.90	6.75\\
177.00	6.96\\
177.10	6.52\\
177.20	6.48\\
177.30	6.86\\
177.40	6.24\\
177.50	5.87\\
177.60	6.42\\
177.70	6.31\\
177.80	inf\\
177.90	inf\\
178.00	inf\\
178.10	inf\\
178.20	inf\\
178.30	inf\\
178.40	inf\\
178.50	inf\\
178.60	inf\\
178.70	inf\\
178.80	inf\\
178.90	inf\\
179.00	inf\\
179.10	inf\\
179.20	inf\\
179.30	inf\\
};
\addlegendentry{$d^{x^-}$}

\addplot [color=mycolor2, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0.10	3.31\\
0.20	2.97\\
0.30	2.99\\
0.40	3.31\\
0.50	2.99\\
0.60	2.99\\
0.70	2.98\\
0.80	2.99\\
0.90	2.96\\
1.00	2.98\\
1.10	3.29\\
1.20	3.31\\
1.30	3.00\\
1.40	2.98\\
1.50	2.95\\
1.60	3.00\\
1.70	2.98\\
1.80	3.30\\
1.90	3.00\\
2.00	3.02\\
2.10	3.00\\
2.20	2.99\\
2.30	2.91\\
2.40	inf\\
2.50	inf\\
2.60	2.90\\
2.70	2.93\\
2.80	2.98\\
2.90	3.00\\
3.00	3.03\\
3.10	3.04\\
3.20	3.09\\
3.30	3.11\\
3.40	3.17\\
3.50	3.20\\
3.60	3.20\\
3.70	3.26\\
3.80	3.26\\
3.90	3.28\\
4.00	3.33\\
4.10	3.34\\
4.20	3.31\\
4.30	3.28\\
4.40	3.24\\
4.50	3.22\\
4.60	3.20\\
4.70	3.15\\
4.80	3.16\\
4.90	3.15\\
5.00	3.13\\
5.10	3.12\\
5.20	3.13\\
5.30	3.14\\
5.40	3.15\\
5.50	3.15\\
5.60	3.15\\
5.70	3.18\\
5.80	3.21\\
5.90	3.22\\
6.00	3.22\\
6.10	3.23\\
6.20	3.26\\
6.30	3.28\\
6.40	3.30\\
6.50	3.34\\
6.60	3.35\\
6.70	3.34\\
6.80	3.34\\
6.90	3.36\\
7.00	3.32\\
7.10	3.37\\
7.20	3.38\\
7.30	3.36\\
7.40	3.40\\
7.50	3.45\\
7.60	3.40\\
7.70	3.43\\
7.80	3.40\\
7.90	3.39\\
8.00	3.42\\
8.10	3.44\\
8.20	3.43\\
8.30	3.46\\
8.40	3.46\\
8.50	3.49\\
8.60	3.53\\
8.70	3.55\\
8.80	3.57\\
8.90	3.61\\
9.00	3.64\\
9.10	3.65\\
9.20	3.70\\
9.30	3.72\\
9.40	3.75\\
9.50	3.81\\
9.60	3.89\\
9.70	3.93\\
9.80	4.05\\
9.90	4.13\\
10.00	4.12\\
10.10	4.22\\
10.20	4.26\\
10.30	4.30\\
10.40	4.36\\
10.50	4.41\\
10.60	4.46\\
10.70	4.52\\
10.80	4.60\\
10.90	4.59\\
11.00	4.61\\
11.10	4.66\\
11.20	4.64\\
11.30	4.71\\
11.40	4.77\\
11.50	4.86\\
11.60	4.78\\
11.70	inf\\
11.80	4.92\\
11.90	4.97\\
12.00	inf\\
12.10	inf\\
12.20	5.00\\
12.30	5.62\\
12.40	inf\\
12.50	inf\\
12.60	inf\\
12.70	inf\\
12.80	inf\\
12.90	inf\\
13.00	5.11\\
13.10	inf\\
13.20	inf\\
13.30	6.52\\
13.40	inf\\
13.50	inf\\
13.60	inf\\
13.70	inf\\
13.80	6.66\\
13.90	inf\\
14.00	inf\\
14.10	inf\\
14.20	inf\\
14.30	5.91\\
14.40	5.87\\
14.50	inf\\
14.60	5.51\\
14.70	5.67\\
14.80	inf\\
14.90	inf\\
15.00	inf\\
15.10	inf\\
15.20	inf\\
15.30	inf\\
15.40	inf\\
15.50	inf\\
15.60	5.58\\
15.70	5.33\\
15.80	5.61\\
15.90	inf\\
16.00	inf\\
16.10	inf\\
16.20	inf\\
16.30	inf\\
16.40	5.05\\
16.50	inf\\
16.60	5.04\\
16.70	inf\\
16.80	5.46\\
16.90	5.66\\
17.00	inf\\
17.10	5.14\\
17.20	inf\\
17.30	5.86\\
17.40	5.69\\
17.50	5.71\\
17.60	5.78\\
17.70	inf\\
17.80	inf\\
17.90	inf\\
18.00	9.12\\
18.10	8.94\\
18.20	8.83\\
18.30	14.14\\
18.40	9.72\\
18.50	inf\\
18.60	8.14\\
18.70	inf\\
18.80	inf\\
18.90	inf\\
19.00	7.14\\
19.10	8.16\\
19.20	inf\\
19.30	7.22\\
19.40	8.08\\
19.50	inf\\
19.60	8.60\\
19.70	inf\\
19.80	inf\\
19.90	5.01\\
20.00	8.15\\
20.10	5.88\\
20.20	5.54\\
20.30	4.93\\
20.40	4.96\\
20.50	4.84\\
20.60	5.83\\
20.70	inf\\
20.80	4.78\\
20.90	4.73\\
21.00	4.68\\
21.10	4.66\\
21.20	4.64\\
21.30	4.60\\
21.40	4.57\\
21.50	4.53\\
21.60	4.47\\
21.70	4.46\\
21.80	4.41\\
21.90	4.39\\
22.00	4.35\\
22.10	4.37\\
22.20	4.35\\
22.30	4.35\\
22.40	4.34\\
22.50	4.31\\
22.60	4.30\\
22.70	4.31\\
22.80	4.32\\
22.90	4.30\\
23.00	4.30\\
23.10	4.30\\
23.20	4.26\\
23.30	4.22\\
23.40	4.20\\
23.50	4.19\\
23.60	4.20\\
23.70	4.16\\
23.80	4.19\\
23.90	4.30\\
24.00	4.23\\
24.10	4.22\\
24.20	4.30\\
24.30	4.18\\
24.40	4.18\\
24.50	4.18\\
24.60	4.18\\
24.70	4.16\\
24.80	4.20\\
24.90	4.14\\
25.00	4.15\\
25.10	4.18\\
25.20	4.20\\
25.30	4.17\\
25.40	4.18\\
25.50	4.16\\
25.60	4.16\\
25.70	4.14\\
25.80	4.17\\
25.90	4.16\\
26.00	4.16\\
26.10	4.17\\
26.20	4.14\\
26.30	4.14\\
26.40	4.13\\
26.50	4.16\\
26.60	4.19\\
26.70	4.17\\
26.80	4.15\\
26.90	4.21\\
27.00	4.19\\
27.10	4.19\\
27.20	4.22\\
27.30	4.21\\
27.40	4.22\\
27.50	4.25\\
27.60	4.27\\
27.70	4.29\\
27.80	4.31\\
27.90	4.31\\
28.00	4.32\\
28.10	4.34\\
28.20	4.34\\
28.30	4.37\\
28.40	4.34\\
28.50	4.35\\
28.60	4.35\\
28.70	4.33\\
28.80	4.35\\
28.90	4.33\\
29.00	4.33\\
29.10	4.33\\
29.20	4.32\\
29.30	4.32\\
29.40	4.32\\
29.50	4.30\\
29.60	4.30\\
29.70	4.30\\
29.80	4.27\\
29.90	4.28\\
30.00	4.30\\
30.10	4.25\\
30.20	4.30\\
30.30	4.30\\
30.40	4.28\\
30.50	4.25\\
30.60	4.22\\
30.70	4.21\\
30.80	4.20\\
30.90	4.22\\
31.00	4.16\\
31.10	4.17\\
31.20	4.14\\
31.30	4.16\\
31.40	4.13\\
31.50	4.14\\
31.60	4.18\\
31.70	4.18\\
31.80	4.22\\
31.90	4.21\\
32.00	4.24\\
32.10	4.28\\
32.20	4.31\\
32.30	4.31\\
32.40	4.34\\
32.50	4.37\\
32.60	4.43\\
32.70	4.48\\
32.80	4.45\\
32.90	4.55\\
33.00	4.59\\
33.10	4.62\\
33.20	4.64\\
33.30	4.67\\
33.40	4.72\\
33.50	4.74\\
33.60	4.74\\
33.70	4.91\\
33.80	4.86\\
33.90	4.84\\
34.00	4.91\\
34.10	4.93\\
34.20	5.17\\
34.30	4.96\\
34.40	4.96\\
34.50	5.03\\
34.60	4.92\\
34.70	5.01\\
34.80	5.02\\
34.90	4.95\\
35.00	5.07\\
35.10	5.04\\
35.20	4.97\\
35.30	inf\\
35.40	5.06\\
35.50	4.99\\
35.60	4.97\\
35.70	5.61\\
35.80	4.95\\
35.90	4.98\\
36.00	4.98\\
36.10	5.11\\
36.20	4.96\\
36.30	inf\\
36.40	5.09\\
36.50	inf\\
36.60	5.06\\
36.70	5.00\\
36.80	4.96\\
36.90	5.00\\
37.00	5.02\\
37.10	5.06\\
37.20	5.04\\
37.30	5.03\\
37.40	5.07\\
37.50	5.10\\
37.60	5.53\\
37.70	inf\\
37.80	5.17\\
37.90	5.15\\
38.00	inf\\
38.10	7.69\\
38.20	inf\\
38.30	inf\\
38.40	5.49\\
38.50	5.61\\
38.60	7.82\\
38.70	7.56\\
38.80	inf\\
38.90	inf\\
39.00	5.18\\
39.10	inf\\
39.20	7.68\\
39.30	inf\\
39.40	inf\\
39.50	5.61\\
39.60	5.44\\
39.70	5.38\\
39.80	5.23\\
39.90	7.65\\
40.00	inf\\
40.10	inf\\
40.20	inf\\
40.30	5.98\\
40.40	5.53\\
40.50	5.58\\
40.60	inf\\
40.70	5.30\\
40.80	5.30\\
40.90	5.23\\
41.00	5.39\\
41.10	5.32\\
41.20	inf\\
41.30	5.28\\
41.40	inf\\
41.50	inf\\
41.60	5.59\\
41.70	inf\\
41.80	5.30\\
41.90	5.24\\
42.00	5.15\\
42.10	5.11\\
42.20	5.13\\
42.30	5.10\\
42.40	5.11\\
42.50	5.12\\
42.60	5.11\\
42.70	7.80\\
42.80	5.14\\
42.90	5.12\\
43.00	5.02\\
43.10	5.04\\
43.20	4.99\\
43.30	5.00\\
43.40	5.02\\
43.50	5.05\\
43.60	5.04\\
43.70	5.09\\
43.80	5.05\\
43.90	5.04\\
44.00	5.05\\
44.10	4.95\\
44.20	5.91\\
44.30	4.97\\
44.40	4.96\\
44.50	4.95\\
44.60	4.91\\
44.70	4.87\\
44.80	4.86\\
44.90	4.77\\
45.00	4.75\\
45.10	4.71\\
45.20	4.69\\
45.30	4.67\\
45.40	4.66\\
45.50	4.64\\
45.60	4.63\\
45.70	4.61\\
45.80	4.59\\
45.90	4.60\\
46.00	4.61\\
46.10	4.61\\
46.20	4.62\\
46.30	4.59\\
46.40	4.60\\
46.50	4.63\\
46.60	4.64\\
46.70	4.63\\
46.80	4.63\\
46.90	4.63\\
47.00	4.58\\
47.10	4.58\\
47.20	4.61\\
47.30	4.58\\
47.40	4.57\\
47.50	4.59\\
47.60	4.58\\
47.70	4.57\\
47.80	4.56\\
47.90	4.58\\
48.00	4.57\\
48.10	4.56\\
48.20	4.53\\
48.30	4.60\\
48.40	4.59\\
48.50	4.56\\
48.60	4.58\\
48.70	4.54\\
48.80	4.56\\
48.90	4.56\\
49.00	4.53\\
49.10	4.56\\
49.20	4.57\\
49.30	4.55\\
49.40	4.51\\
49.50	4.53\\
49.60	4.57\\
49.70	4.48\\
49.80	4.47\\
49.90	4.46\\
50.00	4.49\\
50.10	4.47\\
50.20	4.49\\
50.30	4.47\\
50.40	4.51\\
50.50	4.53\\
50.60	4.50\\
50.70	4.51\\
50.80	4.55\\
50.90	4.53\\
51.00	4.46\\
51.10	4.55\\
51.20	4.53\\
51.30	4.57\\
51.40	4.51\\
51.50	4.57\\
51.60	4.56\\
51.70	4.56\\
51.80	4.51\\
51.90	4.58\\
52.00	4.56\\
52.10	4.61\\
52.20	4.58\\
52.30	4.61\\
52.40	4.61\\
52.50	4.62\\
52.60	4.61\\
52.70	4.66\\
52.80	4.69\\
52.90	4.68\\
53.00	4.75\\
53.10	4.76\\
53.20	4.81\\
53.30	4.74\\
53.40	4.70\\
53.50	4.72\\
53.60	4.71\\
53.70	4.67\\
53.80	4.68\\
53.90	4.67\\
54.00	4.70\\
54.10	4.77\\
54.20	4.76\\
54.30	4.93\\
54.40	4.88\\
54.50	4.93\\
54.60	4.86\\
54.70	4.64\\
54.80	4.60\\
54.90	4.54\\
55.00	4.57\\
55.10	4.54\\
55.20	4.51\\
55.30	4.61\\
55.40	4.61\\
55.50	4.59\\
55.60	4.60\\
55.70	4.60\\
55.80	4.58\\
55.90	4.60\\
56.00	4.58\\
56.10	4.59\\
56.20	4.57\\
56.30	4.60\\
56.40	4.57\\
56.50	4.59\\
56.60	4.63\\
56.70	4.63\\
56.80	4.60\\
56.90	4.64\\
57.00	4.63\\
57.10	4.64\\
57.20	4.61\\
57.30	4.62\\
57.40	4.62\\
57.50	4.63\\
57.60	4.66\\
57.70	4.65\\
57.80	4.65\\
57.90	4.68\\
58.00	4.69\\
58.10	4.67\\
58.20	4.70\\
58.30	4.71\\
58.40	4.70\\
58.50	4.70\\
58.60	4.71\\
58.70	4.78\\
58.80	4.76\\
58.90	4.74\\
59.00	4.82\\
59.10	4.78\\
59.20	4.77\\
59.30	4.89\\
59.40	4.89\\
59.50	4.88\\
59.60	4.87\\
59.70	4.91\\
59.80	4.89\\
59.90	4.91\\
60.00	4.95\\
60.10	4.99\\
60.20	5.04\\
60.30	5.05\\
60.40	inf\\
60.50	5.06\\
60.60	5.04\\
60.70	5.14\\
60.80	5.12\\
60.90	5.12\\
61.00	5.16\\
61.10	5.19\\
61.20	5.34\\
61.30	5.22\\
61.40	5.18\\
61.50	5.29\\
61.60	5.28\\
61.70	5.26\\
61.80	inf\\
61.90	inf\\
62.00	inf\\
62.10	inf\\
62.20	inf\\
62.30	5.57\\
62.40	inf\\
62.50	inf\\
62.60	inf\\
62.70	5.48\\
62.80	5.54\\
62.90	inf\\
63.00	inf\\
63.10	inf\\
63.20	5.45\\
63.30	inf\\
63.40	inf\\
63.50	inf\\
63.60	inf\\
63.70	5.44\\
63.80	5.50\\
63.90	5.50\\
64.00	5.43\\
64.10	inf\\
64.20	inf\\
64.30	inf\\
64.40	5.51\\
64.50	inf\\
64.60	inf\\
64.70	5.57\\
64.80	inf\\
64.90	inf\\
65.00	inf\\
65.10	inf\\
65.20	inf\\
65.30	inf\\
65.40	5.40\\
65.50	inf\\
65.60	inf\\
65.70	inf\\
65.80	inf\\
65.90	5.46\\
66.00	5.50\\
66.10	5.38\\
66.20	5.44\\
66.30	5.48\\
66.40	5.44\\
66.50	5.41\\
66.60	5.54\\
66.70	5.50\\
66.80	5.51\\
66.90	5.55\\
67.00	5.61\\
67.10	5.59\\
67.20	5.60\\
67.30	5.61\\
67.40	5.68\\
67.50	5.65\\
67.60	5.55\\
67.70	5.62\\
67.80	5.66\\
67.90	5.70\\
68.00	5.69\\
68.10	5.69\\
68.20	5.68\\
68.30	5.72\\
68.40	5.72\\
68.50	inf\\
68.60	inf\\
68.70	5.86\\
68.80	5.86\\
68.90	9.10\\
69.00	8.96\\
69.10	5.74\\
69.20	inf\\
69.30	5.72\\
69.40	5.67\\
69.50	5.73\\
69.60	5.65\\
69.70	5.64\\
69.80	5.68\\
69.90	5.64\\
70.00	5.60\\
70.10	5.61\\
70.20	5.68\\
70.30	5.58\\
70.40	5.60\\
70.50	5.68\\
70.60	inf\\
70.70	8.44\\
70.80	5.59\\
70.90	8.46\\
71.00	inf\\
71.10	5.56\\
71.20	inf\\
71.30	inf\\
71.40	5.64\\
71.50	inf\\
71.60	5.21\\
71.70	inf\\
71.80	5.53\\
71.90	inf\\
72.00	inf\\
72.10	5.05\\
72.20	5.09\\
72.30	5.05\\
72.40	5.57\\
72.50	5.61\\
72.60	5.58\\
72.70	5.65\\
72.80	5.64\\
72.90	5.11\\
73.00	5.68\\
73.10	5.66\\
73.20	5.78\\
73.30	inf\\
73.40	5.70\\
73.50	inf\\
73.60	inf\\
73.70	inf\\
73.80	inf\\
73.90	5.03\\
74.00	4.93\\
74.10	4.97\\
74.20	5.06\\
74.30	4.98\\
74.40	4.92\\
74.50	4.88\\
74.60	inf\\
74.70	5.01\\
74.80	4.78\\
74.90	5.04\\
75.00	5.04\\
75.10	inf\\
75.20	5.82\\
75.30	5.92\\
75.40	inf\\
75.50	5.97\\
75.60	4.84\\
75.70	4.79\\
75.80	4.87\\
75.90	4.76\\
76.00	4.94\\
76.10	4.87\\
76.20	4.62\\
76.30	4.91\\
76.40	4.95\\
76.50	6.47\\
76.60	4.70\\
76.70	4.40\\
76.80	6.05\\
76.90	4.33\\
77.00	7.82\\
77.10	4.37\\
77.20	4.23\\
77.30	4.27\\
77.40	4.32\\
77.50	4.25\\
77.60	4.24\\
77.70	4.21\\
77.80	4.13\\
77.90	4.05\\
78.00	4.04\\
78.10	3.98\\
78.20	3.95\\
78.30	3.97\\
78.40	3.93\\
78.50	3.94\\
78.60	3.89\\
78.70	3.88\\
78.80	3.89\\
78.90	3.91\\
79.00	3.97\\
79.10	4.07\\
79.20	3.93\\
79.30	3.81\\
79.40	3.85\\
79.50	3.74\\
79.60	3.64\\
79.70	3.63\\
79.80	3.65\\
79.90	3.63\\
80.00	3.64\\
80.10	3.62\\
80.20	3.59\\
80.30	3.53\\
80.40	3.52\\
80.50	3.49\\
80.60	3.46\\
80.70	3.44\\
80.80	3.43\\
80.90	3.42\\
81.00	3.40\\
81.10	3.37\\
81.20	3.37\\
81.30	3.34\\
81.40	3.33\\
81.50	3.31\\
81.60	3.29\\
81.70	3.27\\
81.80	3.24\\
81.90	3.22\\
82.00	3.20\\
82.10	3.18\\
82.20	3.17\\
82.30	3.14\\
82.40	3.14\\
82.50	3.11\\
82.60	3.10\\
82.70	3.07\\
82.80	3.07\\
82.90	3.05\\
83.00	3.04\\
83.10	3.03\\
83.20	3.03\\
83.30	3.02\\
83.40	3.01\\
83.50	3.00\\
83.60	3.00\\
83.70	2.99\\
83.80	3.01\\
83.90	3.02\\
84.00	3.01\\
84.10	3.02\\
84.20	3.04\\
84.30	3.03\\
84.40	3.03\\
84.50	3.07\\
84.60	3.07\\
84.70	3.07\\
84.80	3.09\\
84.90	3.08\\
85.00	3.06\\
85.10	2.99\\
85.20	2.98\\
85.30	3.07\\
85.40	3.14\\
85.50	3.14\\
85.60	3.15\\
85.70	3.13\\
85.80	3.14\\
85.90	3.13\\
86.00	3.15\\
86.10	3.14\\
86.20	3.15\\
86.30	3.16\\
86.40	3.17\\
86.50	3.15\\
86.60	3.19\\
86.70	3.19\\
86.80	3.17\\
86.90	3.17\\
87.00	3.16\\
87.10	3.14\\
87.20	3.13\\
87.30	3.13\\
87.40	3.13\\
87.50	3.14\\
87.60	3.15\\
87.70	3.14\\
87.80	3.16\\
87.90	3.14\\
88.00	3.16\\
88.10	3.16\\
88.20	3.16\\
88.30	3.18\\
88.40	3.19\\
88.50	3.23\\
88.60	3.23\\
88.70	3.28\\
88.80	3.30\\
88.90	3.30\\
89.00	3.32\\
89.10	3.31\\
89.20	3.30\\
89.30	3.33\\
89.40	3.35\\
89.50	3.38\\
89.60	3.43\\
89.70	3.43\\
89.80	3.45\\
89.90	3.44\\
90.00	3.49\\
90.10	3.45\\
90.20	3.46\\
90.30	3.50\\
90.40	3.57\\
90.50	3.57\\
90.60	3.59\\
90.70	3.62\\
90.80	3.59\\
90.90	3.59\\
91.00	3.60\\
91.10	3.62\\
91.20	3.64\\
91.30	3.72\\
91.40	3.74\\
91.50	3.78\\
91.60	3.79\\
91.70	3.88\\
91.80	3.89\\
91.90	3.95\\
92.00	3.94\\
92.10	4.01\\
92.20	3.99\\
92.30	4.04\\
92.40	4.05\\
92.50	4.02\\
92.60	4.03\\
92.70	4.22\\
92.80	4.24\\
92.90	4.31\\
93.00	4.31\\
93.10	4.34\\
93.20	4.37\\
93.30	4.30\\
93.40	4.32\\
93.50	4.35\\
93.60	4.34\\
93.70	4.53\\
93.80	4.39\\
93.90	4.37\\
94.00	4.33\\
94.10	4.33\\
94.20	4.39\\
94.30	4.34\\
94.40	4.38\\
94.50	4.79\\
94.60	4.43\\
94.70	4.94\\
94.80	4.97\\
94.90	5.00\\
95.00	4.48\\
95.10	4.43\\
95.20	4.49\\
95.30	4.44\\
95.40	4.45\\
95.50	4.52\\
95.60	4.44\\
95.70	inf\\
95.80	inf\\
95.90	inf\\
96.00	inf\\
96.10	inf\\
96.20	inf\\
96.30	inf\\
96.40	inf\\
96.50	5.86\\
96.60	inf\\
96.70	inf\\
96.80	inf\\
96.90	4.63\\
97.00	inf\\
97.10	inf\\
97.20	inf\\
97.30	inf\\
97.40	inf\\
97.50	inf\\
97.60	inf\\
97.70	inf\\
97.80	inf\\
97.90	inf\\
98.00	inf\\
98.10	inf\\
98.20	4.99\\
98.30	inf\\
98.40	inf\\
98.50	inf\\
98.60	inf\\
98.70	inf\\
98.80	inf\\
98.90	inf\\
99.00	inf\\
99.10	inf\\
99.20	inf\\
99.30	inf\\
99.40	inf\\
99.50	inf\\
99.60	inf\\
99.70	inf\\
99.80	inf\\
99.90	inf\\
100.00	inf\\
100.10	inf\\
100.20	inf\\
100.30	inf\\
100.40	inf\\
100.50	inf\\
100.60	inf\\
100.70	inf\\
100.80	inf\\
100.90	inf\\
101.00	inf\\
101.10	inf\\
101.20	4.69\\
101.30	4.64\\
101.40	inf\\
101.50	4.62\\
101.60	inf\\
101.70	inf\\
101.80	inf\\
101.90	4.58\\
102.00	inf\\
102.10	inf\\
102.20	inf\\
102.30	inf\\
102.40	inf\\
102.50	inf\\
102.60	4.41\\
102.70	4.45\\
102.80	4.49\\
102.90	4.43\\
103.00	inf\\
103.10	inf\\
103.20	inf\\
103.30	inf\\
103.40	4.37\\
103.50	4.35\\
103.60	4.33\\
103.70	4.32\\
103.80	4.32\\
103.90	4.32\\
104.00	4.32\\
104.10	4.31\\
104.20	4.31\\
104.30	4.29\\
104.40	inf\\
104.50	4.28\\
104.60	4.28\\
104.70	4.26\\
104.80	4.34\\
104.90	4.35\\
105.00	4.40\\
105.10	inf\\
105.20	inf\\
105.30	inf\\
105.40	inf\\
105.50	4.36\\
105.60	4.34\\
105.70	inf\\
105.80	4.30\\
105.90	4.21\\
106.00	4.30\\
106.10	4.19\\
106.20	4.32\\
106.30	4.26\\
106.40	inf\\
106.50	4.32\\
106.60	4.32\\
106.70	inf\\
106.80	inf\\
106.90	4.32\\
107.00	4.40\\
107.10	inf\\
107.20	inf\\
107.30	4.43\\
107.40	4.36\\
107.50	4.34\\
107.60	4.34\\
107.70	4.36\\
107.80	4.35\\
107.90	4.19\\
108.00	4.17\\
108.10	inf\\
108.20	4.41\\
108.30	4.36\\
108.40	4.37\\
108.50	inf\\
108.60	4.43\\
108.70	inf\\
108.80	inf\\
108.90	4.07\\
109.00	inf\\
109.10	inf\\
109.20	5.10\\
109.30	4.01\\
109.40	4.00\\
109.50	4.01\\
109.60	4.01\\
109.70	4.00\\
109.80	3.96\\
109.90	3.95\\
110.00	3.94\\
110.10	4.00\\
110.20	3.96\\
110.30	3.92\\
110.40	3.90\\
110.50	3.89\\
110.60	3.88\\
110.70	3.89\\
110.80	3.88\\
110.90	3.81\\
111.00	3.79\\
111.10	3.76\\
111.20	3.75\\
111.30	3.74\\
111.40	3.72\\
111.50	3.70\\
111.60	3.71\\
111.70	3.71\\
111.80	3.70\\
111.90	3.70\\
112.00	3.67\\
112.10	3.66\\
112.20	3.66\\
112.30	3.66\\
112.40	3.64\\
112.50	3.63\\
112.60	3.62\\
112.70	3.62\\
112.80	3.63\\
112.90	3.59\\
113.00	3.62\\
113.10	3.61\\
113.20	3.60\\
113.30	3.59\\
113.40	3.59\\
113.50	3.61\\
113.60	3.60\\
113.70	3.61\\
113.80	3.62\\
113.90	3.60\\
114.00	3.62\\
114.10	3.62\\
114.20	3.63\\
114.30	3.63\\
114.40	3.63\\
114.50	3.62\\
114.60	3.60\\
114.70	3.60\\
114.80	3.60\\
114.90	3.60\\
115.00	3.62\\
115.10	3.60\\
115.20	3.62\\
115.30	3.62\\
115.40	3.63\\
115.50	3.61\\
115.60	3.64\\
115.70	3.63\\
115.80	3.64\\
115.90	3.66\\
116.00	3.67\\
116.10	3.70\\
116.20	3.69\\
116.30	3.71\\
116.40	3.71\\
116.50	3.73\\
116.60	3.76\\
116.70	3.78\\
116.80	3.81\\
116.90	3.88\\
117.00	3.84\\
117.10	3.89\\
117.20	3.90\\
117.30	3.90\\
117.40	3.96\\
117.50	3.93\\
117.60	3.95\\
117.70	3.97\\
117.80	3.95\\
117.90	3.95\\
118.00	3.97\\
118.10	3.97\\
118.20	4.12\\
118.30	4.13\\
118.40	4.19\\
118.50	4.16\\
118.60	4.14\\
118.70	4.14\\
118.80	4.32\\
118.90	4.32\\
119.00	4.13\\
119.10	4.30\\
119.20	4.37\\
119.30	4.64\\
119.40	4.44\\
119.50	inf\\
119.60	4.56\\
119.70	4.62\\
119.80	inf\\
119.90	4.64\\
120.00	inf\\
120.10	inf\\
120.20	inf\\
120.30	inf\\
120.40	inf\\
120.50	inf\\
120.60	inf\\
120.70	inf\\
120.80	inf\\
120.90	inf\\
121.00	inf\\
121.10	inf\\
121.20	inf\\
121.30	inf\\
121.40	4.28\\
121.50	4.25\\
121.60	4.23\\
121.70	4.23\\
121.80	4.28\\
121.90	4.28\\
122.00	4.26\\
122.10	4.26\\
122.20	4.29\\
122.30	4.30\\
122.40	4.30\\
122.50	4.30\\
122.60	4.30\\
122.70	4.28\\
122.80	4.29\\
122.90	4.33\\
123.00	4.29\\
123.10	4.32\\
123.20	4.29\\
123.30	4.24\\
123.40	4.20\\
123.50	4.33\\
123.60	4.32\\
123.70	4.29\\
123.80	4.30\\
123.90	4.20\\
124.00	4.35\\
124.10	4.16\\
124.20	4.31\\
124.30	4.35\\
124.40	4.38\\
124.50	4.37\\
124.60	4.36\\
124.70	4.37\\
124.80	4.37\\
124.90	4.29\\
125.00	4.35\\
125.10	4.31\\
125.20	4.32\\
125.30	4.34\\
125.40	4.28\\
125.50	4.28\\
125.60	4.24\\
125.70	4.26\\
125.80	4.21\\
125.90	4.18\\
126.00	4.19\\
126.10	4.16\\
126.20	4.16\\
126.30	4.16\\
126.40	4.15\\
126.50	4.14\\
126.60	4.14\\
126.70	4.09\\
126.80	4.10\\
126.90	4.06\\
127.00	4.07\\
127.10	4.07\\
127.20	4.05\\
127.30	4.01\\
127.40	4.01\\
127.50	4.02\\
127.60	4.01\\
127.70	4.01\\
127.80	4.00\\
127.90	3.97\\
128.00	3.94\\
128.10	4.00\\
128.20	3.99\\
128.30	4.01\\
128.40	3.99\\
128.50	3.99\\
128.60	4.00\\
128.70	4.00\\
128.80	4.00\\
128.90	4.03\\
129.00	4.01\\
129.10	4.01\\
129.20	4.04\\
129.30	4.05\\
129.40	4.05\\
129.50	4.06\\
129.60	4.06\\
129.70	4.08\\
129.80	4.06\\
129.90	4.12\\
130.00	4.09\\
130.10	4.08\\
130.20	4.11\\
130.30	4.11\\
130.40	4.10\\
130.50	4.14\\
130.60	4.10\\
130.70	4.13\\
130.80	4.11\\
130.90	4.09\\
131.00	4.06\\
131.10	4.09\\
131.20	4.18\\
131.30	4.22\\
131.40	4.21\\
131.50	4.23\\
131.60	4.24\\
131.70	4.22\\
131.80	4.22\\
131.90	4.17\\
132.00	4.18\\
132.10	4.15\\
132.20	4.15\\
132.30	4.13\\
132.40	4.12\\
132.50	4.10\\
132.60	4.11\\
132.70	4.08\\
132.80	4.09\\
132.90	4.09\\
133.00	4.07\\
133.10	4.09\\
133.20	4.04\\
133.30	4.05\\
133.40	4.05\\
133.50	4.03\\
133.60	4.05\\
133.70	4.03\\
133.80	4.05\\
133.90	4.02\\
134.00	4.03\\
134.10	4.05\\
134.20	4.07\\
134.30	4.04\\
134.40	4.05\\
134.50	4.05\\
134.60	4.06\\
134.70	4.08\\
134.80	4.10\\
134.90	4.07\\
135.00	4.00\\
135.10	4.08\\
135.20	4.05\\
135.30	4.09\\
135.40	4.08\\
135.50	4.07\\
135.60	4.10\\
135.70	4.10\\
135.80	4.09\\
135.90	4.11\\
136.00	4.14\\
136.10	4.11\\
136.20	4.14\\
136.30	4.14\\
136.40	4.12\\
136.50	4.14\\
136.60	4.20\\
136.70	4.19\\
136.80	4.20\\
136.90	4.22\\
137.00	4.20\\
137.10	4.21\\
137.20	4.22\\
137.30	4.23\\
137.40	4.21\\
137.50	4.22\\
137.60	4.18\\
137.70	4.16\\
137.80	4.21\\
137.90	4.17\\
138.00	4.19\\
138.10	4.23\\
138.20	4.23\\
138.30	4.21\\
138.40	4.19\\
138.50	4.21\\
138.60	4.20\\
138.70	4.20\\
138.80	4.21\\
138.90	4.24\\
139.00	4.25\\
139.10	4.28\\
139.20	4.25\\
139.30	4.23\\
139.40	4.23\\
139.50	4.24\\
139.60	4.25\\
139.70	4.24\\
139.80	4.24\\
139.90	4.25\\
140.00	4.27\\
140.10	4.28\\
140.20	4.30\\
140.30	4.30\\
140.40	4.32\\
140.50	4.31\\
140.60	4.32\\
140.70	4.34\\
140.80	4.30\\
140.90	4.32\\
141.00	4.32\\
141.10	4.33\\
141.20	4.36\\
141.30	4.36\\
141.40	4.35\\
141.50	4.39\\
141.60	4.36\\
141.70	4.38\\
141.80	4.40\\
141.90	4.39\\
142.00	4.42\\
142.10	4.40\\
142.20	4.40\\
142.30	4.39\\
142.40	4.40\\
142.50	4.37\\
142.60	4.39\\
142.70	4.36\\
142.80	4.36\\
142.90	4.35\\
143.00	4.39\\
143.10	4.40\\
143.20	4.61\\
143.30	4.45\\
143.40	4.47\\
143.50	4.41\\
143.60	4.46\\
143.70	4.43\\
143.80	4.42\\
143.90	4.41\\
144.00	4.41\\
144.10	4.62\\
144.20	4.43\\
144.30	4.46\\
144.40	4.45\\
144.50	4.46\\
144.60	4.63\\
144.70	4.55\\
144.80	4.63\\
144.90	4.61\\
145.00	4.62\\
145.10	4.64\\
145.20	4.57\\
145.30	4.59\\
145.40	4.59\\
145.50	4.60\\
145.60	4.67\\
145.70	4.63\\
145.80	4.66\\
145.90	4.72\\
146.00	4.76\\
146.10	4.74\\
146.20	4.77\\
146.30	4.78\\
146.40	4.90\\
146.50	4.78\\
146.60	4.87\\
146.70	4.81\\
146.80	4.88\\
146.90	4.98\\
147.00	4.93\\
147.10	inf\\
147.20	inf\\
147.30	5.06\\
147.40	4.86\\
147.50	4.89\\
147.60	4.91\\
147.70	4.93\\
147.80	5.05\\
147.90	4.91\\
148.00	4.96\\
148.10	4.92\\
148.20	inf\\
148.30	4.92\\
148.40	4.92\\
148.50	4.95\\
148.60	inf\\
148.70	inf\\
148.80	5.18\\
148.90	inf\\
149.00	inf\\
149.10	inf\\
149.20	inf\\
149.30	4.93\\
149.40	4.95\\
149.50	4.93\\
149.60	4.90\\
149.70	4.81\\
149.80	4.79\\
149.90	4.91\\
150.00	4.76\\
150.10	4.74\\
150.20	4.87\\
150.30	4.69\\
150.40	4.72\\
150.50	4.70\\
150.60	4.70\\
150.70	4.70\\
150.80	4.65\\
150.90	4.62\\
151.00	4.64\\
151.10	4.67\\
151.20	4.69\\
151.30	4.64\\
151.40	4.67\\
151.50	4.64\\
151.60	4.61\\
151.70	4.63\\
151.80	4.63\\
151.90	4.46\\
152.00	4.46\\
152.10	4.43\\
152.20	4.66\\
152.30	4.66\\
152.40	4.73\\
152.50	4.38\\
152.60	4.36\\
152.70	4.36\\
152.80	4.36\\
152.90	4.35\\
153.00	4.32\\
153.10	4.34\\
153.20	4.34\\
153.30	4.33\\
153.40	4.35\\
153.50	4.55\\
153.60	4.51\\
153.70	4.36\\
153.80	4.34\\
153.90	5.30\\
154.00	4.30\\
154.10	4.32\\
154.20	4.32\\
154.30	4.30\\
154.40	4.30\\
154.50	4.19\\
154.60	4.30\\
154.70	4.32\\
154.80	4.26\\
154.90	4.27\\
155.00	4.21\\
155.10	4.19\\
155.20	4.14\\
155.30	4.14\\
155.40	4.14\\
155.50	4.11\\
155.60	4.05\\
155.70	4.06\\
155.80	4.04\\
155.90	4.00\\
156.00	4.01\\
156.10	3.98\\
156.20	3.94\\
156.30	3.94\\
156.40	3.91\\
156.50	3.86\\
156.60	3.86\\
156.70	3.83\\
156.80	3.82\\
156.90	3.81\\
157.00	3.80\\
157.10	3.80\\
157.20	3.78\\
157.30	3.75\\
157.40	3.75\\
157.50	3.73\\
157.60	3.72\\
157.70	3.70\\
157.80	3.70\\
157.90	3.71\\
158.00	3.69\\
158.10	3.67\\
158.20	3.68\\
158.30	3.69\\
158.40	3.64\\
158.50	3.67\\
158.60	3.67\\
158.70	3.63\\
158.80	3.67\\
158.90	3.65\\
159.00	3.66\\
159.10	3.67\\
159.20	3.66\\
159.30	3.66\\
159.40	3.70\\
159.50	3.69\\
159.60	3.71\\
159.70	3.71\\
159.80	3.69\\
159.90	3.72\\
160.00	3.74\\
160.10	3.73\\
160.20	3.73\\
160.30	3.78\\
160.40	3.78\\
160.50	3.81\\
160.60	3.82\\
160.70	3.84\\
160.80	3.83\\
160.90	3.84\\
161.00	3.91\\
161.10	3.91\\
161.20	3.95\\
161.30	3.96\\
161.40	3.98\\
161.50	4.00\\
161.60	3.99\\
161.70	4.03\\
161.80	4.06\\
161.90	4.08\\
162.00	4.08\\
162.10	4.12\\
162.20	4.12\\
162.30	4.11\\
162.40	4.13\\
162.50	4.11\\
162.60	4.17\\
162.70	4.19\\
162.80	4.22\\
162.90	4.24\\
163.00	4.25\\
163.10	4.30\\
163.20	4.28\\
163.30	4.31\\
163.40	4.34\\
163.50	4.30\\
163.60	4.37\\
163.70	4.38\\
163.80	4.38\\
163.90	4.47\\
164.00	4.46\\
164.10	4.46\\
164.20	4.50\\
164.30	4.55\\
164.40	4.55\\
164.50	4.60\\
164.60	4.59\\
164.70	4.61\\
164.80	4.56\\
164.90	4.63\\
165.00	4.63\\
165.10	4.64\\
165.20	4.65\\
165.30	4.66\\
165.40	4.65\\
165.50	4.62\\
165.60	4.68\\
165.70	4.65\\
165.80	4.67\\
165.90	4.69\\
166.00	4.74\\
166.10	4.73\\
166.20	4.70\\
166.30	4.73\\
166.40	4.72\\
166.50	4.68\\
166.60	4.72\\
166.70	4.67\\
166.80	4.70\\
166.90	4.73\\
167.00	4.69\\
167.10	4.75\\
167.20	4.78\\
167.30	4.78\\
167.40	4.78\\
167.50	4.79\\
167.60	4.84\\
167.70	4.81\\
167.80	4.83\\
167.90	4.81\\
168.00	4.85\\
168.10	4.87\\
168.20	4.87\\
168.30	4.91\\
168.40	4.89\\
168.50	4.88\\
168.60	4.91\\
168.70	4.92\\
168.80	4.90\\
168.90	4.93\\
169.00	4.92\\
169.10	4.92\\
169.20	4.97\\
169.30	4.96\\
169.40	4.95\\
169.50	4.92\\
169.60	4.93\\
169.70	4.96\\
169.80	4.97\\
169.90	4.95\\
170.00	4.93\\
170.10	5.00\\
170.20	4.95\\
170.30	5.05\\
170.40	5.09\\
170.50	5.08\\
170.60	5.12\\
170.70	5.08\\
170.80	5.10\\
170.90	5.03\\
171.00	inf\\
171.10	5.04\\
171.20	5.06\\
171.30	inf\\
171.40	inf\\
171.50	inf\\
171.60	inf\\
171.70	inf\\
171.80	inf\\
171.90	5.15\\
172.00	inf\\
172.10	inf\\
172.20	5.56\\
172.30	inf\\
172.40	inf\\
172.50	5.69\\
172.60	5.69\\
172.70	5.57\\
172.80	inf\\
172.90	inf\\
173.00	5.66\\
173.10	5.64\\
173.20	5.72\\
173.30	5.46\\
173.40	inf\\
173.50	5.51\\
173.60	inf\\
173.70	5.61\\
173.80	5.68\\
173.90	inf\\
174.00	4.80\\
174.10	inf\\
174.20	inf\\
174.30	4.82\\
174.40	4.75\\
174.50	inf\\
174.60	4.74\\
174.70	4.65\\
174.80	4.65\\
174.90	4.68\\
175.00	4.76\\
175.10	4.67\\
175.20	4.66\\
175.30	4.66\\
175.40	4.63\\
175.50	4.61\\
175.60	4.57\\
175.70	4.57\\
175.80	4.54\\
175.90	4.58\\
176.00	4.43\\
176.10	4.45\\
176.20	4.43\\
176.30	4.44\\
176.40	4.42\\
176.50	4.42\\
176.60	4.42\\
176.70	4.43\\
176.80	4.46\\
176.90	4.57\\
177.00	4.57\\
177.10	4.61\\
177.20	4.35\\
177.30	4.40\\
177.40	4.57\\
177.50	4.64\\
177.60	4.36\\
177.70	4.41\\
177.80	4.67\\
177.90	4.76\\
178.00	4.63\\
178.10	inf\\
178.20	4.62\\
178.30	4.63\\
178.40	4.65\\
178.50	inf\\
178.60	inf\\
178.70	inf\\
178.80	inf\\
178.90	inf\\
179.00	inf\\
179.10	inf\\
179.20	inf\\
179.30	inf\\
};
\addlegendentry{$d^{y^+}$}

\addplot [color=mycolor3, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0.10	inf\\
0.20	inf\\
0.30	inf\\
0.40	inf\\
0.50	inf\\
0.60	inf\\
0.70	inf\\
0.80	inf\\
0.90	inf\\
1.00	inf\\
1.10	inf\\
1.20	inf\\
1.30	inf\\
1.40	inf\\
1.50	inf\\
1.60	inf\\
1.70	inf\\
1.80	inf\\
1.90	inf\\
2.00	inf\\
2.10	inf\\
2.20	inf\\
2.30	inf\\
2.40	inf\\
2.50	inf\\
2.60	inf\\
2.70	inf\\
2.80	inf\\
2.90	inf\\
3.00	4.75\\
3.10	4.56\\
3.20	4.44\\
3.30	4.48\\
3.40	4.57\\
3.50	4.60\\
3.60	4.59\\
3.70	4.52\\
3.80	4.52\\
3.90	4.54\\
4.00	4.56\\
4.10	4.51\\
4.20	4.53\\
4.30	4.52\\
4.40	4.53\\
4.50	4.54\\
4.60	4.53\\
4.70	4.56\\
4.80	4.55\\
4.90	4.57\\
5.00	4.57\\
5.10	4.60\\
5.20	4.59\\
5.30	4.53\\
5.40	4.51\\
5.50	4.49\\
5.60	4.59\\
5.70	4.46\\
5.80	4.42\\
5.90	4.39\\
6.00	4.36\\
6.10	4.37\\
6.20	4.33\\
6.30	4.29\\
6.40	4.29\\
6.50	4.28\\
6.60	4.23\\
6.70	4.20\\
6.80	4.17\\
6.90	4.18\\
7.00	4.19\\
7.10	4.19\\
7.20	4.13\\
7.30	4.13\\
7.40	4.12\\
7.50	4.14\\
7.60	4.14\\
7.70	4.15\\
7.80	4.11\\
7.90	4.13\\
8.00	4.10\\
8.10	4.09\\
8.20	4.11\\
8.30	4.08\\
8.40	4.06\\
8.50	4.03\\
8.60	4.01\\
8.70	3.96\\
8.80	3.96\\
8.90	3.91\\
9.00	3.88\\
9.10	3.85\\
9.20	3.82\\
9.30	3.79\\
9.40	3.73\\
9.50	3.71\\
9.60	3.68\\
9.70	3.64\\
9.80	3.62\\
9.90	3.59\\
10.00	3.56\\
10.10	3.50\\
10.20	3.49\\
10.30	3.46\\
10.40	3.41\\
10.50	3.38\\
10.60	3.34\\
10.70	3.29\\
10.80	3.25\\
10.90	3.22\\
11.00	3.18\\
11.10	3.17\\
11.20	3.14\\
11.30	3.11\\
11.40	3.09\\
11.50	3.07\\
11.60	3.06\\
11.70	3.03\\
11.80	3.01\\
11.90	2.99\\
12.00	2.98\\
12.10	2.96\\
12.20	2.93\\
12.30	2.94\\
12.40	2.91\\
12.50	2.91\\
12.60	2.90\\
12.70	2.90\\
12.80	2.88\\
12.90	2.88\\
13.00	2.88\\
13.10	2.87\\
13.20	2.88\\
13.30	2.88\\
13.40	2.87\\
13.50	2.87\\
13.60	2.86\\
13.70	2.83\\
13.80	2.83\\
13.90	2.82\\
14.00	2.82\\
14.10	2.80\\
14.20	2.80\\
14.30	2.79\\
14.40	2.80\\
14.50	2.82\\
14.60	2.82\\
14.70	2.80\\
14.80	2.76\\
14.90	2.74\\
15.00	2.75\\
15.10	2.76\\
15.20	2.77\\
15.30	2.77\\
15.40	2.79\\
15.50	2.82\\
15.60	2.81\\
15.70	2.85\\
15.80	2.84\\
15.90	2.80\\
16.00	2.79\\
16.10	2.78\\
16.20	2.79\\
16.30	2.78\\
16.40	2.80\\
16.50	2.81\\
16.60	2.83\\
16.70	2.86\\
16.80	2.85\\
16.90	2.85\\
17.00	2.85\\
17.10	2.81\\
17.20	2.83\\
17.30	2.84\\
17.40	2.83\\
17.50	2.83\\
17.60	2.84\\
17.70	2.82\\
17.80	2.80\\
17.90	2.78\\
18.00	2.76\\
18.10	2.76\\
18.20	2.72\\
18.30	2.72\\
18.40	2.70\\
18.50	2.70\\
18.60	2.70\\
18.70	2.68\\
18.80	2.69\\
18.90	2.69\\
19.00	2.65\\
19.10	2.67\\
19.20	2.67\\
19.30	2.68\\
19.40	2.67\\
19.50	2.69\\
19.60	2.71\\
19.70	2.72\\
19.80	2.77\\
19.90	2.78\\
20.00	2.82\\
20.10	2.85\\
20.20	2.87\\
20.30	2.91\\
20.40	2.95\\
20.50	2.96\\
20.60	3.00\\
20.70	3.03\\
20.80	3.07\\
20.90	3.09\\
21.00	3.12\\
21.10	3.16\\
21.20	3.20\\
21.30	3.21\\
21.40	3.24\\
21.50	3.29\\
21.60	3.32\\
21.70	3.36\\
21.80	3.39\\
21.90	3.44\\
22.00	3.47\\
22.10	3.44\\
22.20	3.48\\
22.30	3.49\\
22.40	3.49\\
22.50	3.52\\
22.60	3.51\\
22.70	3.52\\
22.80	3.50\\
22.90	3.51\\
23.00	3.49\\
23.10	3.49\\
23.20	3.50\\
23.30	3.54\\
23.40	3.57\\
23.50	3.56\\
23.60	3.57\\
23.70	3.55\\
23.80	3.55\\
23.90	3.56\\
24.00	3.56\\
24.10	3.58\\
24.20	3.56\\
24.30	3.57\\
24.40	3.56\\
24.50	3.58\\
24.60	3.57\\
24.70	3.57\\
24.80	3.57\\
24.90	3.58\\
25.00	3.58\\
25.10	3.59\\
25.20	3.58\\
25.30	3.58\\
25.40	3.59\\
25.50	3.60\\
25.60	3.60\\
25.70	3.59\\
25.80	3.59\\
25.90	3.61\\
26.00	3.61\\
26.10	3.61\\
26.20	3.63\\
26.30	3.64\\
26.40	3.63\\
26.50	3.63\\
26.60	3.66\\
26.70	3.65\\
26.80	3.67\\
26.90	3.68\\
27.00	3.67\\
27.10	3.70\\
27.20	3.68\\
27.30	3.68\\
27.40	3.65\\
27.50	3.65\\
27.60	3.64\\
27.70	3.62\\
27.80	3.58\\
27.90	3.56\\
28.00	3.53\\
28.10	3.53\\
28.20	3.52\\
28.30	3.52\\
28.40	3.51\\
28.50	3.50\\
28.60	3.49\\
28.70	3.51\\
28.80	3.50\\
28.90	3.47\\
29.00	3.48\\
29.10	3.47\\
29.20	3.50\\
29.30	3.48\\
29.40	3.47\\
29.50	3.46\\
29.60	3.45\\
29.70	3.45\\
29.80	3.44\\
29.90	3.45\\
30.00	3.45\\
30.10	3.44\\
30.20	3.44\\
30.30	3.45\\
30.40	3.46\\
30.50	3.48\\
30.60	3.47\\
30.70	3.48\\
30.80	3.51\\
30.90	3.47\\
31.00	3.52\\
31.10	3.55\\
31.20	3.56\\
31.30	3.58\\
31.40	3.58\\
31.50	3.58\\
31.60	3.56\\
31.70	3.54\\
31.80	3.53\\
31.90	3.51\\
32.00	3.48\\
32.10	3.45\\
32.20	3.43\\
32.30	3.37\\
32.40	3.34\\
32.50	3.30\\
32.60	3.24\\
32.70	3.21\\
32.80	3.16\\
32.90	3.11\\
33.00	3.09\\
33.10	3.05\\
33.20	3.02\\
33.30	2.96\\
33.40	2.93\\
33.50	2.88\\
33.60	2.85\\
33.70	2.81\\
33.80	2.79\\
33.90	2.80\\
34.00	2.78\\
34.10	2.77\\
34.20	2.74\\
34.30	2.72\\
34.40	2.71\\
34.50	2.70\\
34.60	2.72\\
34.70	2.71\\
34.80	2.69\\
34.90	2.76\\
35.00	2.80\\
35.10	2.76\\
35.20	2.78\\
35.30	2.77\\
35.40	2.76\\
35.50	2.78\\
35.60	2.79\\
35.70	2.80\\
35.80	2.80\\
35.90	2.82\\
36.00	2.83\\
36.10	2.83\\
36.20	2.87\\
36.30	2.86\\
36.40	2.83\\
36.50	2.86\\
36.60	2.87\\
36.70	2.87\\
36.80	2.86\\
36.90	2.86\\
37.00	2.84\\
37.10	2.86\\
37.20	2.86\\
37.30	2.85\\
37.40	2.85\\
37.50	2.84\\
37.60	2.83\\
37.70	2.82\\
37.80	2.81\\
37.90	2.79\\
38.00	2.80\\
38.10	2.76\\
38.20	2.72\\
38.30	2.72\\
38.40	2.71\\
38.50	2.71\\
38.60	2.70\\
38.70	2.69\\
38.80	2.68\\
38.90	2.67\\
39.00	2.67\\
39.10	2.64\\
39.20	2.64\\
39.30	2.65\\
39.40	2.63\\
39.50	2.62\\
39.60	2.61\\
39.70	2.61\\
39.80	2.59\\
39.90	2.59\\
40.00	2.57\\
40.10	2.56\\
40.20	2.54\\
40.30	2.53\\
40.40	2.53\\
40.50	2.52\\
40.60	2.54\\
40.70	2.51\\
40.80	2.52\\
40.90	2.53\\
41.00	2.53\\
41.10	2.53\\
41.20	2.53\\
41.30	2.53\\
41.40	2.53\\
41.50	2.55\\
41.60	2.55\\
41.70	2.58\\
41.80	2.61\\
41.90	2.62\\
42.00	2.68\\
42.10	2.69\\
42.20	2.72\\
42.30	2.75\\
42.40	2.79\\
42.50	2.82\\
42.60	2.83\\
42.70	2.86\\
42.80	2.85\\
42.90	2.86\\
43.00	2.88\\
43.10	2.90\\
43.20	2.90\\
43.30	2.90\\
43.40	2.91\\
43.50	2.93\\
43.60	2.93\\
43.70	2.94\\
43.80	2.95\\
43.90	2.94\\
44.00	2.94\\
44.10	2.97\\
44.20	2.98\\
44.30	3.01\\
44.40	3.02\\
44.50	3.04\\
44.60	3.07\\
44.70	3.08\\
44.80	3.10\\
44.90	3.11\\
45.00	3.16\\
45.10	3.21\\
45.20	3.22\\
45.30	3.22\\
45.40	3.25\\
45.50	3.23\\
45.60	3.25\\
45.70	3.28\\
45.80	3.30\\
45.90	3.25\\
46.00	3.29\\
46.10	3.31\\
46.20	3.27\\
46.30	3.29\\
46.40	3.29\\
46.50	3.28\\
46.60	3.23\\
46.70	3.24\\
46.80	3.27\\
46.90	3.27\\
47.00	3.30\\
47.10	3.31\\
47.20	3.30\\
47.30	3.30\\
47.40	3.32\\
47.50	3.31\\
47.60	3.33\\
47.70	3.35\\
47.80	3.35\\
47.90	3.37\\
48.00	3.38\\
48.10	3.40\\
48.20	3.39\\
48.30	3.40\\
48.40	3.39\\
48.50	3.39\\
48.60	3.39\\
48.70	3.39\\
48.80	3.38\\
48.90	3.41\\
49.00	3.40\\
49.10	3.44\\
49.20	3.44\\
49.30	3.46\\
49.40	3.47\\
49.50	3.48\\
49.60	3.48\\
49.70	3.48\\
49.80	3.48\\
49.90	3.48\\
50.00	3.50\\
50.10	3.49\\
50.20	3.51\\
50.30	3.52\\
50.40	3.52\\
50.50	3.51\\
50.60	3.53\\
50.70	3.54\\
50.80	3.53\\
50.90	3.52\\
51.00	3.52\\
51.10	3.52\\
51.20	3.52\\
51.30	3.52\\
51.40	3.49\\
51.50	3.51\\
51.60	3.51\\
51.70	3.51\\
51.80	3.51\\
51.90	3.50\\
52.00	3.50\\
52.10	3.51\\
52.20	3.49\\
52.30	3.50\\
52.40	3.48\\
52.50	3.47\\
52.60	3.46\\
52.70	3.44\\
52.80	3.43\\
52.90	3.41\\
53.00	3.39\\
53.10	3.36\\
53.20	3.34\\
53.30	3.34\\
53.40	3.33\\
53.50	3.34\\
53.60	3.37\\
53.70	3.37\\
53.80	3.39\\
53.90	3.42\\
54.00	3.42\\
54.10	3.43\\
54.20	3.46\\
54.30	3.50\\
54.40	3.53\\
54.50	3.53\\
54.60	3.56\\
54.70	3.57\\
54.80	3.56\\
54.90	3.57\\
55.00	3.58\\
55.10	3.59\\
55.20	3.60\\
55.30	3.57\\
55.40	3.58\\
55.50	3.59\\
55.60	3.57\\
55.70	3.58\\
55.80	3.59\\
55.90	3.59\\
56.00	3.58\\
56.10	3.59\\
56.20	3.59\\
56.30	3.59\\
56.40	3.59\\
56.50	3.61\\
56.60	3.59\\
56.70	3.61\\
56.80	3.60\\
56.90	3.58\\
57.00	3.57\\
57.10	3.61\\
57.20	3.59\\
57.30	3.61\\
57.40	3.62\\
57.50	3.62\\
57.60	3.61\\
57.70	3.62\\
57.80	3.62\\
57.90	3.60\\
58.00	3.60\\
58.10	3.60\\
58.20	3.59\\
58.30	3.60\\
58.40	3.59\\
58.50	3.58\\
58.60	3.57\\
58.70	3.57\\
58.80	3.53\\
58.90	3.52\\
59.00	3.51\\
59.10	3.52\\
59.20	3.50\\
59.30	3.49\\
59.40	3.50\\
59.50	3.45\\
59.60	3.45\\
59.70	3.44\\
59.80	3.43\\
59.90	3.41\\
60.00	3.36\\
60.10	3.34\\
60.20	3.31\\
60.30	3.30\\
60.40	3.28\\
60.50	3.27\\
60.60	3.26\\
60.70	3.21\\
60.80	3.20\\
60.90	3.18\\
61.00	3.18\\
61.10	3.16\\
61.20	3.14\\
61.30	3.14\\
61.40	3.14\\
61.50	3.12\\
61.60	3.11\\
61.70	3.10\\
61.80	3.11\\
61.90	3.09\\
62.00	3.10\\
62.10	3.11\\
62.20	3.12\\
62.30	3.12\\
62.40	3.13\\
62.50	3.11\\
62.60	3.12\\
62.70	3.12\\
62.80	3.15\\
62.90	3.14\\
63.00	3.13\\
63.10	3.16\\
63.20	3.15\\
63.30	3.15\\
63.40	3.15\\
63.50	3.17\\
63.60	3.14\\
63.70	3.15\\
63.80	3.15\\
63.90	3.13\\
64.00	3.16\\
64.10	3.15\\
64.20	3.15\\
64.30	3.15\\
64.40	3.18\\
64.50	3.16\\
64.60	3.14\\
64.70	3.11\\
64.80	3.11\\
64.90	3.10\\
65.00	3.11\\
65.10	3.13\\
65.20	3.14\\
65.30	3.16\\
65.40	3.12\\
65.50	3.09\\
65.60	3.07\\
65.70	3.04\\
65.80	3.00\\
65.90	2.98\\
66.00	2.98\\
66.10	2.97\\
66.20	2.96\\
66.30	2.94\\
66.40	2.97\\
66.50	2.94\\
66.60	2.91\\
66.70	2.92\\
66.80	2.89\\
66.90	2.86\\
67.00	2.87\\
67.10	2.85\\
67.20	2.84\\
67.30	2.82\\
67.40	2.82\\
67.50	2.80\\
67.60	2.78\\
67.70	2.78\\
67.80	2.79\\
67.90	2.78\\
68.00	2.78\\
68.10	2.78\\
68.20	2.77\\
68.30	2.77\\
68.40	2.76\\
68.50	2.76\\
68.60	2.78\\
68.70	2.81\\
68.80	2.81\\
68.90	2.82\\
69.00	2.82\\
69.10	2.85\\
69.20	2.87\\
69.30	2.90\\
69.40	2.93\\
69.50	2.97\\
69.60	2.96\\
69.70	2.99\\
69.80	3.03\\
69.90	3.04\\
70.00	3.05\\
70.10	3.07\\
70.20	3.09\\
70.30	3.14\\
70.40	3.19\\
70.50	3.20\\
70.60	3.21\\
70.70	3.24\\
70.80	3.28\\
70.90	3.30\\
71.00	3.33\\
71.10	3.36\\
71.20	3.40\\
71.30	3.43\\
71.40	3.43\\
71.50	3.46\\
71.60	3.48\\
71.70	3.49\\
71.80	3.50\\
71.90	3.55\\
72.00	3.54\\
72.10	3.54\\
72.20	3.54\\
72.30	3.56\\
72.40	3.55\\
72.50	3.56\\
72.60	3.54\\
72.70	3.54\\
72.80	3.56\\
72.90	3.54\\
73.00	3.55\\
73.10	3.56\\
73.20	3.56\\
73.30	3.55\\
73.40	3.57\\
73.50	3.56\\
73.60	3.57\\
73.70	3.58\\
73.80	3.58\\
73.90	3.59\\
74.00	3.59\\
74.10	3.58\\
74.20	3.59\\
74.30	3.59\\
74.40	3.59\\
74.50	3.60\\
74.60	3.58\\
74.70	3.61\\
74.80	3.61\\
74.90	3.64\\
75.00	3.66\\
75.10	3.66\\
75.20	3.70\\
75.30	3.70\\
75.40	3.66\\
75.50	3.64\\
75.60	3.68\\
75.70	3.68\\
75.80	3.68\\
75.90	3.71\\
76.00	3.69\\
76.10	3.72\\
76.20	3.74\\
76.30	3.74\\
76.40	3.79\\
76.50	3.83\\
76.60	3.82\\
76.70	3.82\\
76.80	3.91\\
76.90	3.93\\
77.00	3.96\\
77.10	3.95\\
77.20	3.95\\
77.30	4.03\\
77.40	4.01\\
77.50	4.03\\
77.60	4.04\\
77.70	3.99\\
77.80	4.05\\
77.90	4.12\\
78.00	4.17\\
78.10	4.21\\
78.20	4.25\\
78.30	4.33\\
78.40	4.32\\
78.50	4.33\\
78.60	4.32\\
78.70	4.34\\
78.80	4.42\\
78.90	4.39\\
79.00	4.31\\
79.10	4.32\\
79.20	4.31\\
79.30	4.39\\
79.40	4.67\\
79.50	4.48\\
79.60	4.61\\
79.70	4.64\\
79.80	4.62\\
79.90	4.66\\
80.00	4.59\\
80.10	4.70\\
80.20	4.69\\
80.30	4.67\\
80.40	4.67\\
80.50	4.67\\
80.60	4.64\\
80.70	4.65\\
80.80	4.67\\
80.90	4.63\\
81.00	4.61\\
81.10	4.66\\
81.20	4.69\\
81.30	4.69\\
81.40	4.71\\
81.50	4.68\\
81.60	4.67\\
81.70	4.72\\
81.80	4.72\\
81.90	4.72\\
82.00	4.72\\
82.10	4.71\\
82.20	4.74\\
82.30	4.74\\
82.40	4.78\\
82.50	4.78\\
82.60	4.76\\
82.70	inf\\
82.80	4.83\\
82.90	4.95\\
83.00	4.95\\
83.10	4.90\\
83.20	4.85\\
83.30	4.91\\
83.40	4.95\\
83.50	4.97\\
83.60	4.90\\
83.70	4.94\\
83.80	4.95\\
83.90	4.93\\
84.00	4.96\\
84.10	inf\\
84.20	inf\\
84.30	5.06\\
84.40	5.09\\
84.50	5.06\\
84.60	4.98\\
84.70	inf\\
84.80	4.96\\
84.90	4.93\\
85.00	4.92\\
85.10	5.07\\
85.20	5.00\\
85.30	4.99\\
85.40	4.86\\
85.50	4.85\\
85.60	4.79\\
85.70	4.74\\
85.80	4.75\\
85.90	4.76\\
86.00	4.76\\
86.10	4.80\\
86.20	4.76\\
86.30	4.72\\
86.40	4.68\\
86.50	4.62\\
86.60	4.65\\
86.70	4.61\\
86.80	4.64\\
86.90	4.60\\
87.00	4.57\\
87.10	4.58\\
87.20	4.53\\
87.30	4.53\\
87.40	4.52\\
87.50	4.53\\
87.60	4.53\\
87.70	4.46\\
87.80	4.43\\
87.90	4.40\\
88.00	4.40\\
88.10	4.41\\
88.20	4.41\\
88.30	4.42\\
88.40	4.42\\
88.50	4.38\\
88.60	4.30\\
88.70	4.30\\
88.80	4.30\\
88.90	4.28\\
89.00	4.28\\
89.10	4.29\\
89.20	4.32\\
89.30	4.28\\
89.40	4.28\\
89.50	4.26\\
89.60	4.19\\
89.70	4.14\\
89.80	4.13\\
89.90	4.17\\
90.00	4.18\\
90.10	4.13\\
90.20	4.18\\
90.30	4.14\\
90.40	3.99\\
90.50	3.98\\
90.60	3.96\\
90.70	3.94\\
90.80	3.90\\
90.90	3.91\\
91.00	3.86\\
91.10	3.85\\
91.20	3.82\\
91.30	3.76\\
91.40	3.72\\
91.50	3.71\\
91.60	3.69\\
91.70	3.66\\
91.80	3.61\\
91.90	3.63\\
92.00	3.59\\
92.10	3.58\\
92.20	3.53\\
92.30	3.51\\
92.40	3.47\\
92.50	3.48\\
92.60	3.48\\
92.70	3.41\\
92.80	3.37\\
92.90	3.34\\
93.00	3.34\\
93.10	3.31\\
93.20	3.30\\
93.30	3.28\\
93.40	3.25\\
93.50	3.25\\
93.60	3.24\\
93.70	3.19\\
93.80	3.19\\
93.90	3.17\\
94.00	3.15\\
94.10	3.14\\
94.20	3.12\\
94.30	3.12\\
94.40	3.11\\
94.50	3.09\\
94.60	3.07\\
94.70	3.08\\
94.80	3.04\\
94.90	3.04\\
95.00	3.06\\
95.10	3.06\\
95.20	3.05\\
95.30	3.04\\
95.40	3.05\\
95.50	3.06\\
95.60	3.05\\
95.70	3.06\\
95.80	3.06\\
95.90	3.08\\
96.00	3.09\\
96.10	3.09\\
96.20	3.10\\
96.30	3.12\\
96.40	3.15\\
96.50	3.18\\
96.60	3.20\\
96.70	3.21\\
96.80	3.22\\
96.90	3.27\\
97.00	3.29\\
97.10	3.31\\
97.20	3.32\\
97.30	3.36\\
97.40	3.37\\
97.50	3.40\\
97.60	3.37\\
97.70	3.41\\
97.80	3.42\\
97.90	3.43\\
98.00	3.40\\
98.10	3.39\\
98.20	3.39\\
98.30	3.38\\
98.40	3.35\\
98.50	3.36\\
98.60	3.38\\
98.70	3.35\\
98.80	3.34\\
98.90	3.33\\
99.00	3.32\\
99.10	3.32\\
99.20	3.30\\
99.30	3.30\\
99.40	3.30\\
99.50	3.31\\
99.60	3.32\\
99.70	3.32\\
99.80	3.29\\
99.90	3.31\\
100.00	3.32\\
100.10	3.31\\
100.20	3.33\\
100.30	3.34\\
100.40	3.35\\
100.50	3.36\\
100.60	3.36\\
100.70	3.37\\
100.80	3.37\\
100.90	3.37\\
101.00	3.41\\
101.10	3.40\\
101.20	3.41\\
101.30	3.41\\
101.40	3.41\\
101.50	3.42\\
101.60	3.41\\
101.70	3.42\\
101.80	3.44\\
101.90	3.42\\
102.00	3.46\\
102.10	3.52\\
102.20	3.47\\
102.30	3.52\\
102.40	3.52\\
102.50	3.48\\
102.60	3.53\\
102.70	3.49\\
102.80	3.50\\
102.90	3.55\\
103.00	3.57\\
103.10	3.58\\
103.20	3.60\\
103.30	3.60\\
103.40	3.59\\
103.50	3.58\\
103.60	3.58\\
103.70	3.59\\
103.80	3.58\\
103.90	3.60\\
104.00	3.57\\
104.10	3.57\\
104.20	3.54\\
104.30	3.54\\
104.40	3.54\\
104.50	3.55\\
104.60	3.55\\
104.70	3.61\\
104.80	3.64\\
104.90	3.59\\
105.00	3.63\\
105.10	3.64\\
105.20	3.56\\
105.30	3.56\\
105.40	3.57\\
105.50	3.57\\
105.60	3.60\\
105.70	3.67\\
105.80	3.71\\
105.90	3.70\\
106.00	3.71\\
106.10	3.70\\
106.20	3.74\\
106.30	3.63\\
106.40	3.66\\
106.50	3.57\\
106.60	3.58\\
106.70	3.57\\
106.80	3.58\\
106.90	3.57\\
107.00	3.56\\
107.10	3.59\\
107.20	3.63\\
107.30	3.59\\
107.40	3.58\\
107.50	3.59\\
107.60	3.61\\
107.70	3.62\\
107.80	3.62\\
107.90	3.63\\
108.00	3.66\\
108.10	3.65\\
108.20	3.64\\
108.30	3.66\\
108.40	3.67\\
108.50	3.67\\
108.60	3.67\\
108.70	3.71\\
108.80	3.74\\
108.90	3.72\\
109.00	3.72\\
109.10	3.72\\
109.20	3.76\\
109.30	3.77\\
109.40	3.76\\
109.50	3.78\\
109.60	3.81\\
109.70	3.82\\
109.80	3.87\\
109.90	3.89\\
110.00	3.87\\
110.10	3.90\\
110.20	3.89\\
110.30	3.91\\
110.40	3.93\\
110.50	3.89\\
110.60	3.90\\
110.70	3.92\\
110.80	3.96\\
110.90	3.94\\
111.00	3.94\\
111.10	3.96\\
111.20	3.97\\
111.30	4.03\\
111.40	4.01\\
111.50	4.06\\
111.60	4.06\\
111.70	4.04\\
111.80	4.08\\
111.90	4.06\\
112.00	4.09\\
112.10	4.08\\
112.20	4.08\\
112.30	4.11\\
112.40	4.09\\
112.50	4.10\\
112.60	4.08\\
112.70	4.13\\
112.80	4.10\\
112.90	4.14\\
113.00	4.14\\
113.10	4.16\\
113.20	4.14\\
113.30	4.17\\
113.40	4.17\\
113.50	4.16\\
113.60	4.17\\
113.70	4.18\\
113.80	4.21\\
113.90	4.16\\
114.00	4.19\\
114.10	4.23\\
114.20	4.25\\
114.30	4.27\\
114.40	4.25\\
114.50	4.24\\
114.60	4.25\\
114.70	4.28\\
114.80	4.26\\
114.90	4.28\\
115.00	4.31\\
115.10	4.32\\
115.20	4.33\\
115.30	4.32\\
115.40	4.17\\
115.50	4.20\\
115.60	4.16\\
115.70	4.18\\
115.80	4.17\\
115.90	4.15\\
116.00	4.13\\
116.10	4.15\\
116.20	4.07\\
116.30	4.14\\
116.40	4.30\\
116.50	4.00\\
116.60	4.13\\
116.70	4.14\\
116.80	3.94\\
116.90	3.96\\
117.00	3.94\\
117.10	3.93\\
117.20	3.94\\
117.30	3.92\\
117.40	3.94\\
117.50	3.93\\
117.60	3.94\\
117.70	3.94\\
117.80	4.07\\
117.90	4.04\\
118.00	4.03\\
118.10	3.99\\
118.20	3.96\\
118.30	3.95\\
118.40	3.94\\
118.50	3.94\\
118.60	3.88\\
118.70	3.86\\
118.80	3.83\\
118.90	3.82\\
119.00	3.80\\
119.10	3.79\\
119.20	3.79\\
119.30	3.78\\
119.40	3.75\\
119.50	3.74\\
119.60	3.69\\
119.70	3.66\\
119.80	3.65\\
119.90	3.64\\
120.00	3.62\\
120.10	3.61\\
120.20	3.62\\
120.30	3.59\\
120.40	3.58\\
120.50	3.57\\
120.60	3.56\\
120.70	3.57\\
120.80	3.56\\
120.90	3.55\\
121.00	3.56\\
121.10	3.56\\
121.20	3.55\\
121.30	3.56\\
121.40	3.56\\
121.50	3.57\\
121.60	3.57\\
121.70	3.56\\
121.80	3.57\\
121.90	3.55\\
122.00	3.57\\
122.10	3.57\\
122.20	3.56\\
122.30	3.57\\
122.40	3.57\\
122.50	3.57\\
122.60	3.58\\
122.70	3.60\\
122.80	3.62\\
122.90	3.59\\
123.00	3.62\\
123.10	3.63\\
123.20	3.63\\
123.30	3.63\\
123.40	3.64\\
123.50	3.65\\
123.60	3.67\\
123.70	3.69\\
123.80	3.69\\
123.90	3.70\\
124.00	3.67\\
124.10	3.68\\
124.20	3.70\\
124.30	3.67\\
124.40	3.70\\
124.50	3.72\\
124.60	3.71\\
124.70	3.72\\
124.80	3.73\\
124.90	3.73\\
125.00	3.73\\
125.10	3.76\\
125.20	3.75\\
125.30	3.76\\
125.40	3.76\\
125.50	3.77\\
125.60	3.75\\
125.70	3.82\\
125.80	3.83\\
125.90	3.86\\
126.00	3.82\\
126.10	3.82\\
126.20	3.83\\
126.30	3.83\\
126.40	3.84\\
126.50	3.84\\
126.60	3.85\\
126.70	3.83\\
126.80	3.85\\
126.90	3.84\\
127.00	3.85\\
127.10	3.84\\
127.20	3.85\\
127.30	3.84\\
127.40	3.87\\
127.50	3.86\\
127.60	3.86\\
127.70	3.86\\
127.80	3.88\\
127.90	3.88\\
128.00	3.87\\
128.10	3.85\\
128.20	3.85\\
128.30	3.85\\
128.40	3.85\\
128.50	3.85\\
128.60	3.86\\
128.70	3.87\\
128.80	3.85\\
128.90	3.84\\
129.00	3.87\\
129.10	3.83\\
129.20	3.84\\
129.30	3.85\\
129.40	3.87\\
129.50	3.83\\
129.60	3.84\\
129.70	3.88\\
129.80	3.87\\
129.90	3.89\\
130.00	3.90\\
130.10	3.89\\
130.20	3.87\\
130.30	3.90\\
130.40	3.90\\
130.50	3.90\\
130.60	3.93\\
130.70	3.93\\
130.80	3.90\\
130.90	3.92\\
131.00	3.89\\
131.10	3.91\\
131.20	3.93\\
131.30	3.91\\
131.40	3.90\\
131.50	3.90\\
131.60	3.91\\
131.70	3.92\\
131.80	3.92\\
131.90	3.92\\
132.00	3.91\\
132.10	3.91\\
132.20	3.93\\
132.30	3.92\\
132.40	3.93\\
132.50	3.94\\
132.60	3.95\\
132.70	3.95\\
132.80	3.97\\
132.90	3.93\\
133.00	3.94\\
133.10	3.93\\
133.20	3.96\\
133.30	3.97\\
133.40	3.98\\
133.50	3.93\\
133.60	4.00\\
133.70	4.01\\
133.80	4.01\\
133.90	3.99\\
134.00	3.98\\
134.10	4.02\\
134.20	4.05\\
134.30	4.05\\
134.40	4.05\\
134.50	4.06\\
134.60	4.08\\
134.70	4.07\\
134.80	3.99\\
134.90	4.03\\
135.00	4.05\\
135.10	3.93\\
135.20	4.14\\
135.30	4.03\\
135.40	4.01\\
135.50	4.00\\
135.60	4.08\\
135.70	3.96\\
135.80	4.02\\
135.90	3.97\\
136.00	4.00\\
136.10	3.97\\
136.20	3.96\\
136.30	3.95\\
136.40	3.94\\
136.50	3.95\\
136.60	3.93\\
136.70	3.92\\
136.80	3.89\\
136.90	3.91\\
137.00	3.95\\
137.10	3.92\\
137.20	3.92\\
137.30	3.90\\
137.40	3.91\\
137.50	3.93\\
137.60	3.91\\
137.70	3.85\\
137.80	3.88\\
137.90	3.89\\
138.00	3.90\\
138.10	3.90\\
138.20	3.91\\
138.30	3.89\\
138.40	3.85\\
138.50	3.87\\
138.60	3.88\\
138.70	3.85\\
138.80	3.82\\
138.90	3.86\\
139.00	3.86\\
139.10	3.87\\
139.20	3.85\\
139.30	3.84\\
139.40	3.83\\
139.50	3.81\\
139.60	3.82\\
139.70	3.80\\
139.80	3.80\\
139.90	3.80\\
140.00	3.79\\
140.10	3.79\\
140.20	3.81\\
140.30	3.82\\
140.40	3.82\\
140.50	3.84\\
140.60	3.83\\
140.70	3.82\\
140.80	3.83\\
140.90	3.82\\
141.00	3.83\\
141.10	3.83\\
141.20	3.84\\
141.30	3.84\\
141.40	3.83\\
141.50	3.83\\
141.60	3.85\\
141.70	3.83\\
141.80	3.82\\
141.90	3.81\\
142.00	3.77\\
142.10	3.79\\
142.20	3.77\\
142.30	3.74\\
142.40	3.75\\
142.50	3.75\\
142.60	3.71\\
142.70	3.72\\
142.80	3.74\\
142.90	3.69\\
143.00	3.72\\
143.10	3.70\\
143.20	3.67\\
143.30	3.70\\
143.40	3.73\\
143.50	3.70\\
143.60	3.72\\
143.70	3.71\\
143.80	3.69\\
143.90	3.68\\
144.00	3.66\\
144.10	3.68\\
144.20	3.60\\
144.30	3.63\\
144.40	3.60\\
144.50	3.59\\
144.60	3.63\\
144.70	3.59\\
144.80	3.52\\
144.90	3.52\\
145.00	3.49\\
145.10	3.49\\
145.20	3.47\\
145.30	3.45\\
145.40	3.43\\
145.50	3.41\\
145.60	3.38\\
145.70	3.36\\
145.80	3.36\\
145.90	3.37\\
146.00	3.35\\
146.10	3.35\\
146.20	3.31\\
146.30	3.29\\
146.40	3.23\\
146.50	3.23\\
146.60	3.28\\
146.70	3.26\\
146.80	3.21\\
146.90	3.20\\
147.00	3.17\\
147.10	3.16\\
147.20	3.15\\
147.30	3.16\\
147.40	3.14\\
147.50	3.14\\
147.60	3.14\\
147.70	3.13\\
147.80	3.11\\
147.90	3.11\\
148.00	3.09\\
148.10	3.06\\
148.20	3.06\\
148.30	3.05\\
148.40	3.02\\
148.50	3.02\\
148.60	2.99\\
148.70	2.99\\
148.80	2.97\\
148.90	2.95\\
149.00	2.96\\
149.10	2.97\\
149.20	2.98\\
149.30	2.96\\
149.40	2.92\\
149.50	2.93\\
149.60	2.94\\
149.70	2.93\\
149.80	2.94\\
149.90	2.94\\
150.00	2.96\\
150.10	2.96\\
150.20	2.96\\
150.30	2.98\\
150.40	2.97\\
150.50	2.99\\
150.60	2.98\\
150.70	3.01\\
150.80	3.01\\
150.90	3.00\\
151.00	3.02\\
151.10	3.04\\
151.20	3.06\\
151.30	3.07\\
151.40	3.07\\
151.50	3.09\\
151.60	3.09\\
151.70	3.11\\
151.80	3.11\\
151.90	3.14\\
152.00	3.13\\
152.10	3.16\\
152.20	3.18\\
152.30	3.19\\
152.40	3.20\\
152.50	3.22\\
152.60	3.22\\
152.70	3.24\\
152.80	3.24\\
152.90	3.26\\
153.00	3.28\\
153.10	3.30\\
153.20	3.31\\
153.30	3.31\\
153.40	3.32\\
153.50	3.33\\
153.60	3.34\\
153.70	3.36\\
153.80	3.37\\
153.90	3.40\\
154.00	3.39\\
154.10	3.42\\
154.20	3.43\\
154.30	3.43\\
154.40	3.46\\
154.50	3.47\\
154.60	3.48\\
154.70	3.50\\
154.80	3.51\\
154.90	3.49\\
155.00	3.49\\
155.10	3.48\\
155.20	3.49\\
155.30	3.49\\
155.40	3.47\\
155.50	3.47\\
155.60	3.47\\
155.70	3.47\\
155.80	3.48\\
155.90	3.48\\
156.00	3.48\\
156.10	3.46\\
156.20	3.47\\
156.30	3.48\\
156.40	3.48\\
156.50	3.48\\
156.60	3.48\\
156.70	3.48\\
156.80	3.49\\
156.90	3.49\\
157.00	3.50\\
157.10	3.49\\
157.20	3.50\\
157.30	3.50\\
157.40	3.51\\
157.50	3.52\\
157.60	3.52\\
157.70	3.53\\
157.80	3.52\\
157.90	3.53\\
158.00	3.53\\
158.10	3.54\\
158.20	3.52\\
158.30	3.53\\
158.40	3.52\\
158.50	3.53\\
158.60	3.53\\
158.70	3.54\\
158.80	3.51\\
158.90	3.53\\
159.00	3.52\\
159.10	3.53\\
159.20	3.57\\
159.30	3.58\\
159.40	3.56\\
159.50	3.57\\
159.60	3.56\\
159.70	3.58\\
159.80	3.57\\
159.90	3.56\\
160.00	3.57\\
160.10	3.55\\
160.20	3.57\\
160.30	3.56\\
160.40	3.57\\
160.50	3.55\\
160.60	3.55\\
160.70	3.55\\
160.80	3.55\\
160.90	3.53\\
161.00	3.53\\
161.10	3.55\\
161.20	3.55\\
161.30	3.54\\
161.40	3.53\\
161.50	3.53\\
161.60	3.54\\
161.70	3.53\\
161.80	3.52\\
161.90	3.55\\
162.00	3.54\\
162.10	3.52\\
162.20	3.54\\
162.30	3.52\\
162.40	3.53\\
162.50	3.51\\
162.60	3.48\\
162.70	3.49\\
162.80	3.45\\
162.90	3.43\\
163.00	3.37\\
163.10	3.37\\
163.20	3.31\\
163.30	3.31\\
163.40	3.27\\
163.50	3.31\\
163.60	3.30\\
163.70	3.28\\
163.80	3.26\\
163.90	3.23\\
164.00	3.21\\
164.10	3.18\\
164.20	3.17\\
164.30	3.17\\
164.40	3.13\\
164.50	3.14\\
164.60	3.13\\
164.70	3.10\\
164.80	3.12\\
164.90	3.10\\
165.00	3.08\\
165.10	3.07\\
165.20	3.08\\
165.30	3.09\\
165.40	3.10\\
165.50	3.11\\
165.60	3.13\\
165.70	3.11\\
165.80	3.13\\
165.90	3.11\\
166.00	3.09\\
166.10	3.08\\
166.20	3.09\\
166.30	3.11\\
166.40	3.14\\
166.50	3.17\\
166.60	3.18\\
166.70	3.19\\
166.80	3.20\\
166.90	3.21\\
167.00	3.21\\
167.10	3.24\\
167.20	3.24\\
167.30	3.26\\
167.40	3.26\\
167.50	3.24\\
167.60	3.24\\
167.70	3.24\\
167.80	3.24\\
167.90	3.27\\
168.00	3.27\\
168.10	3.27\\
168.20	3.27\\
168.30	3.27\\
168.40	3.29\\
168.50	3.29\\
168.60	3.29\\
168.70	3.28\\
168.80	3.29\\
168.90	3.29\\
169.00	3.27\\
169.10	3.31\\
169.20	3.32\\
169.30	3.31\\
169.40	3.31\\
169.50	3.31\\
169.60	3.32\\
169.70	3.31\\
169.80	3.32\\
169.90	3.30\\
170.00	3.32\\
170.10	3.34\\
170.20	3.32\\
170.30	3.32\\
170.40	3.35\\
170.50	3.33\\
170.60	3.33\\
170.70	3.36\\
170.80	3.35\\
170.90	3.36\\
171.00	3.37\\
171.10	3.38\\
171.20	3.40\\
171.30	3.37\\
171.40	3.38\\
171.50	3.36\\
171.60	3.36\\
171.70	3.37\\
171.80	3.37\\
171.90	3.38\\
172.00	3.38\\
172.10	3.38\\
172.20	3.41\\
172.30	3.41\\
172.40	3.41\\
172.50	3.42\\
172.60	3.43\\
172.70	3.44\\
172.80	3.43\\
172.90	3.45\\
173.00	3.46\\
173.10	3.46\\
173.20	3.47\\
173.30	3.49\\
173.40	3.52\\
173.50	3.54\\
173.60	3.55\\
173.70	3.57\\
173.80	3.60\\
173.90	3.60\\
174.00	3.61\\
174.10	3.61\\
174.20	3.64\\
174.30	3.67\\
174.40	3.66\\
174.50	3.68\\
174.60	3.72\\
174.70	3.74\\
174.80	3.76\\
174.90	3.76\\
175.00	3.76\\
175.10	3.77\\
175.20	3.74\\
175.30	3.84\\
175.40	3.89\\
175.50	3.80\\
175.60	3.79\\
175.70	3.80\\
175.80	3.79\\
175.90	3.80\\
176.00	3.80\\
176.10	3.89\\
176.20	3.76\\
176.30	3.81\\
176.40	3.96\\
176.50	3.98\\
176.60	3.61\\
176.70	4.03\\
176.80	3.58\\
176.90	4.17\\
177.00	3.50\\
177.10	3.60\\
177.20	3.53\\
177.30	3.39\\
177.40	3.30\\
177.50	3.22\\
177.60	3.18\\
177.70	3.21\\
177.80	2.99\\
177.90	2.98\\
178.00	2.97\\
178.10	3.01\\
178.20	2.92\\
178.30	2.91\\
178.40	3.02\\
178.50	3.00\\
178.60	3.03\\
178.70	3.04\\
178.80	2.92\\
178.90	2.92\\
179.00	2.89\\
179.10	2.98\\
179.20	3.01\\
179.30	2.88\\
};
\addlegendentry{$d^{y^-}$}

\addplot [color=JungleGreen, line width=1.0pt]
  table[row sep=crcr]{%
0.02	5.40\\
0.35	5.38\\
0.68	5.38\\
1.02	5.40\\
1.35	5.41\\
1.68	5.42\\
2.02	5.38\\
2.35	5.40\\
2.68	5.28\\
3.02	4.95\\
3.35	4.63\\
3.68	4.40\\
4.02	4.25\\
4.35	4.24\\
4.68	4.23\\
5.02	4.18\\
5.35	4.18\\
5.68	4.23\\
6.02	4.29\\
6.35	4.36\\
6.68	4.44\\
7.02	4.51\\
7.35	4.61\\
7.68	4.69\\
8.02	4.73\\
8.35	4.74\\
8.68	4.86\\
9.02	4.90\\
9.35	4.95\\
9.68	4.92\\
10.02	4.91\\
10.35	4.92\\
10.68	4.96\\
11.02	4.94\\
11.35	4.92\\
11.68	4.90\\
12.02	4.87\\
12.35	4.85\\
12.68	4.82\\
13.02	4.79\\
13.35	4.80\\
13.68	4.77\\
14.02	4.74\\
14.35	4.75\\
14.68	4.71\\
15.02	4.75\\
15.35	4.77\\
15.68	4.76\\
16.02	4.77\\
16.35	4.76\\
16.68	4.69\\
17.02	4.76\\
17.35	4.76\\
17.68	4.77\\
18.02	4.78\\
18.35	4.74\\
18.68	4.66\\
19.02	4.64\\
19.35	4.69\\
19.68	4.67\\
20.02	4.63\\
20.35	4.68\\
20.68	4.71\\
21.02	4.79\\
21.35	4.83\\
21.68	4.83\\
22.02	4.80\\
22.35	4.80\\
22.68	4.80\\
23.02	4.79\\
23.35	4.86\\
23.68	4.86\\
24.02	4.88\\
24.35	4.89\\
24.68	4.86\\
25.02	4.91\\
25.35	4.93\\
25.68	4.92\\
26.02	4.95\\
26.35	4.96\\
26.68	5.00\\
27.02	4.99\\
27.35	4.96\\
27.68	4.93\\
28.02	4.90\\
28.35	4.87\\
28.68	4.86\\
29.02	4.82\\
29.35	4.76\\
29.68	4.73\\
30.02	4.75\\
30.35	4.76\\
30.68	4.77\\
31.02	4.75\\
31.35	4.87\\
31.68	4.91\\
32.02	4.98\\
32.35	4.94\\
32.68	4.93\\
33.02	4.98\\
33.35	4.96\\
33.68	5.02\\
34.02	4.98\\
34.35	4.93\\
34.68	4.84\\
35.02	4.78\\
35.35	4.75\\
35.68	4.70\\
36.02	4.65\\
36.35	4.65\\
36.68	4.61\\
37.02	4.57\\
37.35	4.55\\
37.68	4.57\\
38.02	4.59\\
38.35	4.65\\
38.68	4.73\\
39.02	4.72\\
39.35	4.86\\
39.68	4.81\\
40.02	4.78\\
40.35	4.74\\
40.68	4.71\\
41.02	4.57\\
41.35	4.62\\
41.68	4.61\\
42.02	4.60\\
42.35	4.66\\
42.68	4.71\\
43.02	4.78\\
43.35	4.79\\
43.68	4.86\\
44.02	4.94\\
44.35	4.96\\
44.68	5.04\\
45.02	5.13\\
45.35	5.17\\
45.68	5.27\\
46.02	5.35\\
46.35	5.33\\
46.68	5.34\\
47.02	5.37\\
47.35	5.35\\
47.68	5.40\\
48.02	5.38\\
48.35	5.34\\
48.68	5.31\\
49.02	5.35\\
49.35	5.31\\
49.68	5.25\\
50.02	5.29\\
50.35	5.26\\
50.68	5.19\\
51.02	5.11\\
51.35	5.08\\
51.68	5.20\\
52.02	5.16\\
52.35	5.09\\
52.68	5.02\\
53.02	4.92\\
53.35	4.93\\
53.68	4.94\\
54.02	4.96\\
54.35	5.06\\
54.68	5.01\\
55.02	5.05\\
55.35	5.06\\
55.68	5.02\\
56.02	5.01\\
56.35	4.97\\
56.68	4.99\\
57.02	4.97\\
57.35	4.96\\
57.68	4.98\\
58.02	4.92\\
58.35	4.96\\
58.68	4.92\\
59.02	4.94\\
59.35	4.92\\
59.68	4.89\\
60.02	4.85\\
60.35	4.83\\
60.68	4.83\\
61.02	4.83\\
61.35	4.86\\
61.68	4.85\\
62.02	4.81\\
62.35	4.74\\
62.68	4.73\\
63.02	4.71\\
63.35	4.76\\
63.68	4.78\\
64.02	4.73\\
64.35	4.77\\
64.68	4.98\\
65.02	4.97\\
65.35	5.05\\
65.68	5.07\\
66.02	5.04\\
66.35	4.93\\
66.68	4.86\\
67.02	4.88\\
67.35	4.84\\
67.68	4.76\\
68.02	4.72\\
68.35	4.69\\
68.68	4.83\\
69.02	4.71\\
69.35	4.79\\
69.68	4.91\\
70.02	4.84\\
70.35	4.97\\
70.68	5.02\\
71.02	5.01\\
71.35	5.00\\
71.68	5.00\\
72.02	4.99\\
72.35	4.99\\
72.68	5.08\\
73.02	5.05\\
73.35	5.04\\
73.68	5.02\\
74.02	5.06\\
74.35	5.04\\
74.68	5.06\\
75.02	5.07\\
75.35	5.06\\
75.68	5.05\\
76.02	4.99\\
76.35	4.91\\
76.68	4.84\\
77.02	4.92\\
77.35	4.82\\
77.68	4.79\\
78.02	4.79\\
78.35	4.79\\
78.68	4.88\\
79.02	4.92\\
79.35	4.92\\
79.68	4.95\\
80.02	4.96\\
80.35	4.86\\
80.68	4.80\\
81.02	4.75\\
81.35	4.75\\
81.68	4.74\\
82.02	4.73\\
82.35	4.69\\
82.68	4.82\\
83.02	4.95\\
83.35	5.06\\
83.68	5.11\\
84.02	5.18\\
84.35	5.00\\
84.68	5.25\\
85.02	5.29\\
85.35	5.30\\
85.68	5.27\\
86.02	5.30\\
86.35	5.21\\
86.68	5.16\\
87.02	5.20\\
87.35	5.18\\
87.68	5.11\\
88.02	5.08\\
88.35	5.14\\
88.68	5.15\\
89.02	5.31\\
89.35	5.37\\
89.68	5.84\\
90.02	5.94\\
90.35	5.98\\
90.68	5.97\\
91.02	6.04\\
91.35	5.93\\
91.68	5.76\\
92.02	5.72\\
92.35	5.64\\
92.68	5.63\\
93.02	5.50\\
93.35	5.48\\
93.68	5.35\\
94.02	5.18\\
94.35	5.13\\
94.68	5.16\\
95.02	5.15\\
95.35	5.13\\
95.68	5.05\\
96.02	5.00\\
96.35	5.00\\
96.68	4.99\\
97.02	4.93\\
97.35	4.94\\
97.68	4.95\\
98.02	4.95\\
98.35	4.98\\
98.68	5.00\\
99.02	5.00\\
99.35	4.98\\
99.68	4.91\\
100.02	4.86\\
100.35	4.83\\
100.68	4.78\\
101.02	4.76\\
101.35	4.78\\
101.68	4.76\\
102.02	4.76\\
102.35	4.87\\
102.68	4.88\\
103.02	4.87\\
103.35	4.92\\
103.68	4.91\\
104.02	4.95\\
104.35	4.94\\
104.68	4.93\\
105.02	4.90\\
105.35	4.88\\
105.68	4.82\\
106.02	4.78\\
106.35	4.76\\
106.68	4.74\\
107.02	4.78\\
107.35	4.79\\
107.68	4.81\\
108.02	4.81\\
108.35	4.78\\
108.68	4.74\\
109.02	4.69\\
109.35	4.58\\
109.68	4.49\\
110.02	4.48\\
110.35	4.45\\
110.68	4.46\\
111.02	4.45\\
111.35	4.51\\
111.68	4.55\\
112.02	4.54\\
112.35	4.56\\
112.68	4.61\\
113.02	4.69\\
113.35	4.68\\
113.68	4.68\\
114.02	4.68\\
114.35	4.70\\
114.68	4.69\\
115.02	4.74\\
115.35	4.75\\
115.68	4.86\\
116.02	4.84\\
116.35	4.81\\
116.68	4.79\\
117.02	4.79\\
117.35	4.76\\
117.68	4.76\\
118.02	4.71\\
118.35	4.75\\
118.68	4.80\\
119.02	4.88\\
119.35	4.89\\
119.68	4.91\\
120.02	4.86\\
120.35	4.80\\
120.68	4.76\\
121.02	4.84\\
121.35	4.87\\
121.68	4.86\\
122.02	4.83\\
122.35	4.78\\
122.68	4.77\\
123.02	4.70\\
123.35	4.66\\
123.68	4.68\\
124.02	4.68\\
124.35	4.75\\
124.68	4.76\\
125.02	4.76\\
125.35	4.86\\
125.68	4.85\\
126.02	4.83\\
126.35	4.81\\
126.68	4.83\\
127.02	4.89\\
127.35	4.88\\
127.68	4.97\\
128.02	4.97\\
128.35	5.00\\
128.68	5.05\\
129.02	5.04\\
129.35	5.10\\
129.68	5.11\\
130.02	5.01\\
130.35	4.97\\
130.68	4.95\\
131.02	4.95\\
131.35	4.96\\
131.68	4.91\\
132.02	4.88\\
132.35	4.93\\
132.68	4.94\\
133.02	4.94\\
133.35	4.94\\
133.68	5.00\\
134.02	5.03\\
134.35	5.07\\
134.68	5.09\\
135.02	5.09\\
135.35	5.07\\
135.68	5.08\\
136.02	5.08\\
136.35	5.00\\
136.68	5.01\\
137.02	5.05\\
137.35	4.99\\
137.68	4.98\\
138.02	4.97\\
138.35	4.95\\
138.68	4.94\\
139.02	4.93\\
139.35	4.90\\
139.68	4.83\\
140.02	4.81\\
140.35	4.76\\
140.68	4.81\\
141.02	4.78\\
141.35	4.80\\
141.68	4.82\\
142.02	4.78\\
142.35	4.77\\
142.68	4.77\\
143.02	4.78\\
143.35	4.83\\
143.68	4.80\\
144.02	4.80\\
144.35	4.86\\
144.68	4.85\\
145.02	4.89\\
145.35	4.92\\
145.68	4.94\\
146.02	4.94\\
146.35	4.88\\
146.68	4.88\\
147.02	4.87\\
147.35	4.87\\
147.68	4.85\\
148.02	4.83\\
148.35	4.84\\
148.68	4.75\\
149.02	4.72\\
149.35	4.72\\
149.68	4.83\\
150.02	4.84\\
150.35	4.84\\
150.68	4.81\\
151.02	4.80\\
151.35	4.83\\
151.68	4.88\\
152.02	4.87\\
152.35	4.89\\
152.68	4.92\\
153.02	4.93\\
153.35	4.92\\
153.68	4.88\\
154.02	4.87\\
154.35	4.89\\
154.68	4.90\\
155.02	4.90\\
155.35	4.91\\
155.68	4.97\\
156.02	5.03\\
156.35	5.02\\
156.68	5.15\\
157.02	5.14\\
157.35	5.16\\
157.68	5.09\\
158.02	5.11\\
158.35	5.12\\
158.68	5.09\\
159.02	5.12\\
159.35	5.13\\
159.68	5.07\\
160.02	5.12\\
160.35	4.99\\
160.68	4.96\\
161.02	4.89\\
161.35	4.77\\
161.68	4.77\\
162.02	4.82\\
162.35	4.83\\
162.68	4.83\\
163.02	4.85\\
163.35	4.86\\
163.68	4.86\\
164.02	4.88\\
164.35	4.90\\
164.68	4.89\\
165.02	4.92\\
165.35	4.95\\
165.68	4.94\\
166.02	4.92\\
166.35	4.90\\
166.68	4.94\\
167.02	4.98\\
167.35	5.02\\
167.68	5.00\\
168.02	4.99\\
168.35	5.04\\
168.68	5.15\\
169.02	5.14\\
169.35	5.13\\
169.68	5.14\\
170.02	5.17\\
170.35	5.20\\
170.68	5.18\\
171.02	5.29\\
171.35	5.24\\
171.68	5.35\\
172.02	5.36\\
172.35	5.36\\
172.68	5.36\\
173.02	5.35\\
173.35	5.32\\
173.68	5.32\\
174.02	5.31\\
174.35	5.30\\
174.68	5.27\\
175.02	5.23\\
175.35	5.25\\
175.68	5.36\\
176.02	5.49\\
176.35	5.71\\
176.68	5.83\\
177.02	5.86\\
177.35	5.88\\
177.68	5.90\\
178.02	5.88\\
178.35	5.88\\
};
\addlegendentry{$d^{z^+}$}

\addplot [color=red, line width=1.2pt, dashed]
  table[row sep=crcr]{%
0.02	1.00\\
3.35	1.00\\
6.68	1.00\\
10.02	1.00\\
13.35	1.00\\
16.68	1.00\\
20.02	1.00\\
23.35	1.00\\
26.68	1.00\\
30.02	1.00\\
33.35	1.00\\
36.68	1.00\\
40.02	1.00\\
43.35	1.00\\
46.68	1.00\\
50.02	1.00\\
53.35	1.00\\
56.68	1.00\\
60.02	1.00\\
63.35	1.00\\
66.68	1.00\\
70.02	1.00\\
73.35	1.00\\
76.68	1.00\\
80.02	1.00\\
83.35	1.00\\
86.68	1.00\\
90.02	1.00\\
93.35	1.00\\
96.68	1.00\\
100.02	1.00\\
103.35	1.00\\
106.68	1.00\\
110.02	1.00\\
113.35	1.00\\
116.68	1.00\\
120.02	1.00\\
123.35	1.00\\
126.68	1.00\\
130.02	1.00\\
133.35	1.00\\
136.68	1.00\\
140.02	1.00\\
143.35	1.00\\
146.68	1.00\\
150.02	1.00\\
153.35	1.00\\
156.68	1.00\\
160.02	1.00\\
163.35	1.00\\
166.68	1.00\\
170.02	1.00\\
173.35	1.00\\
176.68	1.00\\
};
\addlegendentry{$d_{s}$}

\end{axis}


\end{tikzpicture}%

==> Tikz/headrate2019-09-04-08-57-25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=279.50,
xlabel style={font=\color{white!15!black}},
xlabel={time [sec]},
ymin=-0.20,
ymax=0.20,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\psi}[rad/sec]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.10	0.04\\
0.20	0.04\\
0.30	0.05\\
0.40	0.05\\
0.50	0.05\\
0.60	0.05\\
0.70	0.05\\
0.80	0.05\\
0.90	0.05\\
1.00	0.05\\
1.10	0.05\\
1.20	0.05\\
1.30	0.04\\
1.40	0.05\\
1.50	0.05\\
1.60	0.05\\
1.70	0.05\\
1.80	0.05\\
1.90	0.05\\
2.00	0.05\\
2.10	0.05\\
2.20	0.05\\
2.30	0.04\\
2.40	0.04\\
2.50	0.04\\
2.60	0.04\\
2.70	0.04\\
2.80	0.04\\
2.90	0.03\\
3.00	0.03\\
3.10	0.03\\
3.20	0.02\\
3.30	0.02\\
3.40	0.02\\
3.50	0.02\\
3.60	0.02\\
3.70	0.01\\
3.80	0.01\\
3.90	0.01\\
4.00	0.00\\
4.10	-0.00\\
4.20	-0.00\\
4.30	-0.00\\
4.40	-0.01\\
4.50	-0.01\\
4.60	-0.01\\
4.70	-0.01\\
4.80	-0.01\\
4.90	-0.02\\
5.00	-0.02\\
5.10	-0.02\\
5.20	-0.02\\
5.30	-0.03\\
5.40	-0.03\\
5.50	-0.03\\
5.60	-0.03\\
5.70	-0.03\\
5.80	-0.03\\
5.90	-0.03\\
6.00	-0.03\\
6.10	-0.03\\
6.20	-0.03\\
6.30	-0.04\\
6.40	-0.03\\
6.50	-0.04\\
6.60	-0.03\\
6.70	-0.03\\
6.80	-0.03\\
6.90	-0.03\\
7.00	-0.02\\
7.10	-0.02\\
7.20	-0.03\\
7.30	-0.03\\
7.40	-0.03\\
7.50	-0.04\\
7.60	-0.04\\
7.70	-0.04\\
7.80	-0.04\\
7.90	-0.05\\
8.00	-0.05\\
8.10	-0.05\\
8.20	-0.05\\
8.30	-0.05\\
8.40	-0.06\\
8.50	-0.06\\
8.60	-0.06\\
8.70	-0.07\\
8.80	-0.06\\
8.90	-0.06\\
9.00	-0.06\\
9.10	-0.07\\
9.20	-0.07\\
9.30	-0.08\\
9.40	-0.08\\
9.50	-0.09\\
9.60	-0.09\\
9.70	-0.09\\
9.80	-0.09\\
9.90	-0.10\\
10.00	-0.10\\
10.10	-0.10\\
10.20	-0.10\\
10.30	-0.09\\
10.40	-0.10\\
10.50	-0.10\\
10.60	-0.10\\
10.70	-0.10\\
10.80	-0.10\\
10.90	-0.11\\
11.00	-0.10\\
11.10	-0.11\\
11.20	-0.10\\
11.30	-0.10\\
11.40	-0.09\\
11.50	-0.09\\
11.60	-0.09\\
11.70	-0.09\\
11.80	-0.09\\
11.90	-0.09\\
12.00	-0.09\\
12.10	-0.09\\
12.20	-0.10\\
12.30	-0.10\\
12.40	-0.10\\
12.50	-0.10\\
12.60	-0.10\\
12.70	-0.10\\
12.80	-0.10\\
12.90	-0.10\\
13.00	-0.10\\
13.10	-0.10\\
13.20	-0.10\\
13.30	-0.10\\
13.40	-0.10\\
13.50	-0.10\\
13.60	-0.10\\
13.70	-0.09\\
13.80	-0.10\\
13.90	-0.10\\
14.00	-0.09\\
14.10	-0.09\\
14.20	-0.08\\
14.30	-0.07\\
14.40	-0.06\\
14.50	-0.05\\
14.60	-0.04\\
14.70	-0.03\\
14.80	-0.03\\
14.90	-0.02\\
15.00	-0.01\\
15.10	-0.01\\
15.20	-0.00\\
15.30	0.00\\
15.40	0.00\\
15.50	0.01\\
15.60	0.02\\
15.70	0.02\\
15.80	0.02\\
15.90	0.02\\
16.00	0.02\\
16.10	0.02\\
16.20	0.02\\
16.30	0.02\\
16.40	0.03\\
16.50	0.03\\
16.60	0.02\\
16.70	0.02\\
16.80	0.01\\
16.90	0.01\\
17.00	-0.00\\
17.10	-0.01\\
17.20	-0.01\\
17.30	-0.01\\
17.40	-0.01\\
17.50	-0.01\\
17.60	-0.01\\
17.70	-0.01\\
17.80	-0.01\\
17.90	-0.01\\
18.00	-0.01\\
18.10	-0.01\\
18.20	-0.01\\
18.30	-0.02\\
18.40	-0.02\\
18.50	-0.02\\
18.60	-0.02\\
18.70	-0.02\\
18.80	-0.02\\
18.90	-0.02\\
19.00	-0.01\\
19.10	-0.01\\
19.20	-0.01\\
19.30	-0.01\\
19.40	-0.01\\
19.50	-0.01\\
19.60	-0.02\\
19.70	-0.02\\
19.80	-0.02\\
19.90	-0.02\\
20.00	-0.03\\
20.10	-0.03\\
20.20	-0.03\\
20.30	-0.03\\
20.40	-0.03\\
20.50	-0.03\\
20.60	-0.03\\
20.70	-0.03\\
20.80	-0.04\\
20.90	-0.04\\
21.00	-0.04\\
21.10	-0.04\\
21.20	-0.05\\
21.30	-0.05\\
21.40	-0.05\\
21.50	-0.05\\
21.60	-0.05\\
21.70	-0.06\\
21.80	-0.06\\
21.90	-0.06\\
22.00	-0.06\\
22.10	-0.06\\
22.20	-0.06\\
22.30	-0.06\\
22.40	-0.06\\
22.50	-0.05\\
22.60	-0.05\\
22.70	-0.06\\
22.80	-0.06\\
22.90	-0.06\\
23.00	-0.06\\
23.10	-0.06\\
23.20	-0.06\\
23.30	-0.06\\
23.40	-0.05\\
23.50	-0.05\\
23.60	-0.05\\
23.70	-0.05\\
23.80	-0.04\\
23.90	-0.04\\
24.00	-0.03\\
24.10	-0.03\\
24.20	-0.03\\
24.30	-0.03\\
24.40	-0.02\\
24.50	-0.02\\
24.60	-0.02\\
24.70	-0.02\\
24.80	-0.01\\
24.90	-0.01\\
25.00	-0.01\\
25.10	-0.01\\
25.20	-0.01\\
25.30	-0.01\\
25.40	-0.00\\
25.50	-0.00\\
25.60	-0.00\\
25.70	-0.00\\
25.80	-0.00\\
25.90	-0.00\\
26.00	-0.00\\
26.10	-0.01\\
26.20	-0.01\\
26.30	-0.01\\
26.40	-0.01\\
26.50	-0.01\\
26.60	-0.01\\
26.70	-0.01\\
26.80	-0.01\\
26.90	-0.01\\
27.00	-0.01\\
27.10	-0.01\\
27.20	-0.01\\
27.30	-0.02\\
27.40	-0.02\\
27.50	-0.03\\
27.60	-0.03\\
27.70	-0.02\\
27.80	-0.02\\
27.90	-0.03\\
28.00	-0.03\\
28.10	-0.03\\
28.20	-0.03\\
28.30	-0.03\\
28.40	-0.03\\
28.50	-0.03\\
28.60	-0.03\\
28.70	-0.03\\
28.80	-0.03\\
28.90	-0.04\\
29.00	-0.05\\
29.10	-0.06\\
29.20	-0.06\\
29.30	-0.06\\
29.40	-0.07\\
29.50	-0.07\\
29.60	-0.07\\
29.70	-0.07\\
29.80	-0.08\\
29.90	-0.08\\
30.00	-0.07\\
30.10	-0.07\\
30.20	-0.06\\
30.30	-0.06\\
30.40	-0.06\\
30.50	-0.07\\
30.60	-0.07\\
30.70	-0.07\\
30.80	-0.07\\
30.90	-0.06\\
31.00	-0.06\\
31.10	-0.06\\
31.20	-0.05\\
31.30	-0.05\\
31.40	-0.05\\
31.50	-0.05\\
31.60	-0.04\\
31.70	-0.04\\
31.80	-0.04\\
31.90	-0.04\\
32.00	-0.04\\
32.10	-0.04\\
32.20	-0.05\\
32.30	-0.05\\
32.40	-0.05\\
32.50	-0.06\\
32.60	-0.06\\
32.70	-0.06\\
32.80	-0.05\\
32.90	-0.04\\
33.00	-0.04\\
33.10	-0.04\\
33.20	-0.04\\
33.30	-0.05\\
33.40	-0.06\\
33.50	-0.06\\
33.60	-0.07\\
33.70	-0.07\\
33.80	-0.08\\
33.90	-0.07\\
34.00	-0.07\\
34.10	-0.07\\
34.20	-0.07\\
34.30	-0.08\\
34.40	-0.07\\
34.50	-0.07\\
34.60	-0.07\\
34.70	-0.07\\
34.80	-0.07\\
34.90	-0.07\\
35.00	-0.07\\
35.10	-0.07\\
35.20	-0.07\\
35.30	-0.07\\
35.40	-0.08\\
35.50	-0.08\\
35.60	-0.08\\
35.70	-0.08\\
35.80	-0.08\\
35.90	-0.08\\
36.00	-0.08\\
36.10	-0.08\\
36.20	-0.09\\
36.30	-0.08\\
36.40	-0.09\\
36.50	-0.08\\
36.60	-0.09\\
36.70	-0.09\\
36.80	-0.09\\
36.90	-0.09\\
37.00	-0.09\\
37.10	-0.09\\
37.20	-0.09\\
37.30	-0.08\\
37.40	-0.08\\
37.50	-0.08\\
37.60	-0.07\\
37.70	-0.07\\
37.80	-0.07\\
37.90	-0.07\\
38.00	-0.07\\
38.10	-0.07\\
38.20	-0.07\\
38.30	-0.06\\
38.40	-0.06\\
38.50	-0.07\\
38.60	-0.07\\
38.70	-0.06\\
38.80	-0.07\\
38.90	-0.07\\
39.00	-0.07\\
39.10	-0.07\\
39.20	-0.08\\
39.30	-0.08\\
39.40	-0.08\\
39.50	-0.08\\
39.60	-0.09\\
39.70	-0.09\\
39.80	-0.09\\
39.90	-0.10\\
40.00	-0.10\\
40.10	-0.09\\
40.20	-0.09\\
40.30	-0.09\\
40.40	-0.08\\
40.50	-0.08\\
40.60	-0.08\\
40.70	-0.07\\
40.80	-0.07\\
40.90	-0.06\\
41.00	-0.06\\
41.10	-0.06\\
41.20	-0.06\\
41.30	-0.06\\
41.40	-0.06\\
41.50	-0.06\\
41.60	-0.06\\
41.70	-0.05\\
41.80	-0.04\\
41.90	-0.03\\
42.00	-0.02\\
42.10	-0.01\\
42.20	-0.01\\
42.30	0.00\\
42.40	0.01\\
42.50	0.01\\
42.60	0.01\\
42.70	0.02\\
42.80	0.01\\
42.90	0.02\\
43.00	0.02\\
43.10	0.02\\
43.20	0.02\\
43.30	0.03\\
43.40	0.03\\
43.50	0.03\\
43.60	0.04\\
43.70	0.05\\
43.80	0.06\\
43.90	0.07\\
44.00	0.08\\
44.10	0.09\\
44.20	0.10\\
44.30	0.11\\
44.40	0.12\\
44.50	0.12\\
44.60	0.12\\
44.70	0.11\\
44.80	0.11\\
44.90	0.10\\
45.00	0.08\\
45.10	0.07\\
45.20	0.06\\
45.30	0.05\\
45.40	0.04\\
45.50	0.02\\
45.60	0.01\\
45.70	-0.01\\
45.80	-0.02\\
45.90	-0.03\\
46.00	-0.03\\
46.10	-0.03\\
46.20	-0.04\\
46.30	-0.05\\
46.40	-0.06\\
46.50	-0.07\\
46.60	-0.07\\
46.70	-0.08\\
46.80	-0.08\\
46.90	-0.08\\
47.00	-0.09\\
47.10	-0.08\\
47.20	-0.08\\
47.30	-0.08\\
47.40	-0.08\\
47.50	-0.07\\
47.60	-0.07\\
47.70	-0.07\\
47.80	-0.08\\
47.90	-0.08\\
48.00	-0.08\\
48.10	-0.08\\
48.20	-0.09\\
48.30	-0.09\\
48.40	-0.09\\
48.50	-0.10\\
48.60	-0.10\\
48.70	-0.10\\
48.80	-0.10\\
48.90	-0.10\\
49.00	-0.10\\
49.10	-0.10\\
49.20	-0.10\\
49.30	-0.10\\
49.40	-0.10\\
49.50	-0.10\\
49.60	-0.09\\
49.70	-0.10\\
49.80	-0.10\\
49.90	-0.10\\
50.00	-0.09\\
50.10	-0.09\\
50.20	-0.09\\
50.30	-0.09\\
50.40	-0.08\\
50.50	-0.08\\
50.60	-0.08\\
50.70	-0.08\\
50.80	-0.08\\
50.90	-0.08\\
51.00	-0.08\\
51.10	-0.08\\
51.20	-0.08\\
51.30	-0.08\\
51.40	-0.08\\
51.50	-0.08\\
51.60	-0.07\\
51.70	-0.08\\
51.80	-0.08\\
51.90	-0.08\\
52.00	-0.08\\
52.10	-0.09\\
52.20	-0.09\\
52.30	-0.09\\
52.40	-0.09\\
52.50	-0.08\\
52.60	-0.07\\
52.70	-0.05\\
52.80	-0.04\\
52.90	-0.02\\
53.00	-0.01\\
53.10	-0.00\\
53.20	-0.00\\
53.30	-0.00\\
53.40	-0.01\\
53.50	-0.02\\
53.60	-0.04\\
53.70	-0.05\\
53.80	-0.06\\
53.90	-0.07\\
54.00	-0.08\\
54.10	-0.08\\
54.20	-0.09\\
54.30	-0.09\\
54.40	-0.09\\
54.50	-0.08\\
54.60	-0.08\\
54.70	-0.08\\
54.80	-0.06\\
54.90	-0.06\\
55.00	-0.05\\
55.10	-0.04\\
55.20	-0.04\\
55.30	-0.03\\
55.40	-0.03\\
55.50	-0.02\\
55.60	-0.02\\
55.70	-0.02\\
55.80	-0.02\\
55.90	-0.03\\
56.00	-0.02\\
56.10	-0.02\\
56.20	-0.02\\
56.30	-0.01\\
56.40	-0.01\\
56.50	-0.01\\
56.60	-0.00\\
56.70	-0.01\\
56.80	-0.00\\
56.90	-0.00\\
57.00	-0.00\\
57.10	-0.00\\
57.20	-0.00\\
57.30	0.00\\
57.40	-0.00\\
57.50	-0.00\\
57.60	-0.01\\
57.70	-0.01\\
57.80	-0.02\\
57.90	-0.02\\
58.00	-0.01\\
58.10	-0.01\\
58.20	-0.01\\
58.30	-0.01\\
58.40	-0.01\\
58.50	-0.01\\
58.60	-0.01\\
58.70	-0.01\\
58.80	-0.01\\
58.90	-0.01\\
59.00	-0.01\\
59.10	-0.01\\
59.20	-0.01\\
59.30	-0.00\\
59.40	-0.00\\
59.50	0.00\\
59.60	0.00\\
59.70	-0.00\\
59.80	-0.00\\
59.90	-0.01\\
60.00	-0.02\\
60.10	-0.02\\
60.20	-0.02\\
60.30	-0.02\\
60.40	-0.01\\
60.50	-0.01\\
60.60	-0.01\\
60.70	-0.00\\
60.80	-0.00\\
60.90	0.00\\
61.00	0.00\\
61.10	0.01\\
61.20	0.01\\
61.30	0.01\\
61.40	-0.00\\
61.50	-0.01\\
61.60	-0.03\\
61.70	-0.04\\
61.80	-0.05\\
61.90	-0.06\\
62.00	-0.07\\
62.10	-0.08\\
62.20	-0.08\\
62.30	-0.08\\
62.40	-0.08\\
62.50	-0.08\\
62.60	-0.08\\
62.70	-0.07\\
62.80	-0.06\\
62.90	-0.06\\
63.00	-0.06\\
63.10	-0.05\\
63.20	-0.05\\
63.30	-0.04\\
63.40	-0.04\\
63.50	-0.04\\
63.60	-0.05\\
63.70	-0.05\\
63.80	-0.05\\
63.90	-0.05\\
64.00	-0.05\\
64.10	-0.04\\
64.20	-0.05\\
64.30	-0.04\\
64.40	-0.04\\
64.50	-0.03\\
64.60	-0.03\\
64.70	-0.03\\
64.80	-0.02\\
64.90	-0.02\\
65.00	-0.02\\
65.10	-0.02\\
65.20	-0.02\\
65.30	-0.02\\
65.40	-0.02\\
65.50	-0.03\\
65.60	-0.03\\
65.70	-0.04\\
65.80	-0.04\\
65.90	-0.04\\
66.00	-0.04\\
66.10	-0.05\\
66.20	-0.05\\
66.30	-0.04\\
66.40	-0.05\\
66.50	-0.06\\
66.60	-0.05\\
66.70	-0.06\\
66.80	-0.06\\
66.90	-0.06\\
67.00	-0.06\\
67.10	-0.06\\
67.20	-0.06\\
67.30	-0.06\\
67.40	-0.06\\
67.50	-0.06\\
67.60	-0.06\\
67.70	-0.05\\
67.80	-0.04\\
67.90	-0.03\\
68.00	-0.03\\
68.10	-0.02\\
68.20	-0.02\\
68.30	-0.02\\
68.40	-0.01\\
68.50	-0.01\\
68.60	-0.01\\
68.70	-0.01\\
68.80	-0.01\\
68.90	-0.02\\
69.00	-0.01\\
69.10	-0.01\\
69.20	-0.01\\
69.30	-0.02\\
69.40	-0.02\\
69.50	-0.02\\
69.60	-0.03\\
69.70	-0.03\\
69.80	-0.03\\
69.90	-0.04\\
70.00	-0.05\\
70.10	-0.05\\
70.20	-0.06\\
70.30	-0.06\\
70.40	-0.07\\
70.50	-0.08\\
70.60	-0.08\\
70.70	-0.08\\
70.80	-0.08\\
70.90	-0.08\\
71.00	-0.07\\
71.10	-0.07\\
71.20	-0.07\\
71.30	-0.08\\
71.40	-0.08\\
71.50	-0.08\\
71.60	-0.08\\
71.70	-0.08\\
71.80	-0.08\\
71.90	-0.08\\
72.00	-0.08\\
72.10	-0.08\\
72.20	-0.08\\
72.30	-0.07\\
72.40	-0.06\\
72.50	-0.06\\
72.60	-0.06\\
72.70	-0.06\\
72.80	-0.06\\
72.90	-0.06\\
73.00	-0.06\\
73.10	-0.06\\
73.20	-0.06\\
73.30	-0.06\\
73.40	-0.06\\
73.50	-0.06\\
73.60	-0.06\\
73.70	-0.06\\
73.80	-0.06\\
73.90	-0.06\\
74.00	-0.06\\
74.10	-0.07\\
74.20	-0.07\\
74.30	-0.07\\
74.40	-0.07\\
74.50	-0.07\\
74.60	-0.07\\
74.70	-0.07\\
74.80	-0.07\\
74.90	-0.07\\
75.00	-0.07\\
75.10	-0.08\\
75.20	-0.08\\
75.30	-0.09\\
75.40	-0.08\\
75.50	-0.08\\
75.60	-0.08\\
75.70	-0.09\\
75.80	-0.09\\
75.90	-0.09\\
76.00	-0.09\\
76.10	-0.09\\
76.20	-0.10\\
76.30	-0.11\\
76.40	-0.11\\
76.50	-0.10\\
76.60	-0.10\\
76.70	-0.09\\
76.80	-0.09\\
76.90	-0.09\\
77.00	-0.08\\
77.10	-0.07\\
77.20	-0.07\\
77.30	-0.06\\
77.40	-0.06\\
77.50	-0.06\\
77.60	-0.06\\
77.70	-0.06\\
77.80	-0.06\\
77.90	-0.06\\
78.00	-0.07\\
78.10	-0.07\\
78.20	-0.06\\
78.30	-0.06\\
78.40	-0.06\\
78.50	-0.06\\
78.60	-0.06\\
78.70	-0.05\\
78.80	-0.05\\
78.90	-0.04\\
79.00	-0.04\\
79.10	-0.05\\
79.20	-0.05\\
79.30	-0.04\\
79.40	-0.05\\
79.50	-0.05\\
79.60	-0.05\\
79.70	-0.05\\
79.80	-0.05\\
79.90	-0.05\\
80.00	-0.06\\
80.10	-0.06\\
80.20	-0.05\\
80.30	-0.05\\
80.40	-0.05\\
80.50	-0.05\\
80.60	-0.05\\
80.70	-0.05\\
80.80	-0.04\\
80.90	-0.04\\
81.00	-0.03\\
81.10	-0.03\\
81.20	-0.03\\
81.30	-0.03\\
81.40	-0.03\\
81.50	-0.03\\
81.60	-0.03\\
81.70	-0.03\\
81.80	-0.02\\
81.90	-0.02\\
82.00	-0.02\\
82.10	-0.02\\
82.20	-0.02\\
82.30	-0.02\\
82.40	-0.02\\
82.50	-0.02\\
82.60	-0.02\\
82.70	-0.02\\
82.80	-0.02\\
82.90	-0.01\\
83.00	-0.01\\
83.10	-0.00\\
83.20	0.00\\
83.30	0.01\\
83.40	0.01\\
83.50	0.00\\
83.60	0.00\\
83.70	0.01\\
83.80	0.01\\
83.90	0.01\\
84.00	0.01\\
84.10	0.02\\
84.20	0.03\\
84.30	0.04\\
84.40	0.05\\
84.50	0.06\\
84.60	0.06\\
84.70	0.06\\
84.80	0.06\\
84.90	0.05\\
85.00	0.04\\
85.10	0.02\\
85.20	0.01\\
85.30	-0.00\\
85.40	-0.01\\
85.50	-0.01\\
85.60	-0.02\\
85.70	-0.02\\
85.80	-0.02\\
85.90	-0.02\\
86.00	-0.03\\
86.10	-0.03\\
86.20	-0.04\\
86.30	-0.04\\
86.40	-0.05\\
86.50	-0.05\\
86.60	-0.06\\
86.70	-0.06\\
86.80	-0.06\\
86.90	-0.07\\
87.00	-0.07\\
87.10	-0.07\\
87.20	-0.07\\
87.30	-0.06\\
87.40	-0.07\\
87.50	-0.07\\
87.60	-0.08\\
87.70	-0.08\\
87.80	-0.08\\
87.90	-0.09\\
88.00	-0.09\\
88.10	-0.09\\
88.20	-0.09\\
88.30	-0.08\\
88.40	-0.08\\
88.50	-0.07\\
88.60	-0.07\\
88.70	-0.06\\
88.80	-0.06\\
88.90	-0.05\\
89.00	-0.05\\
89.10	-0.05\\
89.20	-0.06\\
89.30	-0.06\\
89.40	-0.06\\
89.50	-0.06\\
89.60	-0.06\\
89.70	-0.05\\
89.80	-0.05\\
89.90	-0.05\\
90.00	-0.05\\
90.10	-0.05\\
90.20	-0.06\\
90.30	-0.07\\
90.40	-0.08\\
90.50	-0.08\\
90.60	-0.09\\
90.70	-0.09\\
90.80	-0.09\\
90.90	-0.09\\
91.00	-0.09\\
91.10	-0.10\\
91.20	-0.10\\
91.30	-0.10\\
91.40	-0.10\\
91.50	-0.11\\
91.60	-0.11\\
91.70	-0.11\\
91.80	-0.11\\
91.90	-0.10\\
92.00	-0.10\\
92.10	-0.09\\
92.20	-0.09\\
92.30	-0.09\\
92.40	-0.09\\
92.50	-0.09\\
92.60	-0.09\\
92.70	-0.08\\
92.80	-0.07\\
92.90	-0.07\\
93.00	-0.06\\
93.10	-0.05\\
93.20	-0.04\\
93.30	-0.02\\
93.40	-0.02\\
93.50	-0.01\\
93.60	-0.00\\
93.70	0.01\\
93.80	0.01\\
93.90	0.02\\
94.00	0.02\\
94.10	0.03\\
94.20	0.03\\
94.30	0.03\\
94.40	0.03\\
94.50	0.03\\
94.60	0.03\\
94.70	0.03\\
94.80	0.03\\
94.90	0.03\\
95.00	0.03\\
95.10	0.04\\
95.20	0.04\\
95.30	0.05\\
95.40	0.06\\
95.50	0.06\\
95.60	0.07\\
95.70	0.07\\
95.80	0.07\\
95.90	0.07\\
96.00	0.07\\
96.10	0.07\\
96.20	0.06\\
96.30	0.06\\
96.40	0.05\\
96.50	0.04\\
96.60	0.04\\
96.70	0.03\\
96.80	0.02\\
96.90	0.02\\
97.00	0.01\\
97.10	0.01\\
97.20	0.00\\
97.30	0.00\\
97.40	-0.00\\
97.50	-0.01\\
97.60	-0.01\\
97.70	-0.02\\
97.80	-0.02\\
97.90	-0.03\\
98.00	-0.03\\
98.10	-0.03\\
98.20	-0.03\\
98.30	-0.03\\
98.40	-0.03\\
98.50	-0.03\\
98.60	-0.03\\
98.70	-0.03\\
98.80	-0.03\\
98.90	-0.03\\
99.00	-0.03\\
99.10	-0.03\\
99.20	-0.04\\
99.30	-0.04\\
99.40	-0.04\\
99.50	-0.05\\
99.60	-0.05\\
99.70	-0.06\\
99.80	-0.06\\
99.90	-0.06\\
100.00	-0.05\\
100.10	-0.05\\
100.20	-0.05\\
100.30	-0.05\\
100.40	-0.04\\
100.50	-0.03\\
100.60	-0.02\\
100.70	-0.02\\
100.80	-0.02\\
100.90	-0.01\\
101.00	-0.01\\
101.10	-0.01\\
101.20	-0.01\\
101.30	-0.01\\
101.40	-0.01\\
101.50	-0.01\\
101.60	-0.01\\
101.70	-0.01\\
101.80	-0.01\\
101.90	-0.01\\
102.00	-0.02\\
102.10	-0.03\\
102.20	-0.04\\
102.30	-0.05\\
102.40	-0.05\\
102.50	-0.06\\
102.60	-0.07\\
102.70	-0.07\\
102.80	-0.08\\
102.90	-0.10\\
103.00	-0.11\\
103.10	-0.12\\
103.20	-0.13\\
103.30	-0.13\\
103.40	-0.13\\
103.50	-0.13\\
103.60	-0.13\\
103.70	-0.12\\
103.80	-0.12\\
103.90	-0.12\\
104.00	-0.12\\
104.10	-0.11\\
104.20	-0.11\\
104.30	-0.10\\
104.40	-0.09\\
104.50	-0.10\\
104.60	-0.09\\
104.70	-0.09\\
104.80	-0.09\\
104.90	-0.09\\
105.00	-0.08\\
105.10	-0.08\\
105.20	-0.08\\
105.30	-0.07\\
105.40	-0.06\\
105.50	-0.06\\
105.60	-0.05\\
105.70	-0.05\\
105.80	-0.04\\
105.90	-0.04\\
106.00	-0.03\\
106.10	-0.03\\
106.20	-0.03\\
106.30	-0.03\\
106.40	-0.03\\
106.50	-0.04\\
106.60	-0.04\\
106.70	-0.03\\
106.80	-0.03\\
106.90	-0.03\\
107.00	-0.02\\
107.10	-0.01\\
107.20	-0.00\\
107.30	0.00\\
107.40	0.01\\
107.50	0.01\\
107.60	0.02\\
107.70	0.02\\
107.80	0.02\\
107.90	0.01\\
108.00	0.01\\
108.10	0.01\\
108.20	0.00\\
108.30	0.00\\
108.40	-0.00\\
108.50	-0.01\\
108.60	-0.01\\
108.70	-0.02\\
108.80	-0.02\\
108.90	-0.03\\
109.00	-0.03\\
109.10	-0.02\\
109.20	-0.02\\
109.30	-0.02\\
109.40	-0.01\\
109.50	-0.01\\
109.60	-0.01\\
109.70	-0.00\\
109.80	0.00\\
109.90	0.00\\
110.00	-0.00\\
110.10	-0.00\\
110.20	-0.01\\
110.30	-0.01\\
110.40	-0.01\\
110.50	-0.00\\
110.60	-0.01\\
110.70	-0.00\\
110.80	-0.00\\
110.90	0.00\\
111.00	0.00\\
111.10	0.00\\
111.20	-0.00\\
111.30	-0.00\\
111.40	-0.01\\
111.50	-0.00\\
111.60	-0.00\\
111.70	-0.00\\
111.80	0.00\\
111.90	0.01\\
112.00	0.01\\
112.10	0.01\\
112.20	0.02\\
112.30	0.01\\
112.40	0.01\\
112.50	0.01\\
112.60	0.00\\
112.70	-0.00\\
112.80	-0.01\\
112.90	-0.01\\
113.00	-0.01\\
113.10	-0.02\\
113.20	-0.02\\
113.30	-0.02\\
113.40	-0.02\\
113.50	-0.02\\
113.60	-0.02\\
113.70	-0.03\\
113.80	-0.02\\
113.90	-0.03\\
114.00	-0.03\\
114.10	-0.03\\
114.20	-0.03\\
114.30	-0.03\\
114.40	-0.03\\
114.50	-0.04\\
114.60	-0.04\\
114.70	-0.03\\
114.80	-0.03\\
114.90	-0.03\\
115.00	-0.03\\
115.10	-0.02\\
115.20	-0.02\\
115.30	-0.02\\
115.40	-0.03\\
115.50	-0.02\\
115.60	-0.02\\
115.70	-0.02\\
115.80	-0.02\\
115.90	-0.01\\
116.00	-0.01\\
116.10	-0.00\\
116.20	0.00\\
116.30	0.01\\
116.40	0.01\\
116.50	0.02\\
116.60	0.02\\
116.70	0.02\\
116.80	0.01\\
116.90	-0.00\\
117.00	-0.01\\
117.10	-0.01\\
117.20	-0.02\\
117.30	-0.02\\
117.40	-0.02\\
117.50	-0.02\\
117.60	-0.02\\
117.70	-0.03\\
117.80	-0.03\\
117.90	-0.04\\
118.00	-0.04\\
118.10	-0.04\\
118.20	-0.05\\
118.30	-0.05\\
118.40	-0.05\\
118.50	-0.05\\
118.60	-0.05\\
118.70	-0.04\\
118.80	-0.04\\
118.90	-0.04\\
119.00	-0.04\\
119.10	-0.03\\
119.20	-0.04\\
119.30	-0.04\\
119.40	-0.04\\
119.50	-0.03\\
119.60	-0.03\\
119.70	-0.03\\
119.80	-0.02\\
119.90	-0.02\\
120.00	-0.02\\
120.10	-0.02\\
120.20	-0.02\\
120.30	-0.02\\
120.40	-0.02\\
120.50	-0.02\\
120.60	-0.02\\
120.70	-0.03\\
120.80	-0.03\\
120.90	-0.04\\
121.00	-0.04\\
121.10	-0.05\\
121.20	-0.05\\
121.30	-0.05\\
121.40	-0.06\\
121.50	-0.06\\
121.60	-0.06\\
121.70	-0.06\\
121.80	-0.06\\
121.90	-0.06\\
122.00	-0.06\\
122.10	-0.05\\
122.20	-0.06\\
122.30	-0.06\\
122.40	-0.06\\
122.50	-0.06\\
122.60	-0.06\\
122.70	-0.05\\
122.80	-0.05\\
122.90	-0.04\\
123.00	-0.04\\
123.10	-0.03\\
123.20	-0.02\\
123.30	-0.02\\
123.40	-0.02\\
123.50	-0.02\\
123.60	-0.02\\
123.70	-0.02\\
123.80	-0.02\\
123.90	-0.03\\
124.00	-0.03\\
124.10	-0.03\\
124.20	-0.03\\
124.30	-0.03\\
124.40	-0.03\\
124.50	-0.03\\
124.60	-0.02\\
124.70	-0.01\\
124.80	-0.01\\
124.90	-0.01\\
125.00	0.00\\
125.10	0.00\\
125.20	0.01\\
125.30	0.01\\
125.40	0.01\\
125.50	0.01\\
125.60	0.01\\
125.70	0.01\\
125.80	0.01\\
125.90	0.00\\
126.00	0.00\\
126.10	-0.00\\
126.20	-0.00\\
126.30	-0.00\\
126.40	-0.00\\
126.50	-0.01\\
126.60	-0.01\\
126.70	-0.01\\
126.80	-0.01\\
126.90	-0.01\\
127.00	-0.01\\
127.10	-0.01\\
127.20	-0.01\\
127.30	-0.02\\
127.40	-0.01\\
127.50	-0.01\\
127.60	-0.00\\
127.70	0.00\\
127.80	0.01\\
127.90	0.02\\
128.00	0.02\\
128.10	0.02\\
128.20	0.02\\
128.30	0.02\\
128.40	0.02\\
128.50	0.03\\
128.60	0.03\\
128.70	0.03\\
128.80	0.03\\
128.90	0.03\\
129.00	0.03\\
129.10	0.03\\
129.20	0.03\\
129.30	0.03\\
129.40	0.03\\
129.50	0.03\\
129.60	0.04\\
129.70	0.05\\
129.80	0.05\\
129.90	0.06\\
130.00	0.07\\
130.10	0.07\\
130.20	0.07\\
130.30	0.07\\
130.40	0.06\\
130.50	0.06\\
130.60	0.05\\
130.70	0.05\\
130.80	0.05\\
130.90	0.05\\
131.00	0.04\\
131.10	0.05\\
131.20	0.05\\
131.30	0.05\\
131.40	0.05\\
131.50	0.05\\
131.60	0.04\\
131.70	0.03\\
131.80	0.03\\
131.90	0.04\\
132.00	0.03\\
132.10	0.03\\
132.20	0.02\\
132.30	0.02\\
132.40	0.01\\
132.50	0.01\\
132.60	0.00\\
132.70	-0.00\\
132.80	-0.01\\
132.90	-0.02\\
133.00	-0.03\\
133.10	-0.05\\
133.20	-0.06\\
133.30	-0.06\\
133.40	-0.07\\
133.50	-0.07\\
133.60	-0.08\\
133.70	-0.08\\
133.80	-0.08\\
133.90	-0.08\\
134.00	-0.08\\
134.10	-0.07\\
134.20	-0.07\\
134.30	-0.07\\
134.40	-0.06\\
134.50	-0.06\\
134.60	-0.06\\
134.70	-0.07\\
134.80	-0.07\\
134.90	-0.07\\
135.00	-0.07\\
135.10	-0.07\\
135.20	-0.07\\
135.30	-0.07\\
135.40	-0.07\\
135.50	-0.07\\
135.60	-0.07\\
135.70	-0.07\\
135.80	-0.06\\
135.90	-0.06\\
136.00	-0.06\\
136.10	-0.06\\
136.20	-0.05\\
136.30	-0.05\\
136.40	-0.05\\
136.50	-0.05\\
136.60	-0.05\\
136.70	-0.05\\
136.80	-0.05\\
136.90	-0.06\\
137.00	-0.05\\
137.10	-0.05\\
137.20	-0.05\\
137.30	-0.05\\
137.40	-0.05\\
137.50	-0.06\\
137.60	-0.05\\
137.70	-0.05\\
137.80	-0.05\\
137.90	-0.04\\
138.00	-0.05\\
138.10	-0.05\\
138.20	-0.04\\
138.30	-0.04\\
138.40	-0.04\\
138.50	-0.04\\
138.60	-0.04\\
138.70	-0.04\\
138.80	-0.04\\
138.90	-0.04\\
139.00	-0.04\\
139.10	-0.04\\
139.20	-0.04\\
139.30	-0.04\\
139.40	-0.04\\
139.50	-0.04\\
139.60	-0.04\\
139.70	-0.04\\
139.80	-0.03\\
139.90	-0.03\\
140.00	-0.03\\
140.10	-0.02\\
140.20	-0.02\\
140.30	-0.02\\
140.40	-0.02\\
140.50	-0.03\\
140.60	-0.03\\
140.70	-0.03\\
140.80	-0.03\\
140.90	-0.02\\
141.00	-0.03\\
141.10	-0.02\\
141.20	-0.02\\
141.30	-0.02\\
141.40	-0.02\\
141.50	-0.02\\
141.60	-0.02\\
141.70	-0.01\\
141.80	-0.01\\
141.90	-0.01\\
142.00	-0.01\\
142.10	-0.01\\
142.20	-0.01\\
142.30	-0.00\\
142.40	0.00\\
142.50	0.00\\
142.60	0.00\\
142.70	0.01\\
142.80	0.01\\
142.90	0.01\\
143.00	0.02\\
143.10	0.02\\
143.20	0.02\\
143.30	0.02\\
143.40	0.02\\
143.50	0.02\\
143.60	0.02\\
143.70	0.02\\
143.80	0.02\\
143.90	0.02\\
144.00	0.01\\
144.10	0.01\\
144.20	0.00\\
144.30	0.00\\
144.40	-0.00\\
144.50	-0.01\\
144.60	-0.01\\
144.70	-0.01\\
144.80	-0.01\\
144.90	-0.01\\
145.00	-0.01\\
145.10	-0.01\\
145.20	-0.00\\
145.30	0.00\\
145.40	0.01\\
145.50	0.01\\
145.60	0.02\\
145.70	0.02\\
145.80	0.02\\
145.90	0.02\\
146.00	0.02\\
146.10	0.02\\
146.20	0.03\\
146.30	0.03\\
146.40	0.04\\
146.50	0.04\\
146.60	0.04\\
146.70	0.04\\
146.80	0.04\\
146.90	0.04\\
147.00	0.04\\
147.10	0.04\\
147.20	0.04\\
147.30	0.04\\
147.40	0.04\\
147.50	0.04\\
147.60	0.04\\
147.70	0.04\\
147.80	0.04\\
147.90	0.04\\
148.00	0.04\\
148.10	0.05\\
148.20	0.05\\
148.30	0.05\\
148.40	0.05\\
148.50	0.05\\
148.60	0.06\\
148.70	0.06\\
148.80	0.06\\
148.90	0.06\\
149.00	0.06\\
149.10	0.06\\
149.20	0.05\\
149.30	0.05\\
149.40	0.04\\
149.50	0.04\\
149.60	0.03\\
149.70	0.03\\
149.80	0.03\\
149.90	0.02\\
150.00	0.02\\
150.10	0.01\\
150.20	0.00\\
150.30	0.00\\
150.40	-0.00\\
150.50	-0.00\\
150.60	-0.00\\
150.70	0.00\\
150.80	0.00\\
150.90	0.01\\
151.00	0.01\\
151.10	0.01\\
151.20	0.01\\
151.30	0.01\\
151.40	0.02\\
151.50	0.01\\
151.60	0.01\\
151.70	0.01\\
151.80	0.01\\
151.90	0.00\\
152.00	-0.00\\
152.10	-0.01\\
152.20	-0.01\\
152.30	-0.02\\
152.40	-0.02\\
152.50	-0.03\\
152.60	-0.03\\
152.70	-0.02\\
152.80	-0.02\\
152.90	-0.02\\
153.00	-0.01\\
153.10	-0.01\\
153.20	-0.01\\
153.30	-0.01\\
153.40	-0.01\\
153.50	-0.01\\
153.60	-0.01\\
153.70	-0.02\\
153.80	-0.02\\
153.90	-0.02\\
154.00	-0.02\\
154.10	-0.02\\
154.20	-0.02\\
154.30	-0.01\\
154.40	-0.01\\
154.50	-0.01\\
154.60	-0.01\\
154.70	-0.01\\
154.80	-0.01\\
154.90	-0.01\\
155.00	-0.01\\
155.10	-0.01\\
155.20	-0.01\\
155.30	-0.01\\
155.40	-0.02\\
155.50	-0.02\\
155.60	-0.01\\
155.70	-0.02\\
155.80	-0.01\\
155.90	-0.01\\
156.00	-0.01\\
156.10	-0.01\\
156.20	-0.01\\
156.30	-0.00\\
156.40	-0.00\\
156.50	-0.00\\
156.60	-0.01\\
156.70	-0.01\\
156.80	-0.01\\
156.90	-0.01\\
157.00	-0.01\\
157.10	-0.00\\
157.20	-0.00\\
157.30	-0.00\\
157.40	-0.00\\
157.50	-0.01\\
157.60	-0.01\\
157.70	-0.01\\
157.80	-0.01\\
157.90	-0.01\\
158.00	-0.01\\
158.10	-0.00\\
158.20	-0.01\\
158.30	-0.00\\
158.40	-0.00\\
158.50	-0.00\\
158.60	-0.00\\
158.70	-0.00\\
158.80	-0.00\\
158.90	-0.00\\
159.00	-0.00\\
159.10	-0.00\\
159.20	-0.00\\
159.30	-0.00\\
159.40	-0.00\\
159.50	-0.00\\
159.60	-0.01\\
159.70	-0.01\\
159.80	-0.01\\
159.90	-0.01\\
160.00	-0.01\\
160.10	-0.01\\
160.20	-0.01\\
160.30	-0.01\\
160.40	-0.01\\
160.50	-0.01\\
160.60	-0.01\\
160.70	-0.01\\
160.80	-0.01\\
160.90	-0.01\\
161.00	-0.01\\
161.10	-0.01\\
161.20	-0.00\\
161.30	-0.00\\
161.40	0.00\\
161.50	0.00\\
161.60	0.00\\
161.70	0.01\\
161.80	0.01\\
161.90	0.01\\
162.00	0.01\\
162.10	0.01\\
162.20	0.01\\
162.30	0.01\\
162.40	0.00\\
162.50	-0.00\\
162.60	-0.01\\
162.70	-0.01\\
162.80	-0.02\\
162.90	-0.02\\
163.00	-0.02\\
163.10	-0.02\\
163.20	-0.02\\
163.30	-0.02\\
163.40	-0.02\\
163.50	-0.02\\
163.60	-0.01\\
163.70	-0.01\\
163.80	-0.01\\
163.90	-0.01\\
164.00	-0.01\\
164.10	-0.01\\
164.20	-0.01\\
164.30	-0.01\\
164.40	-0.01\\
164.50	-0.01\\
164.60	-0.01\\
164.70	-0.01\\
164.80	-0.01\\
164.90	-0.01\\
165.00	-0.01\\
165.10	-0.01\\
165.20	-0.01\\
165.30	-0.01\\
165.40	-0.01\\
165.50	-0.01\\
165.60	-0.01\\
165.70	-0.01\\
165.80	-0.01\\
165.90	-0.02\\
166.00	-0.02\\
166.10	-0.02\\
166.20	-0.02\\
166.30	-0.02\\
166.40	-0.02\\
166.50	-0.02\\
166.60	-0.02\\
166.70	-0.02\\
166.80	-0.02\\
166.90	-0.02\\
167.00	-0.02\\
167.10	-0.02\\
167.20	-0.02\\
167.30	-0.02\\
167.40	-0.01\\
167.50	-0.01\\
167.60	-0.01\\
167.70	-0.01\\
167.80	-0.01\\
167.90	-0.01\\
168.00	-0.01\\
168.10	-0.00\\
168.20	-0.00\\
168.30	-0.00\\
168.40	0.00\\
168.50	0.00\\
168.60	0.00\\
168.70	-0.00\\
168.80	0.00\\
168.90	-0.00\\
169.00	-0.00\\
169.10	-0.00\\
169.20	-0.01\\
169.30	-0.01\\
169.40	-0.01\\
169.50	-0.01\\
169.60	-0.01\\
169.70	-0.01\\
169.80	-0.02\\
169.90	-0.02\\
170.00	-0.02\\
170.10	-0.02\\
170.20	-0.02\\
170.30	-0.01\\
170.40	-0.01\\
170.50	-0.01\\
170.60	-0.00\\
170.70	-0.00\\
170.80	0.00\\
170.90	0.00\\
171.00	0.00\\
171.10	0.01\\
171.20	0.01\\
171.30	0.01\\
171.40	0.01\\
171.50	0.01\\
171.60	0.01\\
171.70	0.01\\
171.80	0.02\\
171.90	0.02\\
172.00	0.03\\
172.10	0.03\\
172.20	0.03\\
172.30	0.03\\
172.40	0.03\\
172.50	0.04\\
172.60	0.04\\
172.70	0.04\\
172.80	0.04\\
172.90	0.04\\
173.00	0.03\\
173.10	0.04\\
173.20	0.04\\
173.30	0.04\\
173.40	0.04\\
173.50	0.04\\
173.60	0.03\\
173.70	0.03\\
173.80	0.03\\
173.90	0.03\\
174.00	0.03\\
174.10	0.02\\
174.20	0.02\\
174.30	0.02\\
174.40	0.02\\
174.50	0.01\\
174.60	0.01\\
174.70	0.01\\
174.80	0.02\\
174.90	0.02\\
175.00	0.02\\
175.10	0.02\\
175.20	0.02\\
175.30	0.02\\
175.40	0.02\\
175.50	0.02\\
175.60	0.02\\
175.70	0.02\\
175.80	0.02\\
175.90	0.01\\
176.00	0.01\\
176.10	0.02\\
176.20	0.02\\
176.30	0.02\\
176.40	0.02\\
176.50	0.03\\
176.60	0.03\\
176.70	0.03\\
176.80	0.03\\
176.90	0.03\\
177.00	0.04\\
177.10	0.04\\
177.20	0.04\\
177.30	0.05\\
177.40	0.05\\
177.50	0.06\\
177.60	0.06\\
177.70	0.06\\
177.80	0.06\\
177.90	0.06\\
178.00	0.07\\
178.10	0.07\\
178.20	0.07\\
178.30	0.07\\
178.40	0.06\\
178.50	0.07\\
178.60	0.07\\
178.70	0.07\\
178.80	0.08\\
178.90	0.07\\
179.00	0.08\\
179.10	0.08\\
179.20	0.08\\
179.30	0.08\\
179.40	0.08\\
179.50	0.08\\
179.60	0.08\\
179.70	0.08\\
179.80	0.08\\
179.90	0.09\\
180.00	0.09\\
180.10	0.10\\
180.20	0.10\\
180.30	0.10\\
180.40	0.10\\
180.50	0.10\\
180.60	0.10\\
180.70	0.11\\
180.80	0.10\\
180.90	0.11\\
181.00	0.11\\
181.10	0.11\\
181.20	0.12\\
181.30	0.12\\
181.40	0.12\\
181.50	0.12\\
181.60	0.13\\
181.70	0.13\\
181.80	0.13\\
181.90	0.13\\
182.00	0.13\\
182.10	0.12\\
182.20	0.12\\
182.30	0.12\\
182.40	0.12\\
182.50	0.11\\
182.60	0.12\\
182.70	0.12\\
182.80	0.12\\
182.90	0.12\\
183.00	0.11\\
183.10	0.11\\
183.20	0.11\\
183.30	0.10\\
183.40	0.11\\
183.50	0.11\\
183.60	0.12\\
183.70	0.12\\
183.80	0.12\\
183.90	0.12\\
184.00	0.12\\
184.10	0.11\\
184.20	0.11\\
184.30	0.10\\
184.40	0.10\\
184.50	0.09\\
184.60	0.09\\
184.70	0.08\\
184.80	0.08\\
184.90	0.07\\
185.00	0.06\\
185.10	0.06\\
185.20	0.06\\
185.30	0.05\\
185.40	0.04\\
185.50	0.04\\
185.60	0.03\\
185.70	0.03\\
185.80	0.03\\
185.90	0.02\\
186.00	0.02\\
186.10	0.02\\
186.20	0.02\\
186.30	0.01\\
186.40	0.01\\
186.50	0.01\\
186.60	0.00\\
186.70	-0.00\\
186.80	-0.01\\
186.90	-0.01\\
187.00	-0.01\\
187.10	-0.01\\
187.20	-0.00\\
187.30	-0.00\\
187.40	0.00\\
187.50	0.00\\
187.60	0.00\\
187.70	-0.00\\
187.80	-0.01\\
187.90	-0.01\\
188.00	-0.01\\
188.10	-0.01\\
188.20	-0.02\\
188.30	-0.02\\
188.40	-0.03\\
188.50	-0.03\\
188.60	-0.04\\
188.70	-0.04\\
188.80	-0.04\\
188.90	-0.05\\
189.00	-0.05\\
189.10	-0.06\\
189.20	-0.06\\
189.30	-0.06\\
189.40	-0.06\\
189.50	-0.06\\
189.60	-0.06\\
189.70	-0.06\\
189.80	-0.06\\
189.90	-0.06\\
190.00	-0.06\\
190.10	-0.06\\
190.20	-0.05\\
190.30	-0.05\\
190.40	-0.04\\
190.50	-0.04\\
190.60	-0.04\\
190.70	-0.03\\
190.80	-0.03\\
190.90	-0.03\\
191.00	-0.03\\
191.10	-0.03\\
191.20	-0.03\\
191.30	-0.03\\
191.40	-0.03\\
191.50	-0.03\\
191.60	-0.02\\
191.70	-0.02\\
191.80	-0.02\\
191.90	-0.02\\
192.00	-0.01\\
192.10	-0.02\\
192.20	-0.02\\
192.30	-0.02\\
192.40	-0.02\\
192.50	-0.02\\
192.60	-0.02\\
192.70	-0.02\\
192.80	-0.02\\
192.90	-0.01\\
193.00	-0.01\\
193.10	-0.01\\
193.20	-0.01\\
193.30	-0.01\\
193.40	-0.01\\
193.50	-0.01\\
193.60	-0.01\\
193.70	-0.01\\
193.80	-0.01\\
193.90	-0.01\\
194.00	-0.01\\
194.10	-0.01\\
194.20	-0.01\\
194.30	-0.01\\
194.40	-0.01\\
194.50	-0.01\\
194.60	-0.01\\
194.70	-0.01\\
194.80	-0.02\\
194.90	-0.02\\
195.00	-0.02\\
195.10	-0.03\\
195.20	-0.03\\
195.30	-0.03\\
195.40	-0.04\\
195.50	-0.04\\
195.60	-0.04\\
195.70	-0.03\\
195.80	-0.02\\
195.90	-0.02\\
196.00	-0.01\\
196.10	-0.02\\
196.20	-0.02\\
196.30	-0.02\\
196.40	-0.02\\
196.50	-0.01\\
196.60	-0.01\\
196.70	-0.01\\
196.80	0.00\\
196.90	0.01\\
197.00	0.01\\
197.10	0.02\\
197.20	0.02\\
197.30	0.02\\
197.40	0.01\\
197.50	0.01\\
197.60	0.00\\
197.70	0.00\\
197.80	-0.00\\
197.90	-0.00\\
198.00	-0.01\\
198.10	-0.01\\
198.20	-0.02\\
198.30	-0.02\\
198.40	-0.02\\
198.50	-0.02\\
198.60	-0.02\\
198.70	-0.02\\
198.80	-0.02\\
198.90	-0.01\\
199.00	-0.02\\
199.10	-0.02\\
199.20	-0.02\\
199.30	-0.02\\
199.40	-0.02\\
199.50	-0.02\\
199.60	-0.01\\
199.70	-0.01\\
199.80	-0.01\\
199.90	0.00\\
200.00	0.01\\
200.10	0.01\\
200.20	0.02\\
200.30	0.02\\
200.40	0.02\\
200.50	0.03\\
200.60	0.04\\
200.70	0.04\\
200.80	0.05\\
200.90	0.05\\
201.00	0.05\\
201.10	0.05\\
201.20	0.05\\
201.30	0.05\\
201.40	0.04\\
201.50	0.04\\
201.60	0.03\\
201.70	0.03\\
201.80	0.02\\
201.90	0.02\\
202.00	0.03\\
202.10	0.03\\
202.20	0.03\\
202.30	0.02\\
202.40	0.02\\
202.50	0.01\\
202.60	0.01\\
202.70	0.00\\
202.80	0.00\\
202.90	-0.00\\
203.00	-0.01\\
203.10	-0.01\\
203.20	-0.01\\
203.30	-0.01\\
203.40	-0.01\\
203.50	-0.01\\
203.60	-0.01\\
203.70	-0.01\\
203.80	-0.02\\
203.90	-0.02\\
204.00	-0.02\\
204.10	-0.03\\
204.20	-0.03\\
204.30	-0.03\\
204.40	-0.02\\
204.50	-0.01\\
204.60	-0.01\\
204.70	-0.01\\
204.80	-0.01\\
204.90	-0.02\\
205.00	-0.03\\
205.10	-0.04\\
205.20	-0.05\\
205.30	-0.05\\
205.40	-0.06\\
205.50	-0.08\\
205.60	-0.08\\
205.70	-0.08\\
205.80	-0.08\\
205.90	-0.09\\
206.00	-0.09\\
206.10	-0.09\\
206.20	-0.09\\
206.30	-0.09\\
206.40	-0.08\\
206.50	-0.08\\
206.60	-0.07\\
206.70	-0.07\\
206.80	-0.07\\
206.90	-0.07\\
207.00	-0.07\\
207.10	-0.07\\
207.20	-0.07\\
207.30	-0.08\\
207.40	-0.08\\
207.50	-0.07\\
207.60	-0.07\\
207.70	-0.07\\
207.80	-0.06\\
207.90	-0.05\\
208.00	-0.04\\
208.10	-0.04\\
208.20	-0.04\\
208.30	-0.04\\
208.40	-0.03\\
208.50	-0.03\\
208.60	-0.03\\
208.70	-0.03\\
208.80	-0.03\\
208.90	-0.03\\
209.00	-0.02\\
209.10	-0.02\\
209.20	-0.02\\
209.30	-0.01\\
209.40	-0.02\\
209.50	-0.02\\
209.60	-0.02\\
209.70	-0.02\\
209.80	-0.02\\
209.90	-0.02\\
210.00	-0.02\\
210.10	-0.03\\
210.20	-0.03\\
210.30	-0.03\\
210.40	-0.03\\
210.50	-0.02\\
210.60	-0.02\\
210.70	-0.02\\
210.80	-0.02\\
210.90	-0.01\\
211.00	-0.01\\
211.10	-0.01\\
211.20	-0.01\\
211.30	-0.01\\
211.40	-0.00\\
211.50	0.00\\
211.60	0.00\\
211.70	0.01\\
211.80	0.01\\
211.90	-0.00\\
212.00	0.01\\
212.10	0.01\\
212.20	0.02\\
212.30	0.02\\
212.40	0.03\\
212.50	0.03\\
212.60	0.03\\
212.70	0.03\\
212.80	0.03\\
212.90	0.03\\
213.00	0.03\\
213.10	0.03\\
213.20	0.02\\
213.30	0.01\\
213.40	0.00\\
213.50	-0.00\\
213.60	-0.01\\
213.70	-0.02\\
213.80	-0.02\\
213.90	-0.02\\
214.00	-0.02\\
214.10	-0.02\\
214.20	-0.02\\
214.30	-0.01\\
214.40	-0.01\\
214.50	-0.00\\
214.60	0.00\\
214.70	0.01\\
214.80	0.01\\
214.90	-0.00\\
215.00	-0.01\\
215.10	-0.01\\
215.20	-0.02\\
215.30	-0.02\\
215.40	-0.02\\
215.50	-0.02\\
215.60	-0.02\\
215.70	-0.02\\
215.80	-0.02\\
215.90	-0.02\\
216.00	-0.02\\
216.10	-0.02\\
216.20	-0.02\\
216.30	-0.02\\
216.40	-0.02\\
216.50	-0.02\\
216.60	-0.02\\
216.70	-0.02\\
216.80	-0.02\\
216.90	-0.02\\
217.00	-0.01\\
217.10	-0.01\\
217.20	-0.01\\
217.30	-0.01\\
217.40	-0.01\\
217.50	-0.01\\
217.60	0.00\\
217.70	-0.00\\
217.80	-0.01\\
217.90	-0.01\\
218.00	-0.00\\
218.10	-0.00\\
218.20	0.00\\
218.30	0.00\\
218.40	0.01\\
218.50	0.01\\
218.60	0.01\\
218.70	0.02\\
218.80	0.02\\
218.90	0.02\\
219.00	0.01\\
219.10	0.01\\
219.20	0.01\\
219.30	0.00\\
219.40	-0.00\\
219.50	-0.02\\
219.60	-0.03\\
219.70	-0.04\\
219.80	-0.05\\
219.90	-0.06\\
220.00	-0.06\\
220.10	-0.07\\
220.20	-0.07\\
220.30	-0.08\\
220.40	-0.08\\
220.50	-0.08\\
220.60	-0.07\\
220.70	-0.07\\
220.80	-0.06\\
220.90	-0.06\\
221.00	-0.05\\
221.10	-0.05\\
221.20	-0.04\\
221.30	-0.04\\
221.40	-0.03\\
221.50	-0.02\\
221.60	-0.02\\
221.70	-0.02\\
221.80	-0.02\\
221.90	-0.02\\
222.00	-0.01\\
222.10	-0.01\\
222.20	-0.01\\
222.30	-0.01\\
222.40	-0.00\\
222.50	-0.00\\
222.60	-0.00\\
222.70	0.01\\
222.80	0.01\\
222.90	0.02\\
223.00	0.02\\
223.10	0.03\\
223.20	0.04\\
223.30	0.05\\
223.40	0.06\\
223.50	0.06\\
223.60	0.06\\
223.70	0.05\\
223.80	0.05\\
223.90	0.05\\
224.00	0.05\\
224.10	0.05\\
224.20	0.04\\
224.30	0.04\\
224.40	0.03\\
224.50	0.02\\
224.60	0.01\\
224.70	0.01\\
224.80	0.00\\
224.90	0.00\\
225.00	-0.01\\
225.10	-0.01\\
225.20	-0.02\\
225.30	-0.02\\
225.40	-0.02\\
225.50	-0.02\\
225.60	-0.02\\
225.70	-0.03\\
225.80	-0.03\\
225.90	-0.03\\
226.00	-0.03\\
226.10	-0.03\\
226.20	-0.03\\
226.30	-0.03\\
226.40	-0.02\\
226.50	-0.03\\
226.60	-0.02\\
226.70	-0.03\\
226.80	-0.03\\
226.90	-0.03\\
227.00	-0.03\\
227.10	-0.03\\
227.20	-0.03\\
227.30	-0.04\\
227.40	-0.04\\
227.50	-0.04\\
227.60	-0.04\\
227.70	-0.04\\
227.80	-0.04\\
227.90	-0.04\\
228.00	-0.04\\
228.10	-0.03\\
228.20	-0.03\\
228.30	-0.03\\
228.40	-0.03\\
228.50	-0.03\\
228.60	-0.03\\
228.70	-0.03\\
228.80	-0.03\\
228.90	-0.03\\
229.00	-0.03\\
229.10	-0.03\\
229.20	-0.03\\
229.30	-0.03\\
229.40	-0.03\\
229.50	-0.03\\
229.60	-0.03\\
229.70	-0.03\\
229.80	-0.03\\
229.90	-0.03\\
230.00	-0.02\\
230.10	-0.02\\
230.20	-0.02\\
230.30	-0.02\\
230.40	-0.01\\
230.50	-0.01\\
230.60	-0.01\\
230.70	-0.01\\
230.80	-0.01\\
230.90	-0.01\\
231.00	-0.01\\
231.10	-0.01\\
231.20	-0.02\\
231.30	-0.02\\
231.40	-0.01\\
231.50	-0.01\\
231.60	-0.00\\
231.70	0.00\\
231.80	0.01\\
231.90	0.02\\
232.00	0.03\\
232.10	0.04\\
232.20	0.05\\
232.30	0.06\\
232.40	0.06\\
232.50	0.07\\
232.60	0.07\\
232.70	0.08\\
232.80	0.07\\
232.90	0.07\\
233.00	0.07\\
233.10	0.07\\
233.20	0.07\\
233.30	0.06\\
233.40	0.06\\
233.50	0.05\\
233.60	0.05\\
233.70	0.05\\
233.80	0.04\\
233.90	0.04\\
234.00	0.03\\
234.10	0.03\\
234.20	0.02\\
234.30	0.01\\
234.40	0.01\\
234.50	0.00\\
234.60	0.00\\
234.70	0.00\\
234.80	0.00\\
234.90	-0.00\\
235.00	-0.00\\
235.10	-0.01\\
235.20	-0.01\\
235.30	-0.02\\
235.40	-0.02\\
235.50	-0.03\\
235.60	-0.03\\
235.70	-0.04\\
235.80	-0.04\\
235.90	-0.04\\
236.00	-0.04\\
236.10	-0.05\\
236.20	-0.05\\
236.30	-0.05\\
236.40	-0.05\\
236.50	-0.06\\
236.60	-0.06\\
236.70	-0.06\\
236.80	-0.05\\
236.90	-0.05\\
237.00	-0.05\\
237.10	-0.05\\
237.20	-0.05\\
237.30	-0.04\\
237.40	-0.04\\
237.50	-0.03\\
237.60	-0.03\\
237.70	-0.03\\
237.80	-0.03\\
237.90	-0.03\\
238.00	-0.03\\
238.10	-0.03\\
238.20	-0.02\\
238.30	-0.02\\
238.40	-0.02\\
238.50	-0.01\\
238.60	0.00\\
238.70	0.00\\
238.80	0.00\\
238.90	0.01\\
239.00	0.01\\
239.10	0.01\\
239.20	0.02\\
239.30	0.02\\
239.40	0.02\\
239.50	0.03\\
239.60	0.03\\
239.70	0.03\\
239.80	0.04\\
239.90	0.04\\
240.00	0.04\\
240.10	0.05\\
240.20	0.05\\
240.30	0.05\\
240.40	0.05\\
240.50	0.05\\
240.60	0.04\\
240.70	0.04\\
240.80	0.04\\
240.90	0.04\\
241.00	0.04\\
241.10	0.04\\
241.20	0.04\\
241.30	0.04\\
241.40	0.04\\
241.50	0.04\\
241.60	0.04\\
241.70	0.04\\
241.80	0.03\\
241.90	0.03\\
242.00	0.02\\
242.10	0.02\\
242.20	0.02\\
242.30	0.02\\
242.40	0.02\\
242.50	0.01\\
242.60	0.01\\
242.70	0.01\\
242.80	0.01\\
242.90	0.00\\
243.00	-0.00\\
243.10	-0.00\\
243.20	-0.00\\
243.30	-0.00\\
243.40	-0.01\\
243.50	-0.01\\
243.60	-0.02\\
243.70	-0.02\\
243.80	-0.03\\
243.90	-0.04\\
244.00	-0.04\\
244.10	-0.05\\
244.20	-0.05\\
244.30	-0.06\\
244.40	-0.07\\
244.50	-0.07\\
244.60	-0.07\\
244.70	-0.07\\
244.80	-0.08\\
244.90	-0.08\\
245.00	-0.08\\
245.10	-0.08\\
245.20	-0.09\\
245.30	-0.08\\
245.40	-0.08\\
245.50	-0.08\\
245.60	-0.08\\
245.70	-0.08\\
245.80	-0.08\\
245.90	-0.08\\
246.00	-0.08\\
246.10	-0.09\\
246.20	-0.08\\
246.30	-0.08\\
246.40	-0.08\\
246.50	-0.08\\
246.60	-0.07\\
246.70	-0.06\\
246.80	-0.06\\
246.90	-0.06\\
247.00	-0.06\\
247.10	-0.06\\
247.20	-0.07\\
247.30	-0.08\\
247.40	-0.08\\
247.50	-0.06\\
247.60	-0.06\\
247.70	-0.06\\
247.80	-0.06\\
247.90	-0.05\\
248.00	-0.05\\
248.10	-0.05\\
248.20	-0.05\\
248.30	-0.04\\
248.40	-0.03\\
248.50	-0.03\\
248.60	-0.02\\
248.70	-0.02\\
248.80	-0.01\\
248.90	-0.00\\
249.00	0.00\\
249.10	0.01\\
249.20	0.02\\
249.30	0.02\\
249.40	0.02\\
249.50	0.02\\
249.60	0.01\\
249.70	0.00\\
249.80	-0.01\\
249.90	-0.01\\
250.00	-0.02\\
250.10	-0.03\\
250.20	-0.03\\
250.30	-0.04\\
250.40	-0.04\\
250.50	-0.04\\
250.60	-0.04\\
250.70	-0.04\\
250.80	-0.04\\
250.90	-0.03\\
251.00	-0.03\\
251.10	-0.03\\
251.20	-0.02\\
251.30	-0.02\\
251.40	-0.01\\
251.50	-0.01\\
251.60	-0.01\\
251.70	0.00\\
251.80	0.01\\
251.90	0.02\\
252.00	0.02\\
252.10	0.03\\
252.20	0.04\\
252.30	0.05\\
252.40	0.05\\
252.50	0.06\\
252.60	0.06\\
252.70	0.06\\
252.80	0.06\\
252.90	0.06\\
253.00	0.06\\
253.10	0.06\\
253.20	0.06\\
253.30	0.06\\
253.40	0.06\\
253.50	0.06\\
253.60	0.06\\
253.70	0.05\\
253.80	0.04\\
253.90	0.04\\
254.00	0.04\\
254.10	0.04\\
254.20	0.04\\
254.30	0.04\\
254.40	0.04\\
254.50	0.04\\
254.60	0.03\\
254.70	0.04\\
254.80	0.04\\
254.90	0.04\\
255.00	0.03\\
255.10	0.03\\
255.20	0.03\\
255.30	0.03\\
255.40	0.02\\
255.50	0.02\\
255.60	0.02\\
255.70	0.02\\
255.80	0.02\\
255.90	0.02\\
256.00	0.01\\
256.10	0.01\\
256.20	0.01\\
256.30	0.01\\
256.40	0.01\\
256.50	0.01\\
256.60	0.02\\
256.70	0.02\\
256.80	0.03\\
256.90	0.03\\
257.00	0.03\\
257.10	0.03\\
257.20	0.04\\
257.30	0.04\\
257.40	0.04\\
257.50	0.03\\
257.60	0.03\\
257.70	0.03\\
257.80	0.02\\
257.90	0.02\\
258.00	0.01\\
258.10	0.01\\
258.20	0.01\\
258.30	0.01\\
258.40	0.00\\
258.50	0.00\\
258.60	0.00\\
258.70	0.00\\
258.80	-0.00\\
258.90	-0.01\\
259.00	-0.00\\
259.10	0.00\\
259.20	0.00\\
259.30	0.01\\
259.40	0.01\\
259.50	0.01\\
259.60	0.01\\
259.70	0.01\\
259.80	0.02\\
259.90	0.01\\
260.00	0.02\\
260.10	0.01\\
260.20	0.01\\
260.30	0.01\\
260.40	0.01\\
260.50	0.01\\
260.60	-0.00\\
260.70	-0.01\\
260.80	-0.01\\
260.90	-0.01\\
261.00	-0.01\\
261.10	-0.01\\
261.20	-0.01\\
261.30	-0.01\\
261.40	-0.02\\
261.50	-0.02\\
261.60	-0.03\\
261.70	-0.03\\
261.80	-0.04\\
261.90	-0.04\\
262.00	-0.05\\
262.10	-0.05\\
262.20	-0.05\\
262.30	-0.05\\
262.40	-0.06\\
262.50	-0.05\\
262.60	-0.05\\
262.70	-0.05\\
262.80	-0.05\\
262.90	-0.05\\
263.00	-0.05\\
263.10	-0.05\\
263.20	-0.05\\
263.30	-0.05\\
263.40	-0.05\\
263.50	-0.04\\
263.60	-0.04\\
263.70	-0.03\\
263.80	-0.02\\
263.90	-0.01\\
264.00	-0.01\\
264.10	-0.00\\
264.20	-0.00\\
264.30	-0.00\\
264.40	-0.01\\
264.50	-0.01\\
264.60	-0.01\\
264.70	-0.01\\
264.80	-0.01\\
264.90	-0.01\\
265.00	-0.01\\
265.10	-0.01\\
265.20	-0.01\\
265.30	-0.01\\
265.40	-0.02\\
265.50	-0.02\\
265.60	-0.02\\
265.70	-0.02\\
265.80	-0.02\\
265.90	-0.02\\
266.00	-0.02\\
266.10	-0.02\\
266.20	-0.02\\
266.30	-0.02\\
266.40	-0.01\\
266.50	-0.01\\
266.60	-0.01\\
266.70	-0.01\\
266.80	-0.00\\
266.90	0.00\\
267.00	0.01\\
267.10	0.02\\
267.20	0.02\\
267.30	0.02\\
267.40	0.02\\
267.50	0.03\\
267.60	0.03\\
267.70	0.02\\
267.80	0.02\\
267.90	0.01\\
268.00	0.01\\
268.10	0.00\\
268.20	0.00\\
268.30	-0.00\\
268.40	-0.01\\
268.50	-0.01\\
268.60	-0.00\\
268.70	-0.00\\
268.80	-0.00\\
268.90	-0.00\\
269.00	0.00\\
269.10	0.00\\
269.20	0.01\\
269.30	0.01\\
269.40	0.01\\
269.50	0.02\\
269.60	0.02\\
269.70	0.02\\
269.80	0.02\\
269.90	0.02\\
270.00	0.02\\
270.10	0.02\\
270.20	0.02\\
270.30	0.02\\
270.40	0.02\\
270.50	0.02\\
270.60	0.02\\
270.70	0.01\\
270.80	0.01\\
270.90	0.01\\
271.00	0.01\\
271.10	0.01\\
271.20	0.01\\
271.30	0.01\\
271.40	0.01\\
271.50	0.01\\
271.60	0.02\\
271.70	0.02\\
271.80	0.02\\
271.90	0.02\\
272.00	0.02\\
272.10	0.02\\
272.20	0.02\\
272.30	0.01\\
272.40	0.01\\
272.50	0.01\\
272.60	0.00\\
272.70	-0.00\\
272.80	-0.01\\
272.90	-0.01\\
273.00	-0.01\\
273.10	-0.01\\
273.20	-0.01\\
273.30	-0.02\\
273.40	-0.02\\
273.50	-0.02\\
273.60	-0.03\\
273.70	-0.03\\
273.80	-0.04\\
273.90	-0.04\\
274.00	-0.04\\
274.10	-0.05\\
274.20	-0.04\\
274.30	-0.04\\
274.40	-0.04\\
274.50	-0.03\\
274.60	-0.03\\
274.70	-0.03\\
274.80	-0.03\\
274.90	-0.03\\
275.00	-0.03\\
275.10	-0.02\\
275.20	-0.03\\
275.30	-0.04\\
275.40	-0.05\\
275.50	-0.06\\
275.60	-0.07\\
275.70	-0.07\\
275.80	-0.09\\
275.90	-0.10\\
276.00	-0.11\\
276.10	-0.13\\
276.20	-0.13\\
276.30	-0.14\\
276.40	-0.14\\
276.50	-0.15\\
276.60	-0.15\\
276.70	-0.15\\
276.80	-0.15\\
276.90	-0.14\\
277.00	-0.12\\
277.10	-0.11\\
277.20	-0.11\\
277.30	-0.12\\
277.40	-0.11\\
277.50	-0.13\\
277.60	-0.12\\
277.70	-0.12\\
277.80	0.05\\
277.90	-0.00\\
278.00	0.02\\
278.10	0.04\\
278.20	0.05\\
278.30	0.06\\
278.40	0.07\\
278.50	0.08\\
278.60	0.09\\
278.70	0.10\\
278.80	0.12\\
278.90	0.12\\
279.00	0.13\\
279.10	0.14\\
279.20	0.15\\
279.30	0.16\\
279.40	0.16\\
279.50	0.17\\
};

\end{axis}
\end{tikzpicture}%

==> Tikz/headrate2019-09-11-13-01-57.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=66.00,
xlabel style={font=\color{white!15!black}},
xlabel={time [sec]},
ymin=-3.20,
ymax=0.40,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\psi} [rad/sec]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.10	-0.71\\
0.20	-0.71\\
0.30	-0.71\\
0.40	-0.71\\
0.50	-0.71\\
0.60	-0.71\\
0.70	-0.71\\
0.80	-0.71\\
0.90	-0.71\\
1.00	-0.71\\
1.10	-0.71\\
1.20	-0.71\\
1.30	-0.71\\
1.40	-0.71\\
1.50	-0.71\\
1.60	-0.71\\
1.70	-0.71\\
1.80	-0.71\\
1.90	-0.71\\
2.00	-0.71\\
2.10	-0.71\\
2.20	-0.71\\
2.30	-0.71\\
2.40	-0.69\\
2.50	-0.60\\
2.60	-0.48\\
2.70	-0.37\\
2.80	-0.26\\
2.90	-0.18\\
3.00	-0.12\\
3.10	-0.08\\
3.20	-0.05\\
3.30	-0.02\\
3.40	0.00\\
3.50	0.02\\
3.60	0.03\\
3.70	0.03\\
3.80	0.03\\
3.90	0.04\\
4.00	0.04\\
4.10	0.04\\
4.20	0.04\\
4.30	0.04\\
4.40	0.04\\
4.50	0.05\\
4.60	0.05\\
4.70	0.05\\
4.80	0.05\\
4.90	0.05\\
5.00	0.05\\
5.10	0.06\\
5.20	0.06\\
5.30	0.06\\
5.40	0.06\\
5.50	0.06\\
5.60	0.06\\
5.70	0.07\\
5.80	0.07\\
5.90	0.07\\
6.00	0.07\\
6.10	0.07\\
6.20	0.07\\
6.30	0.06\\
6.40	0.06\\
6.50	0.06\\
6.60	0.06\\
6.70	0.06\\
6.80	0.06\\
6.90	0.06\\
7.00	0.06\\
7.10	0.06\\
7.20	0.06\\
7.30	0.06\\
7.40	0.06\\
7.50	0.06\\
7.60	0.05\\
7.70	0.05\\
7.80	0.05\\
7.90	0.04\\
8.00	0.04\\
8.10	0.04\\
8.20	0.03\\
8.30	0.03\\
8.40	0.03\\
8.50	0.03\\
8.60	0.02\\
8.70	0.02\\
8.80	0.02\\
8.90	0.03\\
9.00	0.02\\
9.10	0.01\\
9.20	-0.00\\
9.30	-0.01\\
9.40	-0.01\\
9.50	-0.01\\
9.60	-0.00\\
9.70	0.00\\
9.80	0.02\\
9.90	0.02\\
10.00	0.02\\
10.10	0.01\\
10.20	0.01\\
10.30	-0.00\\
10.40	-0.01\\
10.50	-0.01\\
10.60	-0.01\\
10.70	0.00\\
10.80	0.01\\
10.90	0.01\\
11.00	0.00\\
11.10	0.01\\
11.20	0.01\\
11.30	0.02\\
11.40	0.02\\
11.50	0.02\\
11.60	0.02\\
11.70	0.03\\
11.80	0.02\\
11.90	0.01\\
12.00	0.01\\
12.10	0.01\\
12.20	0.02\\
12.30	0.02\\
12.40	0.02\\
12.50	0.02\\
12.60	0.01\\
12.70	0.01\\
12.80	0.01\\
12.90	0.01\\
13.00	0.01\\
13.10	0.01\\
13.20	0.01\\
13.30	0.01\\
13.40	0.00\\
13.50	0.00\\
13.60	-0.00\\
13.70	-0.01\\
13.80	-0.02\\
13.90	-0.02\\
14.00	-0.02\\
14.10	-0.02\\
14.20	-0.02\\
14.30	-0.02\\
14.40	-0.01\\
14.50	-0.01\\
14.60	-0.01\\
14.70	-0.01\\
14.80	-0.01\\
14.90	-0.01\\
15.00	-0.01\\
15.10	-0.00\\
15.20	0.00\\
15.30	-0.00\\
15.40	-0.00\\
15.50	-0.00\\
15.60	-0.01\\
15.70	-0.01\\
15.80	-0.01\\
15.90	-0.01\\
16.00	-0.01\\
16.10	-0.01\\
16.20	-0.01\\
16.30	-0.02\\
16.40	-0.02\\
16.50	-0.02\\
16.60	-0.03\\
16.70	-0.03\\
16.80	-0.03\\
16.90	-0.03\\
17.00	-0.04\\
17.10	-0.04\\
17.20	-0.04\\
17.30	-0.04\\
17.40	-0.05\\
17.50	-0.05\\
17.60	-0.05\\
17.70	-0.05\\
17.80	-0.05\\
17.90	-0.05\\
18.00	-0.05\\
18.10	-0.05\\
18.20	-0.06\\
18.30	-0.06\\
18.40	-0.07\\
18.50	-0.07\\
18.60	-0.08\\
18.70	-0.08\\
18.80	-0.09\\
18.90	-0.10\\
19.00	-0.11\\
19.10	-0.11\\
19.20	-0.12\\
19.30	-0.12\\
19.40	-0.12\\
19.50	-0.12\\
19.60	-0.12\\
19.70	-0.12\\
19.80	-0.12\\
19.90	-0.13\\
20.00	-0.13\\
20.10	-0.13\\
20.20	-0.13\\
20.30	-0.13\\
20.40	-0.13\\
20.50	-0.13\\
20.60	-0.14\\
20.70	-0.14\\
20.80	-0.14\\
20.90	-0.15\\
21.00	-0.15\\
21.10	-0.15\\
21.20	-0.15\\
21.30	-0.15\\
21.40	-0.15\\
21.50	-0.16\\
21.60	-0.15\\
21.70	-0.15\\
21.80	-0.14\\
21.90	-0.13\\
22.00	-0.13\\
22.10	-0.13\\
22.20	-0.12\\
22.30	-0.11\\
22.40	-0.10\\
22.50	-0.10\\
22.60	-0.09\\
22.70	-0.08\\
22.80	-0.07\\
22.90	-0.06\\
23.00	-0.05\\
23.10	-0.04\\
23.20	-0.02\\
23.30	-0.01\\
23.40	-0.01\\
23.50	-0.00\\
23.60	0.01\\
23.70	0.02\\
23.80	0.02\\
23.90	0.01\\
24.00	0.01\\
24.10	0.01\\
24.20	0.01\\
24.30	0.01\\
24.40	0.01\\
24.50	0.02\\
24.60	0.02\\
24.70	0.03\\
24.80	0.03\\
24.90	0.03\\
25.00	0.04\\
25.10	0.04\\
25.20	0.04\\
25.30	0.04\\
25.40	0.04\\
25.50	0.05\\
25.60	0.05\\
25.70	0.05\\
25.80	0.05\\
25.90	0.05\\
26.00	0.06\\
26.10	0.06\\
26.20	0.06\\
26.30	0.06\\
26.40	0.07\\
26.50	0.07\\
26.60	0.07\\
26.70	0.06\\
26.80	0.06\\
26.90	0.06\\
27.00	0.05\\
27.10	0.05\\
27.20	0.05\\
27.30	0.06\\
27.40	0.06\\
27.50	0.06\\
27.60	0.07\\
27.70	0.07\\
27.80	0.08\\
27.90	0.08\\
28.00	0.09\\
28.10	0.09\\
28.20	0.10\\
28.30	0.10\\
28.40	0.10\\
28.50	0.11\\
28.60	0.11\\
28.70	0.11\\
28.80	0.11\\
28.90	0.11\\
29.00	0.11\\
29.10	0.11\\
29.20	0.11\\
29.30	0.11\\
29.40	0.10\\
29.50	0.10\\
29.60	0.09\\
29.70	0.09\\
29.80	0.09\\
29.90	0.09\\
30.00	0.09\\
30.10	0.10\\
30.20	0.10\\
30.30	0.10\\
30.40	0.10\\
30.50	0.10\\
30.60	0.09\\
30.70	0.08\\
30.80	0.08\\
30.90	0.08\\
31.00	0.08\\
31.10	0.08\\
31.20	0.08\\
31.30	0.07\\
31.40	0.07\\
31.50	0.07\\
31.60	0.07\\
31.70	0.07\\
31.80	0.07\\
31.90	0.07\\
32.00	0.07\\
32.10	0.07\\
32.20	0.07\\
32.30	0.07\\
32.40	0.07\\
32.50	0.06\\
32.60	0.07\\
32.70	0.06\\
32.80	0.06\\
32.90	0.06\\
33.00	0.06\\
33.10	0.06\\
33.20	0.05\\
33.30	0.05\\
33.40	0.04\\
33.50	0.04\\
33.60	0.04\\
33.70	0.04\\
33.80	0.03\\
33.90	0.03\\
34.00	0.03\\
34.10	0.02\\
34.20	0.02\\
34.30	0.01\\
34.40	0.01\\
34.50	-0.00\\
34.60	-0.01\\
34.70	-0.01\\
34.80	-0.02\\
34.90	-0.02\\
35.00	-0.02\\
35.10	-0.02\\
35.20	-0.02\\
35.30	-0.03\\
35.40	-0.03\\
35.50	-0.04\\
35.60	-0.04\\
35.70	-0.04\\
35.80	-0.04\\
35.90	-0.04\\
36.00	-0.04\\
36.10	-0.04\\
36.20	-0.04\\
36.30	-0.04\\
36.40	-0.04\\
36.50	-0.04\\
36.60	-0.05\\
36.70	-0.05\\
36.80	-0.05\\
36.90	-0.05\\
37.00	-0.04\\
37.10	-0.04\\
37.20	-0.04\\
37.30	-0.04\\
37.40	-0.04\\
37.50	-0.04\\
37.60	-0.04\\
37.70	-0.04\\
37.80	-0.04\\
37.90	-0.04\\
38.00	-0.04\\
38.10	-0.04\\
38.20	-0.05\\
38.30	-0.04\\
38.40	-0.04\\
38.50	-0.04\\
38.60	-0.05\\
38.70	-0.05\\
38.80	-0.06\\
38.90	-0.06\\
39.00	-0.06\\
39.10	-0.06\\
39.20	-0.07\\
39.30	-0.07\\
39.40	-0.08\\
39.50	-0.08\\
39.60	-0.09\\
39.70	-0.09\\
39.80	-0.10\\
39.90	-0.10\\
40.00	-0.11\\
40.10	-0.11\\
40.20	-0.10\\
40.30	-0.10\\
40.40	-0.11\\
40.50	-0.11\\
40.60	-0.11\\
40.70	-0.11\\
40.80	-0.11\\
40.90	-0.11\\
41.00	-0.10\\
41.10	-0.16\\
41.20	-0.33\\
41.30	-0.52\\
41.40	-0.70\\
41.50	-0.88\\
41.60	-1.08\\
41.70	-1.25\\
41.80	-1.41\\
41.90	-1.57\\
42.00	-1.74\\
42.10	-1.87\\
42.20	-2.04\\
42.30	-2.17\\
42.40	-2.29\\
42.50	-2.43\\
42.60	-2.57\\
42.70	-2.68\\
42.80	-2.78\\
42.90	-2.88\\
43.00	-2.96\\
43.10	-3.00\\
43.20	-3.04\\
43.30	-3.08\\
43.40	-3.07\\
43.50	-3.08\\
43.60	-3.05\\
43.70	-3.01\\
43.80	-2.96\\
43.90	-2.92\\
44.00	-2.86\\
44.10	-2.81\\
44.20	-2.76\\
44.30	-2.72\\
44.40	-2.70\\
44.50	-2.66\\
44.60	-2.64\\
44.70	-2.22\\
44.80	-1.58\\
44.90	-1.03\\
45.00	-0.61\\
45.10	-0.29\\
45.20	-0.08\\
45.30	0.05\\
45.40	0.13\\
45.50	0.17\\
45.60	0.21\\
45.70	0.22\\
45.80	0.24\\
45.90	0.25\\
46.00	0.25\\
46.10	0.25\\
46.20	0.26\\
46.30	0.27\\
46.40	0.28\\
46.50	0.29\\
46.60	0.31\\
46.70	0.31\\
46.80	0.33\\
46.90	0.34\\
47.00	0.33\\
47.10	0.33\\
47.20	0.33\\
47.30	0.33\\
47.40	0.33\\
47.50	0.33\\
47.60	0.33\\
47.70	0.31\\
47.80	0.30\\
47.90	0.30\\
48.00	0.29\\
48.10	0.28\\
48.20	0.28\\
48.30	0.27\\
48.40	0.27\\
48.50	0.27\\
48.60	0.26\\
48.70	0.25\\
48.80	0.24\\
48.90	0.24\\
49.00	0.23\\
49.10	0.23\\
49.20	0.22\\
49.30	0.23\\
49.40	0.22\\
49.50	0.22\\
49.60	0.22\\
49.70	0.21\\
49.80	0.21\\
49.90	0.21\\
50.00	0.20\\
50.10	0.20\\
50.20	0.20\\
50.30	0.19\\
50.40	0.19\\
50.50	0.19\\
50.60	0.19\\
50.70	0.19\\
50.80	0.19\\
50.90	0.18\\
51.00	0.18\\
51.10	0.18\\
51.20	0.17\\
51.30	0.17\\
51.40	0.16\\
51.50	0.16\\
51.60	0.16\\
51.70	0.16\\
51.80	0.16\\
51.90	0.15\\
52.00	0.15\\
52.10	0.13\\
52.20	0.13\\
52.30	0.13\\
52.40	0.14\\
52.50	0.14\\
52.60	0.14\\
52.70	0.14\\
52.80	0.13\\
52.90	0.12\\
53.00	0.12\\
53.10	0.11\\
53.20	0.10\\
53.30	0.09\\
53.40	0.08\\
53.50	0.08\\
53.60	0.07\\
53.70	0.06\\
53.80	0.06\\
53.90	0.05\\
54.00	0.05\\
54.10	0.04\\
54.20	0.04\\
54.30	0.04\\
54.40	0.04\\
54.50	0.03\\
54.60	0.03\\
54.70	0.02\\
54.80	0.02\\
54.90	0.02\\
55.00	0.02\\
55.10	0.01\\
55.20	0.01\\
55.30	0.01\\
55.40	0.01\\
55.50	0.01\\
55.60	0.01\\
55.70	0.01\\
55.80	0.01\\
55.90	0.01\\
56.00	0.00\\
56.10	-0.00\\
56.20	-0.00\\
56.30	-0.01\\
56.40	-0.00\\
56.50	-0.00\\
56.60	-0.00\\
56.70	-0.00\\
56.80	-0.01\\
56.90	-0.01\\
57.00	-0.01\\
57.10	-0.02\\
57.20	-0.02\\
57.30	-0.02\\
57.40	-0.02\\
57.50	-0.03\\
57.60	-0.03\\
57.70	-0.03\\
57.80	-0.04\\
57.90	-0.04\\
58.00	-0.05\\
58.10	-0.05\\
58.20	-0.05\\
58.30	-0.05\\
58.40	-0.06\\
58.50	-0.07\\
58.60	-0.07\\
58.70	-0.07\\
58.80	-0.08\\
58.90	-0.08\\
59.00	-0.08\\
59.10	-0.09\\
59.20	-0.09\\
59.30	-0.10\\
59.40	-0.10\\
59.50	-0.11\\
59.60	-0.11\\
59.70	-0.11\\
59.80	-0.11\\
59.90	-0.11\\
60.00	-0.12\\
60.10	-0.12\\
60.20	-0.12\\
60.30	-0.12\\
60.40	-0.13\\
60.50	-0.13\\
60.60	-0.13\\
60.70	-0.12\\
60.80	-0.11\\
60.90	-0.11\\
61.00	-0.11\\
61.10	-0.11\\
61.20	-0.11\\
61.30	-0.11\\
61.40	-0.11\\
61.50	-0.10\\
61.60	-0.10\\
61.70	-0.10\\
61.80	-0.10\\
61.90	-0.10\\
62.00	-0.10\\
62.10	-0.09\\
62.20	-0.09\\
62.30	-0.09\\
62.40	-0.09\\
62.50	-0.09\\
62.60	-0.09\\
62.70	-0.08\\
62.80	-0.08\\
62.90	-0.07\\
63.00	-0.07\\
63.10	-0.07\\
63.20	-0.07\\
63.30	-0.07\\
63.40	-0.07\\
63.50	-0.07\\
63.60	-0.06\\
63.70	-0.06\\
63.80	-0.06\\
63.90	-0.06\\
64.00	-0.06\\
64.10	-0.06\\
64.20	-0.06\\
64.30	-0.06\\
64.40	-0.06\\
64.50	-0.06\\
64.60	-0.06\\
64.70	-0.07\\
64.80	-0.07\\
64.90	-0.07\\
65.00	-0.06\\
65.10	-0.06\\
65.20	-0.06\\
65.30	-0.06\\
65.40	-0.05\\
65.50	-0.05\\
65.60	-0.04\\
65.70	-0.03\\
65.80	-0.03\\
65.90	-0.02\\
66.00	-0.01\\
66.10	-0.01\\
66.20	-0.00\\
66.30	-0.00\\
66.40	-0.00\\
66.50	-0.01\\
66.60	-0.00\\
66.70	-0.00\\
66.80	0.00\\
66.90	-0.00\\
67.00	0.00\\
67.10	0.00\\
67.20	0.00\\
67.30	0.01\\
67.40	0.01\\
67.50	-0.01\\
67.60	-0.02\\
67.70	-0.02\\
67.80	-0.02\\
67.90	-0.02\\
68.00	-0.03\\
68.10	-0.03\\
68.20	-0.03\\
68.30	-0.03\\
68.40	-0.04\\
68.50	-0.03\\
};

\end{axis}
\end{tikzpicture}%

==> Tikz/headrate2019-09-12-08-59-03.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.4\fwidth,
at={(0\fwidth,1.1\fwidth)},
scale only axis,
xmin=0.00,
xmax=176.00,
xlabel style={font=\color{white!15!black}},
xlabel={time [sec]},
ymin=-0.20,
ymax=0.20,
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{\psi} [rad/sec]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.10	-0.05\\
0.20	-0.05\\
0.30	-0.05\\
0.40	-0.05\\
0.50	-0.05\\
0.60	-0.05\\
0.70	-0.05\\
0.80	-0.05\\
0.90	-0.05\\
1.00	-0.05\\
1.10	-0.05\\
1.20	-0.05\\
1.30	-0.05\\
1.40	-0.05\\
1.50	-0.05\\
1.60	-0.05\\
1.70	-0.05\\
1.80	-0.05\\
1.90	-0.05\\
2.00	-0.05\\
2.10	-0.05\\
2.20	-0.05\\
2.30	-0.05\\
2.40	-0.04\\
2.50	-0.03\\
2.60	-0.04\\
2.70	-0.05\\
2.80	-0.06\\
2.90	-0.07\\
3.00	-0.07\\
3.10	-0.07\\
3.20	-0.08\\
3.30	-0.08\\
3.40	-0.07\\
3.50	-0.06\\
3.60	-0.05\\
3.70	-0.05\\
3.80	-0.05\\
3.90	-0.05\\
4.00	-0.05\\
4.10	-0.05\\
4.20	-0.05\\
4.30	-0.05\\
4.40	-0.06\\
4.50	-0.06\\
4.60	-0.06\\
4.70	-0.06\\
4.80	-0.06\\
4.90	-0.07\\
5.00	-0.07\\
5.10	-0.07\\
5.20	-0.07\\
5.30	-0.07\\
5.40	-0.08\\
5.50	-0.08\\
5.60	-0.07\\
5.70	-0.07\\
5.80	-0.06\\
5.90	-0.05\\
6.00	-0.05\\
6.10	-0.05\\
6.20	-0.05\\
6.30	-0.04\\
6.40	-0.04\\
6.50	-0.04\\
6.60	-0.04\\
6.70	-0.04\\
6.80	-0.04\\
6.90	-0.04\\
7.00	-0.03\\
7.10	-0.03\\
7.20	-0.02\\
7.30	-0.02\\
7.40	-0.02\\
7.50	-0.02\\
7.60	-0.02\\
7.70	-0.02\\
7.80	-0.02\\
7.90	-0.01\\
8.00	-0.02\\
8.10	-0.02\\
8.20	-0.02\\
8.30	-0.02\\
8.40	-0.01\\
8.50	-0.01\\
8.60	-0.01\\
8.70	-0.01\\
8.80	0.00\\
8.90	0.01\\
9.00	0.01\\
9.10	0.02\\
9.20	0.03\\
9.30	0.03\\
9.40	0.03\\
9.50	0.04\\
9.60	0.04\\
9.70	0.03\\
9.80	0.03\\
9.90	0.03\\
10.00	0.03\\
10.10	0.04\\
10.20	0.04\\
10.30	0.03\\
10.40	0.03\\
10.50	0.04\\
10.60	0.05\\
10.70	0.06\\
10.80	0.06\\
10.90	0.06\\
11.00	0.06\\
11.10	0.06\\
11.20	0.05\\
11.30	0.06\\
11.40	0.06\\
11.50	0.07\\
11.60	0.08\\
11.70	0.09\\
11.80	0.09\\
11.90	0.10\\
12.00	0.10\\
12.10	0.10\\
12.20	0.09\\
12.30	0.09\\
12.40	0.09\\
12.50	0.10\\
12.60	0.10\\
12.70	0.10\\
12.80	0.11\\
12.90	0.11\\
13.00	0.11\\
13.10	0.11\\
13.20	0.11\\
13.30	0.12\\
13.40	0.12\\
13.50	0.13\\
13.60	0.13\\
13.70	0.14\\
13.80	0.15\\
13.90	0.15\\
14.00	0.15\\
14.10	0.16\\
14.20	0.15\\
14.30	0.15\\
14.40	0.14\\
14.50	0.14\\
14.60	0.14\\
14.70	0.14\\
14.80	0.15\\
14.90	0.15\\
15.00	0.15\\
15.10	0.15\\
15.20	0.15\\
15.30	0.15\\
15.40	0.14\\
15.50	0.14\\
15.60	0.13\\
15.70	0.12\\
15.80	0.11\\
15.90	0.11\\
16.00	0.10\\
16.10	0.10\\
16.20	0.10\\
16.30	0.11\\
16.40	0.11\\
16.50	0.10\\
16.60	0.10\\
16.70	0.10\\
16.80	0.10\\
16.90	0.10\\
17.00	0.09\\
17.10	0.09\\
17.20	0.08\\
17.30	0.07\\
17.40	0.05\\
17.50	0.04\\
17.60	0.04\\
17.70	0.04\\
17.80	0.03\\
17.90	0.03\\
18.00	0.03\\
18.10	0.02\\
18.20	0.02\\
18.30	0.01\\
18.40	0.01\\
18.50	0.01\\
18.60	0.02\\
18.70	0.03\\
18.80	0.03\\
18.90	0.03\\
19.00	0.04\\
19.10	0.05\\
19.20	0.06\\
19.30	0.06\\
19.40	0.06\\
19.50	0.06\\
19.60	0.05\\
19.70	0.05\\
19.80	0.04\\
19.90	0.02\\
20.00	0.02\\
20.10	0.02\\
20.20	0.02\\
20.30	0.01\\
20.40	0.00\\
20.50	0.01\\
20.60	0.01\\
20.70	0.02\\
20.80	0.02\\
20.90	0.03\\
21.00	0.03\\
21.10	0.03\\
21.20	0.03\\
21.30	0.03\\
21.40	0.04\\
21.50	0.04\\
21.60	0.04\\
21.70	0.03\\
21.80	0.02\\
21.90	0.01\\
22.00	0.00\\
22.10	-0.01\\
22.20	-0.01\\
22.30	-0.02\\
22.40	-0.03\\
22.50	-0.03\\
22.60	-0.03\\
22.70	-0.04\\
22.80	-0.05\\
22.90	-0.05\\
23.00	-0.05\\
23.10	-0.05\\
23.20	-0.06\\
23.30	-0.06\\
23.40	-0.07\\
23.50	-0.07\\
23.60	-0.06\\
23.70	-0.05\\
23.80	-0.05\\
23.90	-0.05\\
24.00	-0.04\\
24.10	-0.04\\
24.20	-0.04\\
24.30	-0.04\\
24.40	-0.04\\
24.50	-0.04\\
24.60	-0.04\\
24.70	-0.05\\
24.80	-0.06\\
24.90	-0.06\\
25.00	-0.06\\
25.10	-0.06\\
25.20	-0.05\\
25.30	-0.05\\
25.40	-0.05\\
25.50	-0.06\\
25.60	-0.05\\
25.70	-0.06\\
25.80	-0.06\\
25.90	-0.07\\
26.00	-0.07\\
26.10	-0.07\\
26.20	-0.07\\
26.30	-0.06\\
26.40	-0.06\\
26.50	-0.06\\
26.60	-0.06\\
26.70	-0.06\\
26.80	-0.05\\
26.90	-0.04\\
27.00	-0.04\\
27.10	-0.05\\
27.20	-0.06\\
27.30	-0.07\\
27.40	-0.08\\
27.50	-0.07\\
27.60	-0.06\\
27.70	-0.05\\
27.80	-0.05\\
27.90	-0.04\\
28.00	-0.03\\
28.10	-0.02\\
28.20	-0.01\\
28.30	-0.01\\
28.40	-0.01\\
28.50	-0.01\\
28.60	-0.01\\
28.70	-0.00\\
28.80	0.00\\
28.90	0.01\\
29.00	0.01\\
29.10	0.01\\
29.20	0.01\\
29.30	0.01\\
29.40	0.00\\
29.50	-0.00\\
29.60	-0.01\\
29.70	-0.02\\
29.80	-0.02\\
29.90	-0.03\\
30.00	-0.03\\
30.10	-0.02\\
30.20	-0.01\\
30.30	-0.01\\
30.40	0.00\\
30.50	0.01\\
30.60	0.02\\
30.70	0.03\\
30.80	0.04\\
30.90	0.05\\
31.00	0.05\\
31.10	0.04\\
31.20	0.03\\
31.30	0.01\\
31.40	0.00\\
31.50	-0.02\\
31.60	-0.04\\
31.70	-0.05\\
31.80	-0.06\\
31.90	-0.06\\
32.00	-0.06\\
32.10	-0.06\\
32.20	-0.05\\
32.30	-0.04\\
32.40	-0.04\\
32.50	-0.03\\
32.60	-0.01\\
32.70	0.00\\
32.80	0.02\\
32.90	0.03\\
33.00	0.05\\
33.10	0.06\\
33.20	0.07\\
33.30	0.07\\
33.40	0.06\\
33.50	0.05\\
33.60	0.03\\
33.70	0.03\\
33.80	0.03\\
33.90	0.02\\
34.00	0.02\\
34.10	0.01\\
34.20	0.01\\
34.30	0.01\\
34.40	0.01\\
34.50	0.02\\
34.60	0.04\\
34.70	0.06\\
34.80	0.08\\
34.90	0.10\\
35.00	0.12\\
35.10	0.13\\
35.20	0.13\\
35.30	0.14\\
35.40	0.15\\
35.50	0.15\\
35.60	0.15\\
35.70	0.15\\
35.80	0.15\\
35.90	0.15\\
36.00	0.15\\
36.10	0.14\\
36.20	0.13\\
36.30	0.11\\
36.40	0.08\\
36.50	0.06\\
36.60	0.04\\
36.70	0.01\\
36.80	-0.00\\
36.90	-0.01\\
37.00	-0.01\\
37.10	-0.01\\
37.20	-0.01\\
37.30	-0.00\\
37.40	0.00\\
37.50	0.01\\
37.60	0.01\\
37.70	0.01\\
37.80	0.01\\
37.90	0.01\\
38.00	0.02\\
38.10	0.02\\
38.20	0.03\\
38.30	0.04\\
38.40	0.05\\
38.50	0.06\\
38.60	0.07\\
38.70	0.08\\
38.80	0.09\\
38.90	0.09\\
39.00	0.09\\
39.10	0.09\\
39.20	0.10\\
39.30	0.09\\
39.40	0.09\\
39.50	0.08\\
39.60	0.08\\
39.70	0.06\\
39.80	0.05\\
39.90	0.04\\
40.00	0.03\\
40.10	0.02\\
40.20	0.01\\
40.30	0.01\\
40.40	0.00\\
40.50	0.00\\
40.60	0.01\\
40.70	0.01\\
40.80	0.01\\
40.90	0.02\\
41.00	0.01\\
41.10	0.00\\
41.20	-0.01\\
41.30	-0.02\\
41.40	-0.01\\
41.50	-0.00\\
41.60	0.01\\
41.70	0.01\\
41.80	0.00\\
41.90	0.00\\
42.00	0.01\\
42.10	0.01\\
42.20	0.02\\
42.30	0.03\\
42.40	0.05\\
42.50	0.06\\
42.60	0.05\\
42.70	0.04\\
42.80	0.04\\
42.90	0.04\\
43.00	0.04\\
43.10	0.04\\
43.20	0.02\\
43.30	0.00\\
43.40	-0.01\\
43.50	-0.01\\
43.60	-0.02\\
43.70	-0.02\\
43.80	-0.01\\
43.90	-0.00\\
44.00	0.01\\
44.10	0.02\\
44.20	0.03\\
44.30	0.04\\
44.40	0.05\\
44.50	0.05\\
44.60	0.06\\
44.70	0.07\\
44.80	0.07\\
44.90	0.07\\
45.00	0.06\\
45.10	0.04\\
45.20	0.03\\
45.30	0.01\\
45.40	-0.01\\
45.50	-0.03\\
45.60	-0.05\\
45.70	-0.06\\
45.80	-0.07\\
45.90	-0.07\\
46.00	-0.07\\
46.10	-0.07\\
46.20	-0.06\\
46.30	-0.05\\
46.40	-0.04\\
46.50	-0.03\\
46.60	-0.03\\
46.70	-0.02\\
46.80	-0.02\\
46.90	-0.01\\
47.00	0.00\\
47.10	0.02\\
47.20	0.02\\
47.30	0.01\\
47.40	0.01\\
47.50	0.01\\
47.60	0.00\\
47.70	-0.01\\
47.80	-0.04\\
47.90	-0.06\\
48.00	-0.08\\
48.10	-0.09\\
48.20	-0.10\\
48.30	-0.09\\
48.40	-0.09\\
48.50	-0.08\\
48.60	-0.07\\
48.70	-0.06\\
48.80	-0.04\\
48.90	-0.02\\
49.00	-0.01\\
49.10	-0.01\\
49.20	-0.01\\
49.30	-0.03\\
49.40	-0.04\\
49.50	-0.05\\
49.60	-0.07\\
49.70	-0.07\\
49.80	-0.06\\
49.90	-0.04\\
50.00	-0.03\\
50.10	-0.03\\
50.20	-0.03\\
50.30	-0.05\\
50.40	-0.05\\
50.50	-0.06\\
50.60	-0.06\\
50.70	-0.06\\
50.80	-0.05\\
50.90	-0.05\\
51.00	-0.05\\
51.10	-0.05\\
51.20	-0.04\\
51.30	-0.04\\
51.40	-0.04\\
51.50	-0.04\\
51.60	-0.03\\
51.70	-0.03\\
51.80	-0.04\\
51.90	-0.05\\
52.00	-0.05\\
52.10	-0.05\\
52.20	-0.06\\
52.30	-0.06\\
52.40	-0.06\\
52.50	-0.05\\
52.60	-0.04\\
52.70	-0.03\\
52.80	-0.02\\
52.90	-0.01\\
53.00	-0.02\\
53.10	-0.04\\
53.20	-0.05\\
53.30	-0.05\\
53.40	-0.05\\
53.50	-0.05\\
53.60	-0.04\\
53.70	-0.02\\
53.80	-0.00\\
53.90	0.02\\
54.00	0.03\\
54.10	0.05\\
54.20	0.05\\
54.30	0.04\\
54.40	0.02\\
54.50	0.01\\
54.60	-0.01\\
54.70	-0.01\\
54.80	-0.02\\
54.90	-0.02\\
55.00	-0.02\\
55.10	-0.02\\
55.20	-0.02\\
55.30	-0.01\\
55.40	-0.01\\
55.50	-0.01\\
55.60	0.00\\
55.70	0.00\\
55.80	0.00\\
55.90	-0.00\\
56.00	-0.00\\
56.10	-0.00\\
56.20	-0.01\\
56.30	-0.01\\
56.40	-0.02\\
56.50	-0.02\\
56.60	-0.02\\
56.70	-0.01\\
56.80	-0.01\\
56.90	-0.01\\
57.00	-0.02\\
57.10	-0.02\\
57.20	-0.02\\
57.30	-0.03\\
57.40	-0.02\\
57.50	-0.02\\
57.60	-0.00\\
57.70	0.01\\
57.80	0.02\\
57.90	0.03\\
58.00	0.03\\
58.10	0.02\\
58.20	0.02\\
58.30	0.02\\
58.40	0.01\\
58.50	0.01\\
58.60	0.01\\
58.70	0.01\\
58.80	0.00\\
58.90	0.00\\
59.00	-0.00\\
59.10	0.00\\
59.20	-0.00\\
59.30	0.00\\
59.40	0.00\\
59.50	0.00\\
59.60	0.01\\
59.70	0.02\\
59.80	0.02\\
59.90	0.02\\
60.00	0.02\\
60.10	0.01\\
60.20	0.00\\
60.30	-0.01\\
60.40	-0.01\\
60.50	-0.01\\
60.60	0.00\\
60.70	0.01\\
60.80	0.02\\
60.90	0.02\\
61.00	0.02\\
61.10	0.02\\
61.20	0.02\\
61.30	0.02\\
61.40	0.03\\
61.50	0.03\\
61.60	0.03\\
61.70	0.03\\
61.80	0.03\\
61.90	0.04\\
62.00	0.04\\
62.10	0.04\\
62.20	0.04\\
62.30	0.05\\
62.40	0.05\\
62.50	0.05\\
62.60	0.06\\
62.70	0.06\\
62.80	0.06\\
62.90	0.06\\
63.00	0.06\\
63.10	0.06\\
63.20	0.06\\
63.30	0.06\\
63.40	0.05\\
63.50	0.05\\
63.60	0.05\\
63.70	0.05\\
63.80	0.05\\
63.90	0.04\\
64.00	0.04\\
64.10	0.04\\
64.20	0.04\\
64.30	0.04\\
64.40	0.04\\
64.50	0.05\\
64.60	0.05\\
64.70	0.05\\
64.80	0.06\\
64.90	0.06\\
65.00	0.06\\
65.10	0.06\\
65.20	0.07\\
65.30	0.07\\
65.40	0.07\\
65.50	0.07\\
65.60	0.06\\
65.70	0.05\\
65.80	0.04\\
65.90	0.03\\
66.00	0.03\\
66.10	0.02\\
66.20	0.01\\
66.30	0.01\\
66.40	0.01\\
66.50	0.01\\
66.60	0.02\\
66.70	0.03\\
66.80	0.03\\
66.90	0.04\\
67.00	0.03\\
67.10	0.03\\
67.20	0.02\\
67.30	0.01\\
67.40	0.00\\
67.50	-0.00\\
67.60	-0.01\\
67.70	-0.02\\
67.80	-0.02\\
67.90	-0.02\\
68.00	-0.02\\
68.10	-0.01\\
68.20	-0.00\\
68.30	0.00\\
68.40	0.01\\
68.50	0.02\\
68.60	0.03\\
68.70	0.03\\
68.80	0.03\\
68.90	0.03\\
69.00	0.03\\
69.10	0.03\\
69.20	0.03\\
69.30	0.03\\
69.40	0.04\\
69.50	0.04\\
69.60	0.03\\
69.70	0.03\\
69.80	0.02\\
69.90	0.01\\
70.00	0.01\\
70.10	0.01\\
70.20	0.00\\
70.30	-0.00\\
70.40	-0.00\\
70.50	-0.00\\
70.60	-0.00\\
70.70	-0.00\\
70.80	0.00\\
70.90	0.00\\
71.00	0.00\\
71.10	0.01\\
71.20	0.01\\
71.30	0.01\\
71.40	0.01\\
71.50	0.02\\
71.60	0.02\\
71.70	0.02\\
71.80	0.02\\
71.90	0.02\\
72.00	0.01\\
72.10	0.01\\
72.20	0.01\\
72.30	0.01\\
72.40	0.01\\
72.50	0.01\\
72.60	0.00\\
72.70	0.00\\
72.80	-0.01\\
72.90	-0.01\\
73.00	-0.01\\
73.10	-0.02\\
73.20	-0.02\\
73.30	-0.02\\
73.40	-0.02\\
73.50	-0.01\\
73.60	-0.01\\
73.70	-0.00\\
73.80	0.00\\
73.90	0.00\\
74.00	0.00\\
74.10	0.00\\
74.20	-0.00\\
74.30	-0.01\\
74.40	-0.02\\
74.50	-0.03\\
74.60	-0.04\\
74.70	-0.05\\
74.80	-0.05\\
74.90	-0.06\\
75.00	-0.06\\
75.10	-0.06\\
75.20	-0.06\\
75.30	-0.06\\
75.40	-0.06\\
75.50	-0.06\\
75.60	-0.06\\
75.70	-0.05\\
75.80	-0.05\\
75.90	-0.05\\
76.00	-0.05\\
76.10	-0.05\\
76.20	-0.05\\
76.30	-0.04\\
76.40	-0.04\\
76.50	-0.04\\
76.60	-0.03\\
76.70	-0.01\\
76.80	-0.00\\
76.90	-0.00\\
77.00	0.00\\
77.10	0.00\\
77.20	0.00\\
77.30	-0.00\\
77.40	-0.01\\
77.50	-0.01\\
77.60	-0.02\\
77.70	-0.02\\
77.80	-0.02\\
77.90	-0.02\\
78.00	-0.02\\
78.10	-0.02\\
78.20	-0.02\\
78.30	-0.02\\
78.40	-0.01\\
78.50	-0.01\\
78.60	-0.01\\
78.70	-0.02\\
78.80	-0.02\\
78.90	-0.03\\
79.00	-0.04\\
79.10	-0.05\\
79.20	-0.05\\
79.30	-0.06\\
79.40	-0.06\\
79.50	-0.06\\
79.60	-0.07\\
79.70	-0.07\\
79.80	-0.08\\
79.90	-0.08\\
80.00	-0.09\\
80.10	-0.09\\
80.20	-0.09\\
80.30	-0.09\\
80.40	-0.10\\
80.50	-0.10\\
80.60	-0.09\\
80.70	-0.09\\
80.80	-0.09\\
80.90	-0.09\\
81.00	-0.09\\
81.10	-0.09\\
81.20	-0.09\\
81.30	-0.09\\
81.40	-0.08\\
81.50	-0.08\\
81.60	-0.08\\
81.70	-0.09\\
81.80	-0.09\\
81.90	-0.10\\
82.00	-0.10\\
82.10	-0.11\\
82.20	-0.12\\
82.30	-0.12\\
82.40	-0.13\\
82.50	-0.13\\
82.60	-0.13\\
82.70	-0.12\\
82.80	-0.12\\
82.90	-0.12\\
83.00	-0.12\\
83.10	-0.12\\
83.20	-0.13\\
83.30	-0.13\\
83.40	-0.13\\
83.50	-0.12\\
83.60	-0.12\\
83.70	-0.12\\
83.80	-0.12\\
83.90	-0.12\\
84.00	-0.12\\
84.10	-0.12\\
84.20	-0.13\\
84.30	-0.14\\
84.40	-0.14\\
84.50	-0.14\\
84.60	-0.15\\
84.70	-0.15\\
84.80	-0.16\\
84.90	-0.16\\
85.00	-0.17\\
85.10	-0.17\\
85.20	-0.16\\
85.30	-0.15\\
85.40	-0.14\\
85.50	-0.13\\
85.60	-0.12\\
85.70	-0.11\\
85.80	-0.10\\
85.90	-0.08\\
86.00	-0.07\\
86.10	-0.06\\
86.20	-0.05\\
86.30	-0.05\\
86.40	-0.05\\
86.50	-0.05\\
86.60	-0.05\\
86.70	-0.06\\
86.80	-0.06\\
86.90	-0.05\\
87.00	-0.05\\
87.10	-0.04\\
87.20	-0.04\\
87.30	-0.04\\
87.40	-0.04\\
87.50	-0.04\\
87.60	-0.04\\
87.70	-0.03\\
87.80	-0.03\\
87.90	-0.02\\
88.00	-0.02\\
88.10	-0.02\\
88.20	-0.01\\
88.30	-0.01\\
88.40	-0.00\\
88.50	0.01\\
88.60	0.01\\
88.70	0.02\\
88.80	0.02\\
88.90	0.03\\
89.00	0.03\\
89.10	0.04\\
89.20	0.04\\
89.30	0.04\\
89.40	0.04\\
89.50	0.04\\
89.60	0.04\\
89.70	0.04\\
89.80	0.04\\
89.90	0.04\\
90.00	0.03\\
90.10	0.03\\
90.20	0.03\\
90.30	0.03\\
90.40	0.03\\
90.50	0.03\\
90.60	0.04\\
90.70	0.04\\
90.80	0.04\\
90.90	0.05\\
91.00	0.05\\
91.10	0.05\\
91.20	0.06\\
91.30	0.06\\
91.40	0.07\\
91.50	0.06\\
91.60	0.06\\
91.70	0.06\\
91.80	0.06\\
91.90	0.06\\
92.00	0.06\\
92.10	0.05\\
92.20	0.06\\
92.30	0.06\\
92.40	0.07\\
92.50	0.08\\
92.60	0.08\\
92.70	0.08\\
92.80	0.08\\
92.90	0.08\\
93.00	0.08\\
93.10	0.07\\
93.20	0.07\\
93.30	0.07\\
93.40	0.07\\
93.50	0.08\\
93.60	0.08\\
93.70	0.07\\
93.80	0.07\\
93.90	0.06\\
94.00	0.06\\
94.10	0.06\\
94.20	0.06\\
94.30	0.06\\
94.40	0.06\\
94.50	0.06\\
94.60	0.06\\
94.70	0.06\\
94.80	0.06\\
94.90	0.06\\
95.00	0.07\\
95.10	0.07\\
95.20	0.07\\
95.30	0.07\\
95.40	0.07\\
95.50	0.06\\
95.60	0.06\\
95.70	0.07\\
95.80	0.06\\
95.90	0.06\\
96.00	0.06\\
96.10	0.05\\
96.20	0.05\\
96.30	0.05\\
96.40	0.05\\
96.50	0.05\\
96.60	0.05\\
96.70	0.05\\
96.80	0.05\\
96.90	0.05\\
97.00	0.06\\
97.10	0.06\\
97.20	0.06\\
97.30	0.06\\
97.40	0.06\\
97.50	0.06\\
97.60	0.06\\
97.70	0.06\\
97.80	0.05\\
97.90	0.05\\
98.00	0.05\\
98.10	0.05\\
98.20	0.05\\
98.30	0.05\\
98.40	0.04\\
98.50	0.04\\
98.60	0.04\\
98.70	0.04\\
98.80	0.04\\
98.90	0.04\\
99.00	0.04\\
99.10	0.04\\
99.20	0.04\\
99.30	0.03\\
99.40	0.03\\
99.50	0.03\\
99.60	0.02\\
99.70	0.01\\
99.80	0.01\\
99.90	0.01\\
100.00	0.02\\
100.10	0.02\\
100.20	0.02\\
100.30	0.02\\
100.40	0.02\\
100.50	0.02\\
100.60	0.03\\
100.70	0.03\\
100.80	0.04\\
100.90	0.04\\
101.00	0.04\\
101.10	0.04\\
101.20	0.04\\
101.30	0.04\\
101.40	0.03\\
101.50	0.03\\
101.60	0.02\\
101.70	0.02\\
101.80	0.02\\
101.90	0.03\\
102.00	0.03\\
102.10	0.03\\
102.20	0.04\\
102.30	0.04\\
102.40	0.04\\
102.50	0.04\\
102.60	0.04\\
102.70	0.04\\
102.80	0.04\\
102.90	0.03\\
103.00	0.03\\
103.10	0.02\\
103.20	0.02\\
103.30	0.02\\
103.40	0.01\\
103.50	0.01\\
103.60	0.01\\
103.70	0.01\\
103.80	0.01\\
103.90	0.01\\
104.00	0.01\\
104.10	0.01\\
104.20	0.02\\
104.30	0.02\\
104.40	0.02\\
104.50	0.02\\
104.60	0.02\\
104.70	0.01\\
104.80	0.01\\
104.90	0.01\\
105.00	0.01\\
105.10	0.02\\
105.20	0.02\\
105.30	0.02\\
105.40	0.02\\
105.50	0.02\\
105.60	0.01\\
105.70	0.01\\
105.80	0.00\\
105.90	-0.01\\
106.00	-0.01\\
106.10	-0.02\\
106.20	-0.02\\
106.30	-0.01\\
106.40	-0.01\\
106.50	-0.01\\
106.60	-0.01\\
106.70	-0.00\\
106.80	-0.00\\
106.90	0.00\\
107.00	0.01\\
107.10	0.01\\
107.20	0.00\\
107.30	0.00\\
107.40	0.00\\
107.50	0.00\\
107.60	0.00\\
107.70	-0.01\\
107.80	-0.01\\
107.90	-0.01\\
108.00	-0.01\\
108.10	-0.01\\
108.20	-0.01\\
108.30	-0.01\\
108.40	-0.01\\
108.50	-0.00\\
108.60	-0.00\\
108.70	-0.00\\
108.80	0.00\\
108.90	0.00\\
109.00	0.00\\
109.10	0.00\\
109.20	-0.01\\
109.30	-0.01\\
109.40	-0.02\\
109.50	-0.02\\
109.60	-0.03\\
109.70	-0.02\\
109.80	-0.02\\
109.90	-0.02\\
110.00	-0.01\\
110.10	-0.02\\
110.20	-0.03\\
110.30	-0.03\\
110.40	-0.03\\
110.50	-0.03\\
110.60	-0.03\\
110.70	-0.03\\
110.80	-0.04\\
110.90	-0.05\\
111.00	-0.06\\
111.10	-0.06\\
111.20	-0.07\\
111.30	-0.07\\
111.40	-0.07\\
111.50	-0.07\\
111.60	-0.06\\
111.70	-0.06\\
111.80	-0.06\\
111.90	-0.07\\
112.00	-0.07\\
112.10	-0.07\\
112.20	-0.07\\
112.30	-0.06\\
112.40	-0.06\\
112.50	-0.06\\
112.60	-0.07\\
112.70	-0.07\\
112.80	-0.07\\
112.90	-0.07\\
113.00	-0.07\\
113.10	-0.07\\
113.20	-0.07\\
113.30	-0.07\\
113.40	-0.07\\
113.50	-0.07\\
113.60	-0.08\\
113.70	-0.08\\
113.80	-0.08\\
113.90	-0.07\\
114.00	-0.07\\
114.10	-0.07\\
114.20	-0.07\\
114.30	-0.07\\
114.40	-0.06\\
114.50	-0.06\\
114.60	-0.06\\
114.70	-0.06\\
114.80	-0.05\\
114.90	-0.06\\
115.00	-0.06\\
115.10	-0.06\\
115.20	-0.05\\
115.30	-0.05\\
115.40	-0.04\\
115.50	-0.03\\
115.60	-0.02\\
115.70	-0.02\\
115.80	-0.01\\
115.90	-0.01\\
116.00	-0.00\\
116.10	0.00\\
116.20	0.00\\
116.30	0.00\\
116.40	-0.01\\
116.50	-0.00\\
116.60	0.00\\
116.70	0.01\\
116.80	0.01\\
116.90	0.02\\
117.00	0.02\\
117.10	0.03\\
117.20	0.04\\
117.30	0.04\\
117.40	0.04\\
117.50	0.04\\
117.60	0.04\\
117.70	0.03\\
117.80	0.03\\
117.90	0.03\\
118.00	0.03\\
118.10	0.04\\
118.20	0.04\\
118.30	0.04\\
118.40	0.03\\
118.50	0.04\\
118.60	0.04\\
118.70	0.04\\
118.80	0.04\\
118.90	0.04\\
119.00	0.04\\
119.10	0.04\\
119.20	0.04\\
119.30	0.03\\
119.40	0.03\\
119.50	0.02\\
119.60	0.02\\
119.70	0.01\\
119.80	0.01\\
119.90	0.01\\
120.00	0.01\\
120.10	0.01\\
120.20	0.02\\
120.30	0.02\\
120.40	0.02\\
120.50	0.03\\
120.60	0.03\\
120.70	0.03\\
120.80	0.04\\
120.90	0.04\\
121.00	0.04\\
121.10	0.04\\
121.20	0.04\\
121.30	0.03\\
121.40	0.03\\
121.50	0.03\\
121.60	0.03\\
121.70	0.03\\
121.80	0.03\\
121.90	0.03\\
122.00	0.03\\
122.10	0.03\\
122.20	0.03\\
122.30	0.03\\
122.40	0.03\\
122.50	0.02\\
122.60	0.02\\
122.70	0.02\\
122.80	0.02\\
122.90	0.03\\
123.00	0.02\\
123.10	0.02\\
123.20	0.02\\
123.30	0.02\\
123.40	0.02\\
123.50	0.02\\
123.60	0.02\\
123.70	0.02\\
123.80	0.01\\
123.90	0.01\\
124.00	0.01\\
124.10	0.00\\
124.20	0.00\\
124.30	0.01\\
124.40	0.01\\
124.50	0.01\\
124.60	0.01\\
124.70	0.01\\
124.80	0.02\\
124.90	0.02\\
125.00	0.02\\
125.10	0.02\\
125.20	0.02\\
125.30	0.02\\
125.40	0.02\\
125.50	0.02\\
125.60	0.02\\
125.70	0.01\\
125.80	0.01\\
125.90	0.01\\
126.00	0.01\\
126.10	0.01\\
126.20	0.01\\
126.30	0.01\\
126.40	0.01\\
126.50	0.01\\
126.60	0.01\\
126.70	0.01\\
126.80	0.01\\
126.90	0.00\\
127.00	0.00\\
127.10	-0.00\\
127.20	-0.01\\
127.30	-0.01\\
127.40	-0.01\\
127.50	-0.02\\
127.60	-0.02\\
127.70	-0.02\\
127.80	-0.02\\
127.90	-0.03\\
128.00	-0.03\\
128.10	-0.03\\
128.20	-0.03\\
128.30	-0.03\\
128.40	-0.03\\
128.50	-0.03\\
128.60	-0.03\\
128.70	-0.02\\
128.80	-0.02\\
128.90	-0.03\\
129.00	-0.02\\
129.10	-0.02\\
129.20	-0.02\\
129.30	-0.02\\
129.40	-0.02\\
129.50	-0.02\\
129.60	-0.03\\
129.70	-0.03\\
129.80	-0.04\\
129.90	-0.04\\
130.00	-0.04\\
130.10	-0.03\\
130.20	-0.03\\
130.30	-0.03\\
130.40	-0.03\\
130.50	-0.02\\
130.60	-0.03\\
130.70	-0.03\\
130.80	-0.03\\
130.90	-0.04\\
131.00	-0.05\\
131.10	-0.05\\
131.20	-0.04\\
131.30	-0.05\\
131.40	-0.05\\
131.50	-0.05\\
131.60	-0.05\\
131.70	-0.05\\
131.80	-0.05\\
131.90	-0.04\\
132.00	-0.04\\
132.10	-0.04\\
132.20	-0.04\\
132.30	-0.04\\
132.40	-0.04\\
132.50	-0.04\\
132.60	-0.05\\
132.70	-0.05\\
132.80	-0.04\\
132.90	-0.04\\
133.00	-0.03\\
133.10	-0.03\\
133.20	-0.03\\
133.30	-0.03\\
133.40	-0.03\\
133.50	-0.03\\
133.60	-0.03\\
133.70	-0.03\\
133.80	-0.03\\
133.90	-0.03\\
134.00	-0.04\\
134.10	-0.04\\
134.20	-0.03\\
134.30	-0.03\\
134.40	-0.03\\
134.50	-0.02\\
134.60	-0.01\\
134.70	-0.01\\
134.80	-0.01\\
134.90	-0.01\\
135.00	-0.01\\
135.10	-0.01\\
135.20	-0.01\\
135.30	-0.01\\
135.40	-0.01\\
135.50	-0.01\\
135.60	-0.00\\
135.70	-0.00\\
135.80	0.00\\
135.90	0.01\\
136.00	0.00\\
136.10	0.01\\
136.20	0.01\\
136.30	0.02\\
136.40	0.02\\
136.50	0.03\\
136.60	0.02\\
136.70	0.02\\
136.80	0.02\\
136.90	0.02\\
137.00	0.02\\
137.10	0.02\\
137.20	0.02\\
137.30	0.02\\
137.40	0.02\\
137.50	0.02\\
137.60	0.02\\
137.70	0.02\\
137.80	0.02\\
137.90	0.01\\
138.00	0.01\\
138.10	0.01\\
138.20	0.01\\
138.30	0.01\\
138.40	0.00\\
138.50	0.00\\
138.60	0.00\\
138.70	-0.00\\
138.80	-0.00\\
138.90	0.00\\
139.00	-0.00\\
139.10	-0.00\\
139.20	-0.00\\
139.30	0.00\\
139.40	-0.00\\
139.50	-0.00\\
139.60	-0.00\\
139.70	0.00\\
139.80	0.00\\
139.90	-0.00\\
140.00	-0.00\\
140.10	-0.00\\
140.20	0.00\\
140.30	0.00\\
140.40	0.00\\
140.50	0.00\\
140.60	-0.00\\
140.70	-0.00\\
140.80	-0.00\\
140.90	-0.00\\
141.00	-0.00\\
141.10	-0.00\\
141.20	0.00\\
141.30	0.00\\
141.40	0.01\\
141.50	0.01\\
141.60	0.00\\
141.70	0.00\\
141.80	0.00\\
141.90	0.00\\
142.00	0.00\\
142.10	0.00\\
142.20	0.00\\
142.30	0.00\\
142.40	0.00\\
142.50	0.00\\
142.60	0.00\\
142.70	-0.00\\
142.80	-0.00\\
142.90	-0.00\\
143.00	0.00\\
143.10	0.00\\
143.20	0.00\\
143.30	0.01\\
143.40	0.01\\
143.50	0.01\\
143.60	0.00\\
143.70	0.01\\
143.80	0.01\\
143.90	0.01\\
144.00	0.01\\
144.10	0.01\\
144.20	0.01\\
144.30	0.01\\
144.40	0.02\\
144.50	0.01\\
144.60	0.01\\
144.70	0.01\\
144.80	0.01\\
144.90	0.01\\
145.00	0.01\\
145.10	0.02\\
145.20	0.02\\
145.30	0.02\\
145.40	0.02\\
145.50	0.02\\
145.60	0.03\\
145.70	0.03\\
145.80	0.03\\
145.90	0.04\\
146.00	0.04\\
146.10	0.04\\
146.20	0.05\\
146.30	0.05\\
146.40	0.06\\
146.50	0.07\\
146.60	0.07\\
146.70	0.07\\
146.80	0.07\\
146.90	0.07\\
147.00	0.06\\
147.10	0.06\\
147.20	0.06\\
147.30	0.05\\
147.40	0.05\\
147.50	0.05\\
147.60	0.05\\
147.70	0.06\\
147.80	0.06\\
147.90	0.05\\
148.00	0.05\\
148.10	0.05\\
148.20	0.05\\
148.30	0.04\\
148.40	0.04\\
148.50	0.04\\
148.60	0.05\\
148.70	0.05\\
148.80	0.05\\
148.90	0.06\\
149.00	0.06\\
149.10	0.05\\
149.20	0.05\\
149.30	0.05\\
149.40	0.05\\
149.50	0.04\\
149.60	0.04\\
149.70	0.04\\
149.80	0.04\\
149.90	0.03\\
150.00	0.03\\
150.10	0.02\\
150.20	0.02\\
150.30	0.02\\
150.40	0.02\\
150.50	0.02\\
150.60	0.02\\
150.70	0.01\\
150.80	0.01\\
150.90	0.00\\
151.00	0.00\\
151.10	-0.00\\
151.20	-0.00\\
151.30	-0.00\\
151.40	-0.01\\
151.50	-0.01\\
151.60	-0.00\\
151.70	-0.00\\
151.80	-0.00\\
151.90	0.00\\
152.00	0.01\\
152.10	0.01\\
152.20	0.01\\
152.30	0.02\\
152.40	0.01\\
152.50	0.01\\
152.60	0.01\\
152.70	-0.00\\
152.80	-0.01\\
152.90	-0.01\\
153.00	-0.01\\
153.10	-0.01\\
153.20	-0.00\\
153.30	-0.00\\
153.40	0.00\\
153.50	0.01\\
153.60	0.01\\
153.70	0.01\\
153.80	0.01\\
153.90	0.01\\
154.00	0.01\\
154.10	0.01\\
154.20	0.01\\
154.30	-0.00\\
154.40	-0.01\\
154.50	-0.01\\
154.60	-0.01\\
154.70	-0.01\\
154.80	-0.01\\
154.90	-0.01\\
155.00	-0.01\\
155.10	-0.01\\
155.20	-0.01\\
155.30	-0.01\\
155.40	-0.02\\
155.50	-0.02\\
155.60	-0.03\\
155.70	-0.03\\
155.80	-0.03\\
155.90	-0.03\\
156.00	-0.03\\
156.10	-0.03\\
156.20	-0.04\\
156.30	-0.04\\
156.40	-0.04\\
156.50	-0.04\\
156.60	-0.05\\
156.70	-0.05\\
156.80	-0.05\\
156.90	-0.05\\
157.00	-0.05\\
157.10	-0.05\\
157.20	-0.06\\
157.30	-0.06\\
157.40	-0.06\\
157.50	-0.06\\
157.60	-0.07\\
157.70	-0.08\\
157.80	-0.08\\
157.90	-0.08\\
158.00	-0.08\\
158.10	-0.09\\
158.20	-0.09\\
158.30	-0.09\\
158.40	-0.09\\
158.50	-0.08\\
158.60	-0.08\\
158.70	-0.08\\
158.80	-0.08\\
158.90	-0.07\\
159.00	-0.07\\
159.10	-0.08\\
159.20	-0.08\\
159.30	-0.08\\
159.40	-0.08\\
159.50	-0.08\\
159.60	-0.07\\
159.70	-0.07\\
159.80	-0.06\\
159.90	-0.06\\
160.00	-0.06\\
160.10	-0.06\\
160.20	-0.06\\
160.30	-0.06\\
160.40	-0.04\\
160.50	-0.04\\
160.60	-0.04\\
160.70	-0.03\\
160.80	-0.03\\
160.90	-0.04\\
161.00	-0.04\\
161.10	-0.04\\
161.20	-0.04\\
161.30	-0.03\\
161.40	-0.03\\
161.50	-0.02\\
161.60	-0.01\\
161.70	-0.01\\
161.80	0.00\\
161.90	0.01\\
162.00	0.01\\
162.10	0.01\\
162.20	0.02\\
162.30	0.02\\
162.40	0.02\\
162.50	0.02\\
162.60	0.02\\
162.70	0.02\\
162.80	0.03\\
162.90	0.03\\
163.00	0.03\\
163.10	0.04\\
163.20	0.04\\
163.30	0.04\\
163.40	0.04\\
163.50	0.04\\
163.60	0.04\\
163.70	0.03\\
163.80	0.03\\
163.90	0.03\\
164.00	0.03\\
164.10	0.04\\
164.20	0.04\\
164.30	0.04\\
164.40	0.04\\
164.50	0.04\\
164.60	0.05\\
164.70	0.05\\
164.80	0.05\\
164.90	0.05\\
165.00	0.05\\
165.10	0.05\\
165.20	0.05\\
165.30	0.05\\
165.40	0.04\\
165.50	0.03\\
165.60	0.02\\
165.70	0.02\\
165.80	0.02\\
165.90	0.03\\
166.00	0.04\\
166.10	0.05\\
166.20	0.05\\
166.30	0.06\\
166.40	0.05\\
166.50	0.06\\
166.60	0.06\\
166.70	0.05\\
166.80	0.05\\
166.90	0.05\\
167.00	0.05\\
167.10	0.05\\
167.20	0.05\\
167.30	0.05\\
167.40	0.05\\
167.50	0.05\\
167.60	0.05\\
167.70	0.05\\
167.80	0.04\\
167.90	0.04\\
168.00	0.03\\
168.10	0.04\\
168.20	0.04\\
168.30	0.04\\
168.40	0.04\\
168.50	0.05\\
168.60	0.05\\
168.70	0.06\\
168.80	0.06\\
168.90	0.06\\
169.00	0.06\\
169.10	0.06\\
169.20	0.05\\
169.30	0.04\\
169.40	0.04\\
169.50	0.04\\
169.60	0.04\\
169.70	0.04\\
169.80	0.04\\
169.90	0.04\\
170.00	0.04\\
170.10	0.03\\
170.20	0.03\\
170.30	0.03\\
170.40	0.02\\
170.50	0.02\\
170.60	0.01\\
170.70	0.01\\
170.80	0.01\\
170.90	0.01\\
171.00	0.01\\
171.10	0.01\\
171.20	0.00\\
171.30	0.00\\
171.40	-0.00\\
171.50	-0.00\\
171.60	-0.01\\
171.70	-0.01\\
171.80	-0.01\\
171.90	-0.01\\
172.00	-0.00\\
172.10	-0.00\\
172.20	-0.00\\
172.30	-0.01\\
172.40	-0.01\\
172.50	-0.01\\
172.60	-0.01\\
172.70	-0.01\\
172.80	-0.01\\
172.90	-0.00\\
173.00	-0.00\\
173.10	-0.00\\
173.20	-0.00\\
173.30	-0.00\\
173.40	0.00\\
173.50	0.00\\
173.60	0.00\\
173.70	0.00\\
173.80	0.01\\
173.90	0.01\\
174.00	0.01\\
174.10	0.02\\
174.20	0.02\\
174.30	0.02\\
174.40	0.02\\
174.50	0.01\\
174.60	0.00\\
174.70	0.00\\
174.80	0.00\\
174.90	-0.00\\
175.00	-0.01\\
175.10	-0.01\\
175.20	-0.01\\
175.30	-0.01\\
175.40	-0.01\\
175.50	-0.01\\
175.60	-0.00\\
175.70	0.00\\
175.80	0.01\\
175.90	0.01\\
176.00	0.00\\
176.10	0.00\\
176.20	-0.00\\
176.30	-0.01\\
176.40	-0.01\\
176.50	-0.01\\
176.60	-0.02\\
176.70	-0.02\\
176.80	-0.02\\
176.90	-0.02\\
177.00	-0.02\\
177.10	-0.01\\
177.20	-0.01\\
177.30	-0.01\\
177.40	-0.01\\
177.50	-0.01\\
177.60	0.07\\
177.70	0.13\\
177.80	0.12\\
177.90	0.12\\
178.00	0.12\\
178.10	0.12\\
178.20	0.12\\
178.30	0.12\\
178.40	0.12\\
178.50	0.12\\
178.60	0.12\\
178.70	0.11\\
178.80	0.11\\
178.90	0.11\\
179.00	0.11\\
179.10	0.11\\
};


\end{axis}
\end{tikzpicture}%

==> Tikz/scheme.tex <==
\tikzstyle{block}=[
       draw,
       thick,
       minimum width=1.6cm,
       minimum height=1.3cm,
       text width = 2.2cm,
       align=center
]
\begin{tikzpicture}
 % Main blocks
 % -----------------------------
 
 % Low-level ontroller
 \node[block] (low_ctrl) at (0, 0) {Low-Level Attitude Controller};        
 % Quadcopter
 \node[block] (system) at (6, 0) {\includegraphics[height=1.0cm]{Pictures/quadcopter.png}};
 % NMPC
 \node[block, very thick] (nmpc) at (-4, 0) {NMPC};
 % Heading generator
 \node[block] (heading) at (3, 1.7) {Heading Generator};
 % Top left corner above heading generator
 \coordinate (corner_heading) at (-4, 2.7);
 % State estimator
 \node[block] (estimator) at (1, -2.7) {State Estimator}; 
 % Operator
 \node (operator) at (-8.5, 0) {\includegraphics[height=1.0cm]{Pictures/operator.png}};
 \node at ([yshift=-0.3cm]operator.south) {Operator};
 
 % Lines connecting the blocks
 % -----------------------------
 
 % Low-level ctrl to quadcopter
 \draw[thick, ->] (low_ctrl.east) -- (system.west) 
                  node[midway, above] {$(n_1, n_2, n_3, n_4)^\top$};
 % NMPC to low-level attitude controller
  \draw[thick, ->] (nmpc.east) -- (low_ctrl.west) 
                  node[midway, above] {$u$};
 % Heading generator to low-level controller
 \draw[thick, ->] (heading.west) -| (low_ctrl.north)
                  node[pos=0.25, above] {$\dot{\psi}_r$};
 % Quadcopter - sensor info to low-level controller
 \draw[thick] (system.south) -- +(0, -1) coordinate (system_below);
 \draw[thick, ->] (system_below) -| (low_ctrl.south) 
                  node[above, pos=0.25] {$(a_x, a_y, a_z, \omega_x, \omega_y, \omega_z)^\top$};
 % Quadcopter to state estimator
 \draw[thick] (system.east) -- +(0.7, 0) coordinate (system_right);
 \draw[thick, ->] (system_right) |- (estimator.east)
                  node[above, pos=0.75] {$(a_x, a_y, a_z, \omega_x, \omega_y, \omega_z, v_x, v_y, z)^\top$};
 % Quadcopter to heading generator
 \draw[thick, ->] (system.north) |- (heading.east)
                  node[above, pos=0.75] {$R$};
 % Heading generator to low-level attitude controller
 \draw[thick] (system.north) |- (corner_heading)
                  node[above, pos=0.95] {$R, z^{\mathrm{up}}$};
 
 % Quadcopter to NMPC (via corner_heading)
 \draw[thick, ->] (corner_heading) -- (nmpc.north); 
 % State estimation to NMPC
 \draw[thick, ->] (estimator.west) -| ([xshift=0.0cm]nmpc.south)
                  node[above, pos=0.25] {$(\hat{z}, \hat{v}_x, \hat{v}_y, \hat{v}_z, \hat{\phi}, \hat{\theta})^\top$};
 % Operator to NMPC
 \draw[thick, ->] (operator.east) -- (nmpc.west)
                  node[above,midway] {$(z_r, v_{x, r}, v_{y, r})^\top$};                  
\end{tikzpicture}
